Hyperbolic and Semi-Hyperbolic Floquet Codes for Photonic Quantum Computing

Hyperbolic Floquet codes use only weight-2 measurements and can be implemented directly on hardware with native pair measurements. We construct hyperbolic and semi-hyperbolic Floquet codes from $\{8,3\}$, $\{10,3\}$, and $\{12,3\}$ tessellations via the Wythoff kaleidoscopic construction with the Low-Index Normal Subgroups (LINS) algorithm. The $\{10,3\}$ and $\{12,3\}$ families are new to hyperbolic Floquet codes. We evaluate these codes under four noise models. Under ancilla-based Entangling Measurement (EM3) noise, all three families achieve a threshold of ${\sim}1.5\%$. With a native pair-measurement depolarizing model (SDEM3), thresholds are ${\sim}1.0$--$1.2\%$. For heralded photon loss, the $\{8,3\}$ family achieves ${\sim}8.5$--$9\%$, exceeding the planar honeycomb threshold of ${\sim}6.3\%$. In the multi-parameter SPOQC-2 noise model, the $\{8,3\}$ codes achieve a 2D fault-tolerant area $2.2\times$ that of the surface code compiled to pair measurements. We present the first photon loss and SPOQC-2 thresholds for hyperbolic Floquet codes.

==> (inline-0) <==
\begin{tikzpicture}[line join=round]
  \begin{scope}
    \clip (0,0) circle[radius=2.8cm];
    \fill[black!3] (0,0) circle[radius=2.8cm];
  % --- Faces ---
  \fill[facered, fill opacity=0.5] (1.1357,0.0024) -- (1.0968,0.0715) -- (1.0595,0.1414) -- (1.0238,0.2122) -- (0.9899,0.2838) -- (0.9577,0.3562) -- (0.9272,0.4293) -- (0.8985,0.5032) -- (0.8715,0.5777) -- (0.8463,0.6528) -- (0.8229,0.7286) -- (0.8013,0.8048) -- (0.725,0.8261) -- (0.6492,0.8491) -- (0.5739,0.874) -- (0.4993,0.9006) -- (0.4253,0.9291) -- (0.3521,0.9592) -- (0.2795,0.9911) -- (0.2078,1.0248) -- (0.1368,1.0601) -- (0.0667,1.0971) -- (-0.0024,1.1357) -- (-0.0715,1.0968) -- (-0.1414,1.0595) -- (-0.2122,1.0238) -- (-0.2838,0.9899) -- (-0.3562,0.9577) -- (-0.4293,0.9272) -- (-0.5032,0.8985) -- (-0.5777,0.8715) -- (-0.6528,0.8463) -- (-0.7286,0.8229) -- (-0.8048,0.8013) -- (-0.8261,0.725) -- (-0.8491,0.6492) -- (-0.874,0.5739) -- (-0.9006,0.4993) -- (-0.9291,0.4253) -- (-0.9592,0.3521) -- (-0.9911,0.2795) -- (-1.0248,0.2078) -- (-1.0601,0.1368) -- (-1.0971,0.0667) -- (-1.1357,-0.0024) -- (-1.0968,-0.0715) -- (-1.0595,-0.1414) -- (-1.0238,-0.2122) -- (-0.9899,-0.2838) -- (-0.9577,-0.3562) -- (-0.9272,-0.4293) -- (-0.8985,-0.5032) -- (-0.8715,-0.5777) -- (-0.8463,-0.6528) -- (-0.8229,-0.7286) -- (-0.8013,-0.8048) -- (-0.725,-0.8261) -- (-0.6492,-0.8491) -- (-0.5739,-0.874) -- (-0.4993,-0.9006) -- (-0.4253,-0.9291) -- (-0.3521,-0.9592) -- (-0.2795,-0.9911) -- (-0.2078,-1.0248) -- (-0.1368,-1.0601) -- (-0.0667,-1.0971) -- (0.0024,-1.1357) -- (0.0715,-1.0968) -- (0.1414,-1.0595) -- (0.2122,-1.0238) -- (0.2838,-0.9899) -- (0.3562,-0.9577) -- (0.4293,-0.9272) -- (0.5032,-0.8985) -- (0.5777,-0.8715) -- (0.6528,-0.8463) -- (0.7286,-0.8229) -- (0.8048,-0.8013) -- (0.8261,-0.725) -- (0.8491,-0.6492) -- (0.874,-0.5739) -- (0.9006,-0.4993) -- (0.9291,-0.4253) -- (0.9592,-0.3521) -- (0.9911,-0.2795) -- (1.0248,-0.2078) -- (1.0601,-0.1368) -- (1.0971,-0.0667) -- cycle;
  \fill[facegreen, fill opacity=0.5] (1.1357,0.0024) -- (1.2006,0.0026) -- (1.2655,0.0027) -- (1.3304,0.0029) -- (1.3953,0.003) -- (1.4602,0.0031) -- (1.5251,0.0033) -- (1.5901,0.0034) -- (1.655,0.0036) -- (1.7199,0.0037) -- (1.7848,0.0038) -- (1.8497,0.004) -- (1.8724,0.0421) -- (1.8963,0.0794) -- (1.9214,0.116) -- (1.9477,0.1517) -- (1.9751,0.1866) -- (2.0036,0.2205) -- (2.0332,0.2536) -- (2.0638,0.2856) -- (2.0954,0.3167) -- (2.1281,0.3467) -- (2.1617,0.3757) -- (2.1567,0.4087) -- (2.1534,0.442) -- (2.1517,0.4753) -- (2.1516,0.5087) -- (2.1532,0.5421) -- (2.1563,0.5754) -- (2.1611,0.6084) -- (2.1674,0.6412) -- (2.1753,0.6737) -- (2.1848,0.7057) -- (2.1959,0.7372) -- (2.1773,0.7611) -- (2.16,0.786) -- (2.1441,0.8118) -- (2.1296,0.8383) -- (2.1165,0.8656) -- (2.1048,0.8936) -- (2.0947,0.9221) -- (2.086,0.9511) -- (2.079,0.9806) -- (2.0735,1.0103) -- (2.0695,1.0404) -- (2.0394,1.0547) -- (2.01,1.0705) -- (1.9813,1.0877) -- (1.9536,1.1063) -- (1.9267,1.1262) -- (1.9009,1.1474) -- (1.8761,1.1698) -- (1.8525,1.1934) -- (1.83,1.2181) -- (1.8087,1.2438) -- (1.7887,1.2706) -- (1.7445,1.2671) -- (1.7002,1.2651) -- (1.6559,1.2645) -- (1.6115,1.2653) -- (1.5672,1.2676) -- (1.523,1.2712) -- (1.479,1.2763) -- (1.4351,1.2828) -- (1.3915,1.2907) -- (1.3481,1.3) -- (1.3051,1.3107) -- (1.2593,1.2647) -- (1.2135,1.2187) -- (1.1677,1.1728) -- (1.1219,1.1268) -- (1.0761,1.0808) -- (1.0303,1.0348) -- (0.9845,0.9888) -- (0.9387,0.9428) -- (0.8929,0.8968) -- (0.8471,0.8508) -- (0.8013,0.8048) -- (0.8229,0.7286) -- (0.8463,0.6528) -- (0.8715,0.5777) -- (0.8985,0.5032) -- (0.9272,0.4293) -- (0.9577,0.3562) -- (0.9899,0.2838) -- (1.0238,0.2122) -- (1.0595,0.1414) -- (1.0968,0.0715) -- cycle;
  \fill[faceblue, fill opacity=0.5] (0.8013,0.8048) -- (0.8471,0.8508) -- (0.8929,0.8968) -- (0.9387,0.9428) -- (0.9845,0.9888) -- (1.0303,1.0348) -- (1.0761,1.0808) -- (1.1219,1.1268) -- (1.1677,1.1728) -- (1.2135,1.2187) -- (1.2593,1.2647) -- (1.3051,1.3107) -- (1.2942,1.3537) -- (1.2847,1.397) -- (1.2766,1.4406) -- (1.2699,1.4845) -- (1.2647,1.5285) -- (1.2608,1.5727) -- (1.2584,1.617) -- (1.2574,1.6613) -- (1.2578,1.7056) -- (1.2596,1.7499) -- (1.2629,1.7942) -- (1.236,1.814) -- (1.2102,1.8352) -- (1.1854,1.8576) -- (1.1617,1.8812) -- (1.1392,1.9058) -- (1.1179,1.9316) -- (1.0979,1.9583) -- (1.0792,1.986) -- (1.0619,2.0146) -- (1.0459,2.0439) -- (1.0314,2.074) -- (1.0014,2.0778) -- (0.9716,2.0832) -- (0.9421,2.0901) -- (0.9131,2.0986) -- (0.8845,2.1087) -- (0.8565,2.1202) -- (0.8291,2.1332) -- (0.8025,2.1476) -- (0.7767,2.1634) -- (0.7518,2.1806) -- (0.7277,2.199) -- (0.6963,2.1879) -- (0.6643,2.1782) -- (0.6319,2.1702) -- (0.5991,2.1637) -- (0.5661,2.1588) -- (0.5328,2.1555) -- (0.4994,2.1538) -- (0.466,2.1537) -- (0.4327,2.1553) -- (0.3994,2.1585) -- (0.3664,2.1633) -- (0.3375,2.1295) -- (0.3077,2.0968) -- (0.2767,2.065) -- (0.2448,2.0342) -- (0.2119,2.0045) -- (0.178,1.9759) -- (0.1433,1.9483) -- (0.1077,1.9219) -- (0.0712,1.8966) -- (0.034,1.8725) -- (-0.004,1.8497) -- (-0.0038,1.7848) -- (-0.0037,1.7199) -- (-0.0036,1.655) -- (-0.0034,1.5901) -- (-0.0033,1.5251) -- (-0.0031,1.4602) -- (-0.003,1.3953) -- (-0.0029,1.3304) -- (-0.0027,1.2655) -- (-0.0026,1.2006) -- (-0.0024,1.1357) -- (0.0667,1.0971) -- (0.1368,1.0601) -- (0.2078,1.0248) -- (0.2795,0.9911) -- (0.3521,0.9592) -- (0.4253,0.9291) -- (0.4993,0.9006) -- (0.5739,0.874) -- (0.6492,0.8491) -- (0.725,0.8261) -- cycle;
  \fill[facegreen, fill opacity=0.5] (-0.0024,1.1357) -- (-0.0026,1.2006) -- (-0.0027,1.2655) -- (-0.0029,1.3304) -- (-0.003,1.3953) -- (-0.0031,1.4602) -- (-0.0033,1.5251) -- (-0.0034,1.5901) -- (-0.0036,1.655) -- (-0.0037,1.7199) -- (-0.0038,1.7848) -- (-0.004,1.8497) -- (-0.0421,1.8724) -- (-0.0794,1.8963) -- (-0.116,1.9214) -- (-0.1517,1.9477) -- (-0.1866,1.9751) -- (-0.2205,2.0036) -- (-0.2536,2.0332) -- (-0.2856,2.0638) -- (-0.3167,2.0954) -- (-0.3467,2.1281) -- (-0.3757,2.1617) -- (-0.4087,2.1567) -- (-0.442,2.1534) -- (-0.4753,2.1517) -- (-0.5087,2.1516) -- (-0.5421,2.1532) -- (-0.5754,2.1563) -- (-0.6084,2.1611) -- (-0.6412,2.1674) -- (-0.6737,2.1753) -- (-0.7057,2.1848) -- (-0.7372,2.1959) -- (-0.7611,2.1773) -- (-0.786,2.16) -- (-0.8118,2.1441) -- (-0.8383,2.1296) -- (-0.8656,2.1165) -- (-0.8936,2.1048) -- (-0.9221,2.0947) -- (-0.9511,2.086) -- (-0.9806,2.079) -- (-1.0103,2.0735) -- (-1.0404,2.0695) -- (-1.0547,2.0394) -- (-1.0705,2.01) -- (-1.0877,1.9813) -- (-1.1063,1.9536) -- (-1.1262,1.9267) -- (-1.1474,1.9009) -- (-1.1698,1.8761) -- (-1.1934,1.8525) -- (-1.2181,1.83) -- (-1.2438,1.8087) -- (-1.2706,1.7887) -- (-1.2671,1.7445) -- (-1.2651,1.7002) -- (-1.2645,1.6559) -- (-1.2653,1.6115) -- (-1.2676,1.5672) -- (-1.2712,1.523) -- (-1.2763,1.479) -- (-1.2828,1.4351) -- (-1.2907,1.3915) -- (-1.3,1.3481) -- (-1.3107,1.3051) -- (-1.2647,1.2593) -- (-1.2187,1.2135) -- (-1.1728,1.1677) -- (-1.1268,1.1219) -- (-1.0808,1.0761) -- (-1.0348,1.0303) -- (-0.9888,0.9845) -- (-0.9428,0.9387) -- (-0.8968,0.8929) -- (-0.8508,0.8471) -- (-0.8048,0.8013) -- (-0.7286,0.8229) -- (-0.6528,0.8463) -- (-0.5777,0.8715) -- (-0.5032,0.8985) -- (-0.4293,0.9272) -- (-0.3562,0.9577) -- (-0.2838,0.9899) -- (-0.2122,1.0238) -- (-0.1414,1.0595) -- (-0.0715,1.0968) -- cycle;
  \fill[faceblue, fill opacity=0.5] (-0.8048,0.8013) -- (-0.8508,0.8471) -- (-0.8968,0.8929) -- (-0.9428,0.9387) -- (-0.9888,0.9845) -- (-1.0348,1.0303) -- (-1.0808,1.0761) -- (-1.1268,1.1219) -- (-1.1728,1.1677) -- (-1.2187,1.2135) -- (-1.2647,1.2593) -- (-1.3107,1.3051) -- (-1.3537,1.2942) -- (-1.397,1.2847) -- (-1.4406,1.2766) -- (-1.4845,1.2699) -- (-1.5285,1.2647) -- (-1.5727,1.2608) -- (-1.617,1.2584) -- (-1.6613,1.2574) -- (-1.7056,1.2578) -- (-1.7499,1.2596) -- (-1.7942,1.2629) -- (-1.814,1.236) -- (-1.8352,1.2102) -- (-1.8576,1.1854) -- (-1.8812,1.1617) -- (-1.9058,1.1392) -- (-1.9316,1.1179) -- (-1.9583,1.0979) -- (-1.986,1.0792) -- (-2.0146,1.0619) -- (-2.0439,1.0459) -- (-2.074,1.0314) -- (-2.0778,1.0014) -- (-2.0832,0.9716) -- (-2.0901,0.9421) -- (-2.0986,0.9131) -- (-2.1087,0.8845) -- (-2.1202,0.8565) -- (-2.1332,0.8291) -- (-2.1476,0.8025) -- (-2.1634,0.7767) -- (-2.1806,0.7518) -- (-2.199,0.7277) -- (-2.1879,0.6963) -- (-2.1782,0.6643) -- (-2.1702,0.6319) -- (-2.1637,0.5991) -- (-2.1588,0.5661) -- (-2.1555,0.5328) -- (-2.1538,0.4994) -- (-2.1537,0.466) -- (-2.1553,0.4327) -- (-2.1585,0.3994) -- (-2.1633,0.3664) -- (-2.1295,0.3375) -- (-2.0968,0.3077) -- (-2.065,0.2767) -- (-2.0342,0.2448) -- (-2.0045,0.2119) -- (-1.9759,0.178) -- (-1.9483,0.1433) -- (-1.9219,0.1077) -- (-1.8966,0.0712) -- (-1.8725,0.034) -- (-1.8497,-0.004) -- (-1.7848,-0.0038) -- (-1.7199,-0.0037) -- (-1.655,-0.0036) -- (-1.5901,-0.0034) -- (-1.5251,-0.0033) -- (-1.4602,-0.0031) -- (-1.3953,-0.003) -- (-1.3304,-0.0029) -- (-1.2655,-0.0027) -- (-1.2006,-0.0026) -- (-1.1357,-0.0024) -- (-1.0971,0.0667) -- (-1.0601,0.1368) -- (-1.0248,0.2078) -- (-0.9911,0.2795) -- (-0.9592,0.3521) -- (-0.9291,0.4253) -- (-0.9006,0.4993) -- (-0.874,0.5739) -- (-0.8491,0.6492) -- (-0.8261,0.725) -- cycle;
  \fill[facegreen, fill opacity=0.5] (-1.1357,-0.0024) -- (-1.2006,-0.0026) -- (-1.2655,-0.0027) -- (-1.3304,-0.0029) -- (-1.3953,-0.003) -- (-1.4602,-0.0031) -- (-1.5251,-0.0033) -- (-1.5901,-0.0034) -- (-1.655,-0.0036) -- (-1.7199,-0.0037) -- (-1.7848,-0.0038) -- (-1.8497,-0.004) -- (-1.8724,-0.0421) -- (-1.8963,-0.0794) -- (-1.9214,-0.116) -- (-1.9477,-0.1517) -- (-1.9751,-0.1866) -- (-2.0036,-0.2205) -- (-2.0332,-0.2536) -- (-2.0638,-0.2856) -- (-2.0954,-0.3167) -- (-2.1281,-0.3467) -- (-2.1617,-0.3757) -- (-2.1567,-0.4087) -- (-2.1534,-0.442) -- (-2.1517,-0.4753) -- (-2.1516,-0.5087) -- (-2.1532,-0.5421) -- (-2.1563,-0.5754) -- (-2.1611,-0.6084) -- (-2.1674,-0.6412) -- (-2.1753,-0.6737) -- (-2.1848,-0.7057) -- (-2.1959,-0.7372) -- (-2.1773,-0.7611) -- (-2.16,-0.786) -- (-2.1441,-0.8118) -- (-2.1296,-0.8383) -- (-2.1165,-0.8656) -- (-2.1048,-0.8936) -- (-2.0947,-0.9221) -- (-2.086,-0.9511) -- (-2.079,-0.9806) -- (-2.0735,-1.0103) -- (-2.0695,-1.0404) -- (-2.0394,-1.0547) -- (-2.01,-1.0705) -- (-1.9813,-1.0877) -- (-1.9536,-1.1063) -- (-1.9267,-1.1262) -- (-1.9009,-1.1474) -- (-1.8761,-1.1698) -- (-1.8525,-1.1934) -- (-1.83,-1.2181) -- (-1.8087,-1.2438) -- (-1.7887,-1.2706) -- (-1.7445,-1.2671) -- (-1.7002,-1.2651) -- (-1.6559,-1.2645) -- (-1.6115,-1.2653) -- (-1.5672,-1.2676) -- (-1.523,-1.2712) -- (-1.479,-1.2763) -- (-1.4351,-1.2828) -- (-1.3915,-1.2907) -- (-1.3481,-1.3) -- (-1.3051,-1.3107) -- (-1.2593,-1.2647) -- (-1.2135,-1.2187) -- (-1.1677,-1.1728) -- (-1.1219,-1.1268) -- (-1.0761,-1.0808) -- (-1.0303,-1.0348) -- (-0.9845,-0.9888) -- (-0.9387,-0.9428) -- (-0.8929,-0.8968) -- (-0.8471,-0.8508) -- (-0.8013,-0.8048) -- (-0.8229,-0.7286) -- (-0.8463,-0.6528) -- (-0.8715,-0.5777) -- (-0.8985,-0.5032) -- (-0.9272,-0.4293) -- (-0.9577,-0.3562) -- (-0.9899,-0.2838) -- (-1.0238,-0.2122) -- (-1.0595,-0.1414) -- (-1.0968,-0.0715) -- cycle;
  \fill[faceblue, fill opacity=0.5] (-0.8013,-0.8048) -- (-0.8471,-0.8508) -- (-0.8929,-0.8968) -- (-0.9387,-0.9428) -- (-0.9845,-0.9888) -- (-1.0303,-1.0348) -- (-1.0761,-1.0808) -- (-1.1219,-1.1268) -- (-1.1677,-1.1728) -- (-1.2135,-1.2187) -- (-1.2593,-1.2647) -- (-1.3051,-1.3107) -- (-1.2942,-1.3537) -- (-1.2847,-1.397) -- (-1.2766,-1.4406) -- (-1.2699,-1.4845) -- (-1.2647,-1.5285) -- (-1.2608,-1.5727) -- (-1.2584,-1.617) -- (-1.2574,-1.6613) -- (-1.2578,-1.7056) -- (-1.2596,-1.7499) -- (-1.2629,-1.7942) -- (-1.236,-1.814) -- (-1.2102,-1.8352) -- (-1.1854,-1.8576) -- (-1.1617,-1.8812) -- (-1.1392,-1.9058) -- (-1.1179,-1.9316) -- (-1.0979,-1.9583) -- (-1.0792,-1.986) -- (-1.0619,-2.0146) -- (-1.0459,-2.0439) -- (-1.0314,-2.074) -- (-1.0014,-2.0778) -- (-0.9716,-2.0832) -- (-0.9421,-2.0901) -- (-0.9131,-2.0986) -- (-0.8845,-2.1087) -- (-0.8565,-2.1202) -- (-0.8291,-2.1332) -- (-0.8025,-2.1476) -- (-0.7767,-2.1634) -- (-0.7518,-2.1806) -- (-0.7277,-2.199) -- (-0.6963,-2.1879) -- (-0.6643,-2.1782) -- (-0.6319,-2.1702) -- (-0.5991,-2.1637) -- (-0.5661,-2.1588) -- (-0.5328,-2.1555) -- (-0.4994,-2.1538) -- (-0.466,-2.1537) -- (-0.4327,-2.1553) -- (-0.3994,-2.1585) -- (-0.3664,-2.1633) -- (-0.3375,-2.1295) -- (-0.3077,-2.0968) -- (-0.2767,-2.065) -- (-0.2448,-2.0342) -- (-0.2119,-2.0045) -- (-0.178,-1.9759) -- (-0.1433,-1.9483) -- (-0.1077,-1.9219) -- (-0.0712,-1.8966) -- (-0.034,-1.8725) -- (0.004,-1.8497) -- (0.0038,-1.7848) -- (0.0037,-1.7199) -- (0.0036,-1.655) -- (0.0034,-1.5901) -- (0.0033,-1.5251) -- (0.0031,-1.4602) -- (0.003,-1.3953) -- (0.0029,-1.3304) -- (0.0027,-1.2655) -- (0.0026,-1.2006) -- (0.0024,-1.1357) -- (-0.0667,-1.0971) -- (-0.1368,-1.0601) -- (-0.2078,-1.0248) -- (-0.2795,-0.9911) -- (-0.3521,-0.9592) -- (-0.4253,-0.9291) -- (-0.4993,-0.9006) -- (-0.5739,-0.874) -- (-0.6492,-0.8491) -- (-0.725,-0.8261) -- cycle;
  \fill[facegreen, fill opacity=0.5] (0.0024,-1.1357) -- (0.0026,-1.2006) -- (0.0027,-1.2655) -- (0.0029,-1.3304) -- (0.003,-1.3953) -- (0.0031,-1.4602) -- (0.0033,-1.5251) -- (0.0034,-1.5901) -- (0.0036,-1.655) -- (0.0037,-1.7199) -- (0.0038,-1.7848) -- (0.004,-1.8497) -- (0.0421,-1.8724) -- (0.0794,-1.8963) -- (0.116,-1.9214) -- (0.1517,-1.9477) -- (0.1866,-1.9751) -- (0.2205,-2.0036) -- (0.2536,-2.0332) -- (0.2856,-2.0638) -- (0.3167,-2.0954) -- (0.3467,-2.1281) -- (0.3757,-2.1617) -- (0.4087,-2.1567) -- (0.442,-2.1534) -- (0.4753,-2.1517) -- (0.5087,-2.1516) -- (0.5421,-2.1532) -- (0.5754,-2.1563) -- (0.6084,-2.1611) -- (0.6412,-2.1674) -- (0.6737,-2.1753) -- (0.7057,-2.1848) -- (0.7372,-2.1959) -- (0.7611,-2.1773) -- (0.786,-2.16) -- (0.8118,-2.1441) -- (0.8383,-2.1296) -- (0.8656,-2.1165) -- (0.8936,-2.1048) -- (0.9221,-2.0947) -- (0.9511,-2.086) -- (0.9806,-2.079) -- (1.0103,-2.0735) -- (1.0404,-2.0695) -- (1.0547,-2.0394) -- (1.0705,-2.01) -- (1.0877,-1.9813) -- (1.1063,-1.9536) -- (1.1262,-1.9267) -- (1.1474,-1.9009) -- (1.1698,-1.8761) -- (1.1934,-1.8525) -- (1.2181,-1.83) -- (1.2438,-1.8087) -- (1.2706,-1.7887) -- (1.2671,-1.7445) -- (1.2651,-1.7002) -- (1.2645,-1.6559) -- (1.2653,-1.6115) -- (1.2676,-1.5672) -- (1.2712,-1.523) -- (1.2763,-1.479) -- (1.2828,-1.4351) -- (1.2907,-1.3915) -- (1.3,-1.3481) -- (1.3107,-1.3051) -- (1.2647,-1.2593) -- (1.2187,-1.2135) -- (1.1728,-1.1677) -- (1.1268,-1.1219) -- (1.0808,-1.0761) -- (1.0348,-1.0303) -- (0.9888,-0.9845) -- (0.9428,-0.9387) -- (0.8968,-0.8929) -- (0.8508,-0.8471) -- (0.8048,-0.8013) -- (0.7286,-0.8229) -- (0.6528,-0.8463) -- (0.5777,-0.8715) -- (0.5032,-0.8985) -- (0.4293,-0.9272) -- (0.3562,-0.9577) -- (0.2838,-0.9899) -- (0.2122,-1.0238) -- (0.1414,-1.0595) -- (0.0715,-1.0968) -- cycle;
  \fill[faceblue, fill opacity=0.5] (0.8048,-0.8013) -- (0.8508,-0.8471) -- (0.8968,-0.8929) -- (0.9428,-0.9387) -- (0.9888,-0.9845) -- (1.0348,-1.0303) -- (1.0808,-1.0761) -- (1.1268,-1.1219) -- (1.1728,-1.1677) -- (1.2187,-1.2135) -- (1.2647,-1.2593) -- (1.3107,-1.3051) -- (1.3537,-1.2942) -- (1.397,-1.2847) -- (1.4406,-1.2766) -- (1.4845,-1.2699) -- (1.5285,-1.2647) -- (1.5727,-1.2608) -- (1.617,-1.2584) -- (1.6613,-1.2574) -- (1.7056,-1.2578) -- (1.7499,-1.2596) -- (1.7942,-1.2629) -- (1.814,-1.236) -- (1.8352,-1.2102) -- (1.8576,-1.1854) -- (1.8812,-1.1617) -- (1.9058,-1.1392) -- (1.9316,-1.1179) -- (1.9583,-1.0979) -- (1.986,-1.0792) -- (2.0146,-1.0619) -- (2.0439,-1.0459) -- (2.074,-1.0314) -- (2.0778,-1.0014) -- (2.0832,-0.9716) -- (2.0901,-0.9421) -- (2.0986,-0.9131) -- (2.1087,-0.8845) -- (2.1202,-0.8565) -- (2.1332,-0.8291) -- (2.1476,-0.8025) -- (2.1634,-0.7767) -- (2.1806,-0.7518) -- (2.199,-0.7277) -- (2.1879,-0.6963) -- (2.1782,-0.6643) -- (2.1702,-0.6319) -- (2.1637,-0.5991) -- (2.1588,-0.5661) -- (2.1555,-0.5328) -- (2.1538,-0.4994) -- (2.1537,-0.466) -- (2.1553,-0.4327) -- (2.1585,-0.3994) -- (2.1633,-0.3664) -- (2.1295,-0.3375) -- (2.0968,-0.3077) -- (2.065,-0.2767) -- (2.0342,-0.2448) -- (2.0045,-0.2119) -- (1.9759,-0.178) -- (1.9483,-0.1433) -- (1.9219,-0.1077) -- (1.8966,-0.0712) -- (1.8725,-0.034) -- (1.8497,0.004) -- (1.7848,0.0038) -- (1.7199,0.0037) -- (1.655,0.0036) -- (1.5901,0.0034) -- (1.5251,0.0033) -- (1.4602,0.0031) -- (1.3953,0.003) -- (1.3304,0.0029) -- (1.2655,0.0027) -- (1.2006,0.0026) -- (1.1357,0.0024) -- (1.0971,-0.0667) -- (1.0601,-0.1368) -- (1.0248,-0.2078) -- (0.9911,-0.2795) -- (0.9592,-0.3521) -- (0.9291,-0.4253) -- (0.9006,-0.4993) -- (0.874,-0.5739) -- (0.8491,-0.6492) -- (0.8261,-0.725) -- cycle;
  % --- Edges ---
  \draw[edgeblue, semithick] (1.1357,0.0024) -- (1.107,0.053) -- (1.0792,0.104) -- (1.0522,0.1555) -- (1.0262,0.2074) -- (1.001,0.2598) -- (0.9768,0.3127) -- (0.9535,0.3659) -- (0.9312,0.4195) -- (0.9098,0.4736) -- (0.8893,0.528) -- (0.8698,0.5827) -- (0.8512,0.6378) -- (0.8336,0.6932) -- (0.817,0.7488) -- (0.8013,0.8048);
  \draw[edgegreen, semithick] (0.8013,0.8048) -- (0.7453,0.8202) -- (0.6896,0.8366) -- (0.6341,0.854) -- (0.5789,0.8723) -- (0.5241,0.8916) -- (0.4696,0.9118) -- (0.4155,0.933) -- (0.3618,0.9551) -- (0.3084,0.9782) -- (0.2555,1.0021) -- (0.203,1.0271) -- (0.1509,1.0529) -- (0.0993,1.0796) -- (0.0482,1.1072) -- (-0.0024,1.1357);
  \draw[edgeblue, semithick] (-0.0024,1.1357) -- (-0.053,1.107) -- (-0.104,1.0792) -- (-0.1555,1.0522) -- (-0.2074,1.0262) -- (-0.2598,1.001) -- (-0.3127,0.9768) -- (-0.3659,0.9535) -- (-0.4195,0.9312) -- (-0.4736,0.9098) -- (-0.528,0.8893) -- (-0.5827,0.8698) -- (-0.6378,0.8512) -- (-0.6932,0.8336) -- (-0.7488,0.817) -- (-0.8048,0.8013);
  \draw[edgegreen, semithick] (-0.8048,0.8013) -- (-0.8202,0.7453) -- (-0.8366,0.6896) -- (-0.854,0.6341) -- (-0.8723,0.5789) -- (-0.8916,0.5241) -- (-0.9118,0.4696) -- (-0.933,0.4155) -- (-0.9551,0.3618) -- (-0.9782,0.3084) -- (-1.0021,0.2555) -- (-1.0271,0.203) -- (-1.0529,0.1509) -- (-1.0796,0.0993) -- (-1.1072,0.0482) -- (-1.1357,-0.0024);
  \draw[edgeblue, semithick] (-1.1357,-0.0024) -- (-1.107,-0.053) -- (-1.0792,-0.104) -- (-1.0522,-0.1555) -- (-1.0262,-0.2074) -- (-1.001,-0.2598) -- (-0.9768,-0.3127) -- (-0.9535,-0.3659) -- (-0.9312,-0.4195) -- (-0.9098,-0.4736) -- (-0.8893,-0.528) -- (-0.8698,-0.5827) -- (-0.8512,-0.6378) -- (-0.8336,-0.6932) -- (-0.817,-0.7488) -- (-0.8013,-0.8048);
  \draw[edgegreen, semithick] (-0.8013,-0.8048) -- (-0.7453,-0.8202) -- (-0.6896,-0.8366) -- (-0.6341,-0.854) -- (-0.5789,-0.8723) -- (-0.5241,-0.8916) -- (-0.4696,-0.9118) -- (-0.4155,-0.933) -- (-0.3618,-0.9551) -- (-0.3084,-0.9782) -- (-0.2555,-1.0021) -- (-0.203,-1.0271) -- (-0.1509,-1.0529) -- (-0.0993,-1.0796) -- (-0.0482,-1.1072) -- (0.0024,-1.1357);
  \draw[edgeblue, semithick] (0.0024,-1.1357) -- (0.053,-1.107) -- (0.104,-1.0792) -- (0.1555,-1.0522) -- (0.2074,-1.0262) -- (0.2598,-1.001) -- (0.3127,-0.9768) -- (0.3659,-0.9535) -- (0.4195,-0.9312) -- (0.4736,-0.9098) -- (0.528,-0.8893) -- (0.5827,-0.8698) -- (0.6378,-0.8512) -- (0.6932,-0.8336) -- (0.7488,-0.817) -- (0.8048,-0.8013);
  \draw[edgegreen, semithick] (0.8048,-0.8013) -- (0.8202,-0.7453) -- (0.8366,-0.6896) -- (0.854,-0.6341) -- (0.8723,-0.5789) -- (0.8916,-0.5241) -- (0.9118,-0.4696) -- (0.933,-0.4155) -- (0.9551,-0.3618) -- (0.9782,-0.3084) -- (1.0021,-0.2555) -- (1.0271,-0.203) -- (1.0529,-0.1509) -- (1.0796,-0.0993) -- (1.1072,-0.0482) -- (1.1357,0.0024);
  \draw[edgered, semithick] (1.1357,0.0024) -- (1.1833,0.0025) -- (1.2309,0.0027) -- (1.2785,0.0028) -- (1.3261,0.0029) -- (1.3737,0.003) -- (1.4213,0.0031) -- (1.4689,0.0032) -- (1.5165,0.0033) -- (1.5641,0.0034) -- (1.6117,0.0035) -- (1.6593,0.0036) -- (1.7069,0.0037) -- (1.7545,0.0038) -- (1.8021,0.0039) -- (1.8497,0.004);
  \draw[edgegreen, semithick] (1.8497,0.004) -- (1.8662,0.032) -- (1.8834,0.0596) -- (1.9012,0.0868) -- (1.9197,0.1136) -- (1.9388,0.1399) -- (1.9585,0.1657) -- (1.9788,0.1911) -- (1.9997,0.2161) -- (2.0212,0.2405) -- (2.0433,0.2644) -- (2.0659,0.2877) -- (2.089,0.3106) -- (2.1127,0.3328) -- (2.1369,0.3545) -- (2.1617,0.3757);
  \draw[edgegreen, semithick] (2.1617,0.3757) -- (2.1579,0.3999) -- (2.155,0.4242) -- (2.1529,0.4486) -- (2.1518,0.4731) -- (2.1515,0.4976) -- (2.152,0.5221) -- (2.1535,0.5465) -- (2.1558,0.5709) -- (2.159,0.5952) -- (2.163,0.6194) -- (2.1679,0.6434) -- (2.1736,0.6672) -- (2.1802,0.6908) -- (2.1876,0.7141) -- (2.1959,0.7372);
  \draw[edgegreen, semithick] (2.1959,0.7372) -- (2.1821,0.7547) -- (2.1691,0.7726) -- (2.1567,0.7911) -- (2.1451,0.81) -- (2.1343,0.8294) -- (2.1242,0.8492) -- (2.1148,0.8693) -- (2.1063,0.8898) -- (2.0985,0.9106) -- (2.0916,0.9317) -- (2.0855,0.9531) -- (2.0803,0.9746) -- (2.0758,0.9964) -- (2.0723,1.0183) -- (2.0695,1.0404);
  \draw[edgegreen, semithick] (2.0695,1.0404) -- (2.0474,1.0507) -- (2.0256,1.0619) -- (2.0042,1.0739) -- (1.9832,1.0865) -- (1.9627,1.1) -- (1.9427,1.1141) -- (1.9232,1.129) -- (1.9043,1.1445) -- (1.8859,1.1607) -- (1.8681,1.1775) -- (1.8509,1.195) -- (1.8344,1.2131) -- (1.8185,1.2317) -- (1.8032,1.2509) -- (1.7887,1.2706);
  \draw[edgegreen, semithick] (1.7887,1.2706) -- (1.7563,1.2679) -- (1.7238,1.266) -- (1.6913,1.2649) -- (1.6588,1.2645) -- (1.6263,1.2649) -- (1.5938,1.2661) -- (1.5613,1.268) -- (1.5289,1.2707) -- (1.4966,1.2741) -- (1.4643,1.2783) -- (1.4322,1.2833) -- (1.4002,1.289) -- (1.3683,1.2955) -- (1.3366,1.3028) -- (1.3051,1.3107);
  \draw[edgered, semithick] (1.3051,1.3107) -- (1.2715,1.277) -- (1.2379,1.2433) -- (1.2043,1.2095) -- (1.1708,1.1758) -- (1.1372,1.1421) -- (1.1036,1.1084) -- (1.07,1.0746) -- (1.0364,1.0409) -- (1.0028,1.0072) -- (0.9693,0.9734) -- (0.9357,0.9397) -- (0.9021,0.906) -- (0.8685,0.8723) -- (0.8349,0.8385) -- (0.8013,0.8048);
  \draw[edgeblue, semithick] (1.3051,1.3107) -- (1.297,1.3422) -- (1.2896,1.3739) -- (1.283,1.4057) -- (1.2771,1.4377) -- (1.272,1.4698) -- (1.2677,1.5021) -- (1.2641,1.5344) -- (1.2612,1.5668) -- (1.2592,1.5992) -- (1.2579,1.6317) -- (1.2573,1.6642) -- (1.2576,1.6968) -- (1.2586,1.7293) -- (1.2603,1.7617) -- (1.2629,1.7942);
  \draw[edgeblue, semithick] (1.2629,1.7942) -- (1.2431,1.8086) -- (1.2238,1.8238) -- (1.2051,1.8396) -- (1.187,1.8561) -- (1.1695,1.8732) -- (1.1526,1.8909) -- (1.1363,1.9092) -- (1.1207,1.9281) -- (1.1057,1.9475) -- (1.0915,1.9674) -- (1.078,1.9879) -- (1.0652,2.0088) -- (1.0532,2.0301) -- (1.0419,2.0519) -- (1.0314,2.074);
  \draw[edgeblue, semithick] (1.0314,2.074) -- (1.0094,2.0766) -- (0.9874,2.0801) -- (0.9657,2.0844) -- (0.9441,2.0896) -- (0.9227,2.0956) -- (0.9016,2.1025) -- (0.8807,2.1101) -- (0.8602,2.1186) -- (0.84,2.1278) -- (0.8202,2.1378) -- (0.8008,2.1486) -- (0.7818,2.1601) -- (0.7633,2.1724) -- (0.7453,2.1854) -- (0.7277,2.199);
  \draw[edgeblue, semithick] (0.7277,2.199) -- (0.7047,2.1907) -- (0.6814,2.1832) -- (0.6578,2.1765) -- (0.634,2.1706) -- (0.6101,2.1657) -- (0.5859,2.1615) -- (0.5616,2.1582) -- (0.5373,2.1558) -- (0.5128,2.1543) -- (0.4883,2.1536) -- (0.4638,2.1538) -- (0.4393,2.1549) -- (0.4149,2.1568) -- (0.3906,2.1596) -- (0.3664,2.1633);
  \draw[edgeblue, semithick] (0.3664,2.1633) -- (0.3453,2.1384) -- (0.3237,2.1141) -- (0.3015,2.0904) -- (0.2788,2.0671) -- (0.2555,2.0444) -- (0.2317,2.0222) -- (0.2074,2.0006) -- (0.1826,1.9796) -- (0.1573,1.9592) -- (0.1315,1.9394) -- (0.1053,1.9202) -- (0.0786,1.9016) -- (0.0515,1.8836) -- (0.0239,1.8663) -- (-0.004,1.8497);
  \draw[edgered, semithick] (-0.004,1.8497) -- (-0.0039,1.8021) -- (-0.0038,1.7545) -- (-0.0037,1.7069) -- (-0.0036,1.6593) -- (-0.0035,1.6117) -- (-0.0034,1.5641) -- (-0.0033,1.5165) -- (-0.0032,1.4689) -- (-0.0031,1.4213) -- (-0.003,1.3737) -- (-0.0029,1.3261) -- (-0.0028,1.2785) -- (-0.0027,1.2309) -- (-0.0025,1.1833) -- (-0.0024,1.1357);
  \draw[edgegreen, semithick] (-0.004,1.8497) -- (-0.032,1.8662) -- (-0.0596,1.8834) -- (-0.0868,1.9012) -- (-0.1136,1.9197) -- (-0.1399,1.9388) -- (-0.1657,1.9585) -- (-0.1911,1.9788) -- (-0.2161,1.9997) -- (-0.2405,2.0212) -- (-0.2644,2.0433) -- (-0.2877,2.0659) -- (-0.3106,2.089) -- (-0.3328,2.1127) -- (-0.3545,2.1369) -- (-0.3757,2.1617);
  \draw[edgegreen, semithick] (-0.3757,2.1617) -- (-0.3999,2.1579) -- (-0.4242,2.155) -- (-0.4486,2.1529) -- (-0.4731,2.1518) -- (-0.4976,2.1515) -- (-0.5221,2.152) -- (-0.5465,2.1535) -- (-0.5709,2.1558) -- (-0.5952,2.159) -- (-0.6194,2.163) -- (-0.6434,2.1679) -- (-0.6672,2.1736) -- (-0.6908,2.1802) -- (-0.7141,2.1876) -- (-0.7372,2.1959);
  \draw[edgegreen, semithick] (-0.7372,2.1959) -- (-0.7547,2.1821) -- (-0.7726,2.1691) -- (-0.7911,2.1567) -- (-0.81,2.1451) -- (-0.8294,2.1343) -- (-0.8492,2.1242) -- (-0.8693,2.1148) -- (-0.8898,2.1063) -- (-0.9106,2.0985) -- (-0.9317,2.0916) -- (-0.9531,2.0855) -- (-0.9746,2.0803) -- (-0.9964,2.0758) -- (-1.0183,2.0723) -- (-1.0404,2.0695);
  \draw[edgegreen, semithick] (-1.0404,2.0695) -- (-1.0507,2.0474) -- (-1.0619,2.0256) -- (-1.0739,2.0042) -- (-1.0865,1.9832) -- (-1.1,1.9627) -- (-1.1141,1.9427) -- (-1.129,1.9232) -- (-1.1445,1.9043) -- (-1.1607,1.8859) -- (-1.1775,1.8681) -- (-1.195,1.8509) -- (-1.2131,1.8344) -- (-1.2317,1.8185) -- (-1.2509,1.8032) -- (-1.2706,1.7887);
  \draw[edgegreen, semithick] (-1.2706,1.7887) -- (-1.2679,1.7563) -- (-1.266,1.7238) -- (-1.2649,1.6913) -- (-1.2645,1.6588) -- (-1.2649,1.6263) -- (-1.2661,1.5938) -- (-1.268,1.5613) -- (-1.2707,1.5289) -- (-1.2741,1.4966) -- (-1.2783,1.4643) -- (-1.2833,1.4322) -- (-1.289,1.4002) -- (-1.2955,1.3683) -- (-1.3028,1.3366) -- (-1.3107,1.3051);
  \draw[edgered, semithick] (-1.3107,1.3051) -- (-1.277,1.2715) -- (-1.2433,1.2379) -- (-1.2095,1.2043) -- (-1.1758,1.1708) -- (-1.1421,1.1372) -- (-1.1084,1.1036) -- (-1.0746,1.07) -- (-1.0409,1.0364) -- (-1.0072,1.0028) -- (-0.9734,0.9693) -- (-0.9397,0.9357) -- (-0.906,0.9021) -- (-0.8723,0.8685) -- (-0.8385,0.8349) -- (-0.8048,0.8013);
  \draw[edgeblue, semithick] (-1.3107,1.3051) -- (-1.3422,1.297) -- (-1.3739,1.2896) -- (-1.4057,1.283) -- (-1.4377,1.2771) -- (-1.4698,1.272) -- (-1.5021,1.2677) -- (-1.5344,1.2641) -- (-1.5668,1.2612) -- (-1.5992,1.2592) -- (-1.6317,1.2579) -- (-1.6642,1.2573) -- (-1.6968,1.2576) -- (-1.7293,1.2586) -- (-1.7617,1.2603) -- (-1.7942,1.2629);
  \draw[edgeblue, semithick] (-1.7942,1.2629) -- (-1.8086,1.2431) -- (-1.8238,1.2238) -- (-1.8396,1.2051) -- (-1.8561,1.187) -- (-1.8732,1.1695) -- (-1.8909,1.1526) -- (-1.9092,1.1363) -- (-1.9281,1.1207) -- (-1.9475,1.1057) -- (-1.9674,1.0915) -- (-1.9879,1.078) -- (-2.0088,1.0652) -- (-2.0301,1.0532) -- (-2.0519,1.0419) -- (-2.074,1.0314);
  \draw[edgeblue, semithick] (-2.074,1.0314) -- (-2.0766,1.0094) -- (-2.0801,0.9874) -- (-2.0844,0.9657) -- (-2.0896,0.9441) -- (-2.0956,0.9227) -- (-2.1025,0.9016) -- (-2.1101,0.8807) -- (-2.1186,0.8602) -- (-2.1278,0.84) -- (-2.1378,0.8202) -- (-2.1486,0.8008) -- (-2.1601,0.7818) -- (-2.1724,0.7633) -- (-2.1854,0.7453) -- (-2.199,0.7277);
  \draw[edgeblue, semithick] (-2.199,0.7277) -- (-2.1907,0.7047) -- (-2.1832,0.6814) -- (-2.1765,0.6578) -- (-2.1706,0.634) -- (-2.1657,0.6101) -- (-2.1615,0.5859) -- (-2.1582,0.5616) -- (-2.1558,0.5373) -- (-2.1543,0.5128) -- (-2.1536,0.4883) -- (-2.1538,0.4638) -- (-2.1549,0.4393) -- (-2.1568,0.4149) -- (-2.1596,0.3906) -- (-2.1633,0.3664);
  \draw[edgeblue, semithick] (-2.1633,0.3664) -- (-2.1384,0.3453) -- (-2.1141,0.3237) -- (-2.0904,0.3015) -- (-2.0671,0.2788) -- (-2.0444,0.2555) -- (-2.0222,0.2317) -- (-2.0006,0.2074) -- (-1.9796,0.1826) -- (-1.9592,0.1573) -- (-1.9394,0.1315) -- (-1.9202,0.1053) -- (-1.9016,0.0786) -- (-1.8836,0.0515) -- (-1.8663,0.0239) -- (-1.8497,-0.004);
  \draw[edgered, semithick] (-1.8497,-0.004) -- (-1.8021,-0.0039) -- (-1.7545,-0.0038) -- (-1.7069,-0.0037) -- (-1.6593,-0.0036) -- (-1.6117,-0.0035) -- (-1.5641,-0.0034) -- (-1.5165,-0.0033) -- (-1.4689,-0.0032) -- (-1.4213,-0.0031) -- (-1.3737,-0.003) -- (-1.3261,-0.0029) -- (-1.2785,-0.0028) -- (-1.2309,-0.0027) -- (-1.1833,-0.0025) -- (-1.1357,-0.0024);
  \draw[edgegreen, semithick] (-1.8497,-0.004) -- (-1.8662,-0.032) -- (-1.8834,-0.0596) -- (-1.9012,-0.0868) -- (-1.9197,-0.1136) -- (-1.9388,-0.1399) -- (-1.9585,-0.1657) -- (-1.9788,-0.1911) -- (-1.9997,-0.2161) -- (-2.0212,-0.2405) -- (-2.0433,-0.2644) -- (-2.0659,-0.2877) -- (-2.089,-0.3106) -- (-2.1127,-0.3328) -- (-2.1369,-0.3545) -- (-2.1617,-0.3757);
  \draw[edgegreen, semithick] (-2.1617,-0.3757) -- (-2.1579,-0.3999) -- (-2.155,-0.4242) -- (-2.1529,-0.4486) -- (-2.1518,-0.4731) -- (-2.1515,-0.4976) -- (-2.152,-0.5221) -- (-2.1535,-0.5465) -- (-2.1558,-0.5709) -- (-2.159,-0.5952) -- (-2.163,-0.6194) -- (-2.1679,-0.6434) -- (-2.1736,-0.6672) -- (-2.1802,-0.6908) -- (-2.1876,-0.7141) -- (-2.1959,-0.7372);
  \draw[edgegreen, semithick] (-2.1959,-0.7372) -- (-2.1821,-0.7547) -- (-2.1691,-0.7726) -- (-2.1567,-0.7911) -- (-2.1451,-0.81) -- (-2.1343,-0.8294) -- (-2.1242,-0.8492) -- (-2.1148,-0.8693) -- (-2.1063,-0.8898) -- (-2.0985,-0.9106) -- (-2.0916,-0.9317) -- (-2.0855,-0.9531) -- (-2.0803,-0.9746) -- (-2.0758,-0.9964) -- (-2.0723,-1.0183) -- (-2.0695,-1.0404);
  \draw[edgegreen, semithick] (-2.0695,-1.0404) -- (-2.0474,-1.0507) -- (-2.0256,-1.0619) -- (-2.0042,-1.0739) -- (-1.9832,-1.0865) -- (-1.9627,-1.1) -- (-1.9427,-1.1141) -- (-1.9232,-1.129) -- (-1.9043,-1.1445) -- (-1.8859,-1.1607) -- (-1.8681,-1.1775) -- (-1.8509,-1.195) -- (-1.8344,-1.2131) -- (-1.8185,-1.2317) -- (-1.8032,-1.2509) -- (-1.7887,-1.2706);
  \draw[edgegreen, semithick] (-1.7887,-1.2706) -- (-1.7563,-1.2679) -- (-1.7238,-1.266) -- (-1.6913,-1.2649) -- (-1.6588,-1.2645) -- (-1.6263,-1.2649) -- (-1.5938,-1.2661) -- (-1.5613,-1.268) -- (-1.5289,-1.2707) -- (-1.4966,-1.2741) -- (-1.4643,-1.2783) -- (-1.4322,-1.2833) -- (-1.4002,-1.289) -- (-1.3683,-1.2955) -- (-1.3366,-1.3028) -- (-1.3051,-1.3107);
  \draw[edgered, semithick] (-1.3051,-1.3107) -- (-1.2715,-1.277) -- (-1.2379,-1.2433) -- (-1.2043,-1.2095) -- (-1.1708,-1.1758) -- (-1.1372,-1.1421) -- (-1.1036,-1.1084) -- (-1.07,-1.0746) -- (-1.0364,-1.0409) -- (-1.0028,-1.0072) -- (-0.9693,-0.9734) -- (-0.9357,-0.9397) -- (-0.9021,-0.906) -- (-0.8685,-0.8723) -- (-0.8349,-0.8385) -- (-0.8013,-0.8048);
  \draw[edgeblue, semithick] (-1.3051,-1.3107) -- (-1.297,-1.3422) -- (-1.2896,-1.3739) -- (-1.283,-1.4057) -- (-1.2771,-1.4377) -- (-1.272,-1.4698) -- (-1.2677,-1.5021) -- (-1.2641,-1.5344) -- (-1.2612,-1.5668) -- (-1.2592,-1.5992) -- (-1.2579,-1.6317) -- (-1.2573,-1.6642) -- (-1.2576,-1.6968) -- (-1.2586,-1.7293) -- (-1.2603,-1.7617) -- (-1.2629,-1.7942);
  \draw[edgeblue, semithick] (-1.2629,-1.7942) -- (-1.2431,-1.8086) -- (-1.2238,-1.8238) -- (-1.2051,-1.8396) -- (-1.187,-1.8561) -- (-1.1695,-1.8732) -- (-1.1526,-1.8909) -- (-1.1363,-1.9092) -- (-1.1207,-1.9281) -- (-1.1057,-1.9475) -- (-1.0915,-1.9674) -- (-1.078,-1.9879) -- (-1.0652,-2.0088) -- (-1.0532,-2.0301) -- (-1.0419,-2.0519) -- (-1.0314,-2.074);
  \draw[edgeblue, semithick] (-1.0314,-2.074) -- (-1.0094,-2.0766) -- (-0.9874,-2.0801) -- (-0.9657,-2.0844) -- (-0.9441,-2.0896) -- (-0.9227,-2.0956) -- (-0.9016,-2.1025) -- (-0.8807,-2.1101) -- (-0.8602,-2.1186) -- (-0.84,-2.1278) -- (-0.8202,-2.1378) -- (-0.8008,-2.1486) -- (-0.7818,-2.1601) -- (-0.7633,-2.1724) -- (-0.7453,-2.1854) -- (-0.7277,-2.199);
  \draw[edgeblue, semithick] (-0.7277,-2.199) -- (-0.7047,-2.1907) -- (-0.6814,-2.1832) -- (-0.6578,-2.1765) -- (-0.634,-2.1706) -- (-0.6101,-2.1657) -- (-0.5859,-2.1615) -- (-0.5616,-2.1582) -- (-0.5373,-2.1558) -- (-0.5128,-2.1543) -- (-0.4883,-2.1536) -- (-0.4638,-2.1538) -- (-0.4393,-2.1549) -- (-0.4149,-2.1568) -- (-0.3906,-2.1596) -- (-0.3664,-2.1633);
  \draw[edgeblue, semithick] (-0.3664,-2.1633) -- (-0.3453,-2.1384) -- (-0.3237,-2.1141) -- (-0.3015,-2.0904) -- (-0.2788,-2.0671) -- (-0.2555,-2.0444) -- (-0.2317,-2.0222) -- (-0.2074,-2.0006) -- (-0.1826,-1.9796) -- (-0.1573,-1.9592) -- (-0.1315,-1.9394) -- (-0.1053,-1.9202) -- (-0.0786,-1.9016) -- (-0.0515,-1.8836) -- (-0.0239,-1.8663) -- (0.004,-1.8497);
  \draw[edgered, semithick] (0.004,-1.8497) -- (0.0039,-1.8021) -- (0.0038,-1.7545) -- (0.0037,-1.7069) -- (0.0036,-1.6593) -- (0.0035,-1.6117) -- (0.0034,-1.5641) -- (0.0033,-1.5165) -- (0.0032,-1.4689) -- (0.0031,-1.4213) -- (0.003,-1.3737) -- (0.0029,-1.3261) -- (0.0028,-1.2785) -- (0.0027,-1.2309) -- (0.0025,-1.1833) -- (0.0024,-1.1357);
  \draw[edgegreen, semithick] (0.004,-1.8497) -- (0.032,-1.8662) -- (0.0596,-1.8834) -- (0.0868,-1.9012) -- (0.1136,-1.9197) -- (0.1399,-1.9388) -- (0.1657,-1.9585) -- (0.1911,-1.9788) -- (0.2161,-1.9997) -- (0.2405,-2.0212) -- (0.2644,-2.0433) -- (0.2877,-2.0659) -- (0.3106,-2.089) -- (0.3328,-2.1127) -- (0.3545,-2.1369) -- (0.3757,-2.1617);
  \draw[edgegreen, semithick] (0.3757,-2.1617) -- (0.3999,-2.1579) -- (0.4242,-2.155) -- (0.4486,-2.1529) -- (0.4731,-2.1518) -- (0.4976,-2.1515) -- (0.5221,-2.152) -- (0.5465,-2.1535) -- (0.5709,-2.1558) -- (0.5952,-2.159) -- (0.6194,-2.163) -- (0.6434,-2.1679) -- (0.6672,-2.1736) -- (0.6908,-2.1802) -- (0.7141,-2.1876) -- (0.7372,-2.1959);
  \draw[edgegreen, semithick] (0.7372,-2.1959) -- (0.7547,-2.1821) -- (0.7726,-2.1691) -- (0.7911,-2.1567) -- (0.81,-2.1451) -- (0.8294,-2.1343) -- (0.8492,-2.1242) -- (0.8693,-2.1148) -- (0.8898,-2.1063) -- (0.9106,-2.0985) -- (0.9317,-2.0916) -- (0.9531,-2.0855) -- (0.9746,-2.0803) -- (0.9964,-2.0758) -- (1.0183,-2.0723) -- (1.0404,-2.0695);
  \draw[edgegreen, semithick] (1.0404,-2.0695) -- (1.0507,-2.0474) -- (1.0619,-2.0256) -- (1.0739,-2.0042) -- (1.0865,-1.9832) -- (1.1,-1.9627) -- (1.1141,-1.9427) -- (1.129,-1.9232) -- (1.1445,-1.9043) -- (1.1607,-1.8859) -- (1.1775,-1.8681) -- (1.195,-1.8509) -- (1.2131,-1.8344) -- (1.2317,-1.8185) -- (1.2509,-1.8032) -- (1.2706,-1.7887);
  \draw[edgegreen, semithick] (1.2706,-1.7887) -- (1.2679,-1.7563) -- (1.266,-1.7238) -- (1.2649,-1.6913) -- (1.2645,-1.6588) -- (1.2649,-1.6263) -- (1.2661,-1.5938) -- (1.268,-1.5613) -- (1.2707,-1.5289) -- (1.2741,-1.4966) -- (1.2783,-1.4643) -- (1.2833,-1.4322) -- (1.289,-1.4002) -- (1.2955,-1.3683) -- (1.3028,-1.3366) -- (1.3107,-1.3051);
  \draw[edgered, semithick] (1.3107,-1.3051) -- (1.277,-1.2715) -- (1.2433,-1.2379) -- (1.2095,-1.2043) -- (1.1758,-1.1708) -- (1.1421,-1.1372) -- (1.1084,-1.1036) -- (1.0746,-1.07) -- (1.0409,-1.0364) -- (1.0072,-1.0028) -- (0.9734,-0.9693) -- (0.9397,-0.9357) -- (0.906,-0.9021) -- (0.8723,-0.8685) -- (0.8385,-0.8349) -- (0.8048,-0.8013);
  \draw[edgeblue, semithick] (1.3107,-1.3051) -- (1.3422,-1.297) -- (1.3739,-1.2896) -- (1.4057,-1.283) -- (1.4377,-1.2771) -- (1.4698,-1.272) -- (1.5021,-1.2677) -- (1.5344,-1.2641) -- (1.5668,-1.2612) -- (1.5992,-1.2592) -- (1.6317,-1.2579) -- (1.6642,-1.2573) -- (1.6968,-1.2576) -- (1.7293,-1.2586) -- (1.7617,-1.2603) -- (1.7942,-1.2629);
  \draw[edgeblue, semithick] (1.7942,-1.2629) -- (1.8086,-1.2431) -- (1.8238,-1.2238) -- (1.8396,-1.2051) -- (1.8561,-1.187) -- (1.8732,-1.1695) -- (1.8909,-1.1526) -- (1.9092,-1.1363) -- (1.9281,-1.1207) -- (1.9475,-1.1057) -- (1.9674,-1.0915) -- (1.9879,-1.078) -- (2.0088,-1.0652) -- (2.0301,-1.0532) -- (2.0519,-1.0419) -- (2.074,-1.0314);
  \draw[edgeblue, semithick] (2.074,-1.0314) -- (2.0766,-1.0094) -- (2.0801,-0.9874) -- (2.0844,-0.9657) -- (2.0896,-0.9441) -- (2.0956,-0.9227) -- (2.1025,-0.9016) -- (2.1101,-0.8807) -- (2.1186,-0.8602) -- (2.1278,-0.84) -- (2.1378,-0.8202) -- (2.1486,-0.8008) -- (2.1601,-0.7818) -- (2.1724,-0.7633) -- (2.1854,-0.7453) -- (2.199,-0.7277);
  \draw[edgeblue, semithick] (2.199,-0.7277) -- (2.1907,-0.7047) -- (2.1832,-0.6814) -- (2.1765,-0.6578) -- (2.1706,-0.634) -- (2.1657,-0.6101) -- (2.1615,-0.5859) -- (2.1582,-0.5616) -- (2.1558,-0.5373) -- (2.1543,-0.5128) -- (2.1536,-0.4883) -- (2.1538,-0.4638) -- (2.1549,-0.4393) -- (2.1568,-0.4149) -- (2.1596,-0.3906) -- (2.1633,-0.3664);
  \draw[edgeblue, semithick] (2.1633,-0.3664) -- (2.1384,-0.3453) -- (2.1141,-0.3237) -- (2.0904,-0.3015) -- (2.0671,-0.2788) -- (2.0444,-0.2555) -- (2.0222,-0.2317) -- (2.0006,-0.2074) -- (1.9796,-0.1826) -- (1.9592,-0.1573) -- (1.9394,-0.1315) -- (1.9202,-0.1053) -- (1.9016,-0.0786) -- (1.8836,-0.0515) -- (1.8663,-0.0239) -- (1.8497,0.004);
  % --- Vertices ---
  \fill[black] (1.1357,0.0024) circle[radius=0.03cm];
  \fill[black] (0.8013,0.8048) circle[radius=0.03cm];
  \fill[black] (-0.0024,1.1357) circle[radius=0.03cm];
  \fill[black] (-0.8048,0.8013) circle[radius=0.03cm];
  \fill[black] (-1.1357,-0.0024) circle[radius=0.03cm];
  \fill[black] (-0.8013,-0.8048) circle[radius=0.03cm];
  \fill[black] (0.0024,-1.1357) circle[radius=0.03cm];
  \fill[black] (0.8048,-0.8013) circle[radius=0.03cm];
  \fill[black] (1.8497,0.004) circle[radius=0.03cm];
  \fill[black] (2.1617,0.3757) circle[radius=0.03cm];
  \fill[black] (2.1959,0.7372) circle[radius=0.03cm];
  \fill[black] (2.0695,1.0404) circle[radius=0.03cm];
  \fill[black] (1.7887,1.2706) circle[radius=0.03cm];
  \fill[black] (1.3051,1.3107) circle[radius=0.03cm];
  \fill[black] (1.2629,1.7942) circle[radius=0.03cm];
  \fill[black] (1.0314,2.074) circle[radius=0.03cm];
  \fill[black] (0.7277,2.199) circle[radius=0.03cm];
  \fill[black] (0.3664,2.1633) circle[radius=0.03cm];
  \fill[black] (-0.004,1.8497) circle[radius=0.03cm];
  \fill[black] (-0.3757,2.1617) circle[radius=0.03cm];
  \fill[black] (-0.7372,2.1959) circle[radius=0.03cm];
  \fill[black] (-1.0404,2.0695) circle[radius=0.03cm];
  \fill[black] (-1.2706,1.7887) circle[radius=0.03cm];
  \fill[black] (-1.3107,1.3051) circle[radius=0.03cm];
  \fill[black] (-1.7942,1.2629) circle[radius=0.03cm];
  \fill[black] (-2.074,1.0314) circle[radius=0.03cm];
  \fill[black] (-2.199,0.7277) circle[radius=0.03cm];
  \fill[black] (-2.1633,0.3664) circle[radius=0.03cm];
  \fill[black] (-1.8497,-0.004) circle[radius=0.03cm];
  \fill[black] (-2.1617,-0.3757) circle[radius=0.03cm];
  \fill[black] (-2.1959,-0.7372) circle[radius=0.03cm];
  \fill[black] (-2.0695,-1.0404) circle[radius=0.03cm];
  \fill[black] (-1.7887,-1.2706) circle[radius=0.03cm];
  \fill[black] (-1.3051,-1.3107) circle[radius=0.03cm];
  \fill[black] (-1.2629,-1.7942) circle[radius=0.03cm];
  \fill[black] (-1.0314,-2.074) circle[radius=0.03cm];
  \fill[black] (-0.7277,-2.199) circle[radius=0.03cm];
  \fill[black] (-0.3664,-2.1633) circle[radius=0.03cm];
  \fill[black] (0.004,-1.8497) circle[radius=0.03cm];
  \fill[black] (0.3757,-2.1617) circle[radius=0.03cm];
  \fill[black] (0.7372,-2.1959) circle[radius=0.03cm];
  \fill[black] (1.0404,-2.0695) circle[radius=0.03cm];
  \fill[black] (1.2706,-1.7887) circle[radius=0.03cm];
  \fill[black] (1.3107,-1.3051) circle[radius=0.03cm];
  \fill[black] (1.7942,-1.2629) circle[radius=0.03cm];
  \fill[black] (2.074,-1.0314) circle[radius=0.03cm];
  \fill[black] (2.199,-0.7277) circle[radius=0.03cm];
  \fill[black] (2.1633,-0.3664) circle[radius=0.03cm];
  \end{scope}
  \draw[thick] (0,0) circle[radius=2.8cm];
\end{tikzpicture}
\begin{tikzpicture}[line join=round]
  \begin{scope}
    \clip (0,0) circle[radius=2.8cm];
    \fill[black!3] (0,0) circle[radius=2.8cm];
  % --- Faces ---
  \fill[facered, fill opacity=0.5] (1.481,0.0032) -- (1.4403,0.0765) -- (1.4025,0.1513) -- (1.3675,0.2274) -- (1.3354,0.3049) -- (1.3064,0.3835) -- (1.2803,0.4631) -- (1.2573,0.5437) -- (1.2373,0.6251) -- (1.2205,0.7073) -- (1.2068,0.7899) -- (1.1963,0.8731) -- (1.1203,0.9085) -- (1.0457,0.9467) -- (0.9727,0.9878) -- (0.9012,1.0316) -- (0.8315,1.0781) -- (0.7635,1.1272) -- (0.6975,1.1789) -- (0.6336,1.233) -- (0.5717,1.2896) -- (0.512,1.3484) -- (0.4546,1.4095) -- (0.3724,1.3935) -- (0.2895,1.3806) -- (0.2063,1.3708) -- (0.1227,1.3643) -- (0.039,1.3609) -- (-0.0448,1.3607) -- (-0.1286,1.3637) -- (-0.2122,1.3699) -- (-0.2955,1.3793) -- (-0.3784,1.3919) -- (-0.4607,1.4075) -- (-0.5178,1.3462) -- (-0.5772,1.2871) -- (-0.6389,1.2303) -- (-0.7026,1.1759) -- (-0.7684,1.1239) -- (-0.8361,1.0745) -- (-0.9056,1.0277) -- (-0.9769,0.9836) -- (-1.0498,0.9422) -- (-1.1242,0.9036) -- (-1.2,0.8679) -- (-1.2102,0.7847) -- (-1.2235,0.702) -- (-1.24,0.6198) -- (-1.2596,0.5383) -- (-1.2823,0.4576) -- (-1.308,0.3778) -- (-1.3367,0.2991) -- (-1.3685,0.2215) -- (-1.4031,0.1452) -- (-1.4407,0.0703) -- (-1.481,-0.0032) -- (-1.4403,-0.0765) -- (-1.4025,-0.1513) -- (-1.3675,-0.2274) -- (-1.3354,-0.3049) -- (-1.3064,-0.3835) -- (-1.2803,-0.4631) -- (-1.2573,-0.5437) -- (-1.2373,-0.6251) -- (-1.2205,-0.7073) -- (-1.2068,-0.7899) -- (-1.1963,-0.8731) -- (-1.1203,-0.9085) -- (-1.0457,-0.9467) -- (-0.9727,-0.9878) -- (-0.9012,-1.0316) -- (-0.8315,-1.0781) -- (-0.7635,-1.1272) -- (-0.6975,-1.1789) -- (-0.6336,-1.233) -- (-0.5717,-1.2896) -- (-0.512,-1.3484) -- (-0.4546,-1.4095) -- (-0.3724,-1.3935) -- (-0.2895,-1.3806) -- (-0.2063,-1.3708) -- (-0.1227,-1.3643) -- (-0.039,-1.3609) -- (0.0448,-1.3607) -- (0.1286,-1.3637) -- (0.2122,-1.3699) -- (0.2955,-1.3793) -- (0.3784,-1.3919) -- (0.4607,-1.4075) -- (0.5178,-1.3462) -- (0.5772,-1.2871) -- (0.6389,-1.2303) -- (0.7026,-1.1759) -- (0.7684,-1.1239) -- (0.8361,-1.0745) -- (0.9056,-1.0277) -- (0.9769,-0.9836) -- (1.0498,-0.9422) -- (1.1242,-0.9036) -- (1.2,-0.8679) -- (1.2102,-0.7847) -- (1.2235,-0.702) -- (1.24,-0.6198) -- (1.2596,-0.5383) -- (1.2823,-0.4576) -- (1.308,-0.3778) -- (1.3367,-0.2991) -- (1.3685,-0.2215) -- (1.4031,-0.1452) -- (1.4407,-0.0703) -- cycle;
  \fill[facegreen, fill opacity=0.5] (1.481,0.0032) -- (1.5432,0.0033) -- (1.6054,0.0035) -- (1.6676,0.0036) -- (1.7297,0.0037) -- (1.7919,0.0039) -- (1.8541,0.004) -- (1.9163,0.0041) -- (1.9784,0.0043) -- (2.0406,0.0044) -- (2.1028,0.0045) -- (2.165,0.0047) -- (2.1835,0.0353) -- (2.2033,0.0652) -- (2.2243,0.0941) -- (2.2465,0.1222) -- (2.27,0.1493) -- (2.2945,0.1753) -- (2.3202,0.2003) -- (2.3468,0.2242) -- (2.3745,0.2469) -- (2.4031,0.2685) -- (2.4326,0.2887) -- (2.432,0.3119) -- (2.4329,0.3351) -- (2.4351,0.3582) -- (2.4388,0.3811) -- (2.4439,0.4038) -- (2.4503,0.4261) -- (2.4581,0.4479) -- (2.4673,0.4692) -- (2.4778,0.49) -- (2.4895,0.51) -- (2.5024,0.5293) -- (2.4955,0.5459) -- (2.4898,0.563) -- (2.4853,0.5805) -- (2.4821,0.5982) -- (2.48,0.6161) -- (2.4792,0.6341) -- (2.4797,0.6521) -- (2.4814,0.6701) -- (2.4844,0.6879) -- (2.4885,0.7054) -- (2.4939,0.7226) -- (2.4836,0.7356) -- (2.4741,0.7493) -- (2.4657,0.7636) -- (2.4584,0.7785) -- (2.4521,0.7938) -- (2.4469,0.8096) -- (2.4429,0.8257) -- (2.44,0.8421) -- (2.4384,0.8586) -- (2.4379,0.8752) -- (2.4385,0.8918) -- (2.424,0.9025) -- (2.4103,0.9142) -- (2.3974,0.9268) -- (2.3854,0.9402) -- (2.3744,0.9545) -- (2.3644,0.9695) -- (2.3554,0.9851) -- (2.3476,1.0014) -- (2.3409,1.0181) -- (2.3354,1.0352) -- (2.3311,1.0527) -- (2.3092,1.0606) -- (2.2879,1.0699) -- (2.2673,1.0804) -- (2.2473,1.0922) -- (2.228,1.1052) -- (2.2096,1.1193) -- (2.1922,1.1346) -- (2.1757,1.1509) -- (2.1602,1.1682) -- (2.1458,1.1864) -- (2.1326,1.2055) -- (2.0968,1.2044) -- (2.061,1.2048) -- (2.0252,1.2068) -- (1.9896,1.2103) -- (1.9542,1.2153) -- (1.9189,1.2218) -- (1.884,1.2297) -- (1.8495,1.2392) -- (1.8154,1.2501) -- (1.7818,1.2625) -- (1.7488,1.2763) -- (1.6985,1.2397) -- (1.6483,1.203) -- (1.5981,1.1663) -- (1.5479,1.1297) -- (1.4976,1.093) -- (1.4474,1.0564) -- (1.3972,1.0197) -- (1.347,0.9831) -- (1.2967,0.9464) -- (1.2465,0.9098) -- (1.1963,0.8731) -- (1.2068,0.7899) -- (1.2205,0.7073) -- (1.2373,0.6251) -- (1.2573,0.5437) -- (1.2803,0.4631) -- (1.3064,0.3835) -- (1.3354,0.3049) -- (1.3675,0.2274) -- (1.4025,0.1513) -- (1.4403,0.0765) -- cycle;
  \fill[faceblue, fill opacity=0.5] (1.1963,0.8731) -- (1.2465,0.9098) -- (1.2967,0.9464) -- (1.347,0.9831) -- (1.3972,1.0197) -- (1.4474,1.0564) -- (1.4976,1.093) -- (1.5479,1.1297) -- (1.5981,1.1663) -- (1.6483,1.203) -- (1.6985,1.2397) -- (1.7488,1.2763) -- (1.7457,1.312) -- (1.7442,1.3478) -- (1.7441,1.3836) -- (1.7457,1.4193) -- (1.7487,1.455) -- (1.7532,1.4905) -- (1.7593,1.5258) -- (1.7668,1.5608) -- (1.7759,1.5955) -- (1.7864,1.6297) -- (1.7983,1.6635) -- (1.7842,1.6819) -- (1.7712,1.7011) -- (1.7595,1.7211) -- (1.749,1.7418) -- (1.7398,1.7631) -- (1.7319,1.785) -- (1.7254,1.8072) -- (1.7203,1.8299) -- (1.7166,1.8528) -- (1.7143,1.8759) -- (1.7134,1.899) -- (1.698,1.9085) -- (1.6834,1.919) -- (1.6695,1.9305) -- (1.6564,1.9429) -- (1.6442,1.9562) -- (1.633,1.9703) -- (1.6228,1.9851) -- (1.6136,2.0006) -- (1.6056,2.0168) -- (1.5986,2.0334) -- (1.5929,2.0505) -- (1.5769,2.0549) -- (1.5612,2.0604) -- (1.546,2.0671) -- (1.5313,2.0748) -- (1.5172,2.0835) -- (1.5037,2.0933) -- (1.491,2.1039) -- (1.4791,2.1155) -- (1.468,2.1279) -- (1.4578,2.141) -- (1.4486,2.1548) -- (1.4306,2.1549) -- (1.4126,2.1563) -- (1.3948,2.1589) -- (1.3772,2.1628) -- (1.3599,2.1678) -- (1.343,2.1741) -- (1.3265,2.1815) -- (1.3107,2.19) -- (1.2954,2.1996) -- (1.2808,2.2102) -- (1.2671,2.2218) -- (1.2448,2.2154) -- (1.2221,2.2104) -- (1.1992,2.2067) -- (1.1761,2.2045) -- (1.1529,2.2037) -- (1.1297,2.2044) -- (1.1066,2.2064) -- (1.0837,2.2099) -- (1.061,2.2148) -- (1.0386,2.2211) -- (1.0167,2.2288) -- (0.9884,2.2068) -- (0.9592,2.1862) -- (0.9291,2.1667) -- (0.8983,2.1486) -- (0.8666,2.1318) -- (0.8343,2.1163) -- (0.8014,2.1023) -- (0.7679,2.0897) -- (0.7339,2.0785) -- (0.6994,2.0687) -- (0.6646,2.0605) -- (0.6455,2.0013) -- (0.6264,1.9421) -- (0.6073,1.8829) -- (0.5882,1.8238) -- (0.5691,1.7646) -- (0.5501,1.7054) -- (0.531,1.6462) -- (0.5119,1.587) -- (0.4928,1.5279) -- (0.4737,1.4687) -- (0.4546,1.4095) -- (0.512,1.3484) -- (0.5717,1.2896) -- (0.6336,1.233) -- (0.6975,1.1789) -- (0.7635,1.1272) -- (0.8315,1.0781) -- (0.9012,1.0316) -- (0.9727,0.9878) -- (1.0457,0.9467) -- (1.1203,0.9085) -- cycle;
  \fill[facegreen, fill opacity=0.5] (0.4546,1.4095) -- (0.4737,1.4687) -- (0.4928,1.5279) -- (0.5119,1.587) -- (0.531,1.6462) -- (0.5501,1.7054) -- (0.5691,1.7646) -- (0.5882,1.8238) -- (0.6073,1.8829) -- (0.6264,1.9421) -- (0.6455,2.0013) -- (0.6646,2.0605) -- (0.6411,2.0875) -- (0.6189,2.1156) -- (0.5978,2.1445) -- (0.578,2.1743) -- (0.5595,2.205) -- (0.5423,2.2364) -- (0.5264,2.2685) -- (0.512,2.3013) -- (0.4989,2.3346) -- (0.4873,2.3685) -- (0.4771,2.4028) -- (0.4549,2.4094) -- (0.4331,2.4173) -- (0.4118,2.4266) -- (0.3911,2.4372) -- (0.3712,2.449) -- (0.352,2.462) -- (0.3336,2.4762) -- (0.3162,2.4915) -- (0.2997,2.5079) -- (0.2843,2.5252) -- (0.2699,2.5435) -- (0.252,2.5421) -- (0.2339,2.542) -- (0.2159,2.5431) -- (0.1981,2.5454) -- (0.1804,2.549) -- (0.163,2.5539) -- (0.146,2.5599) -- (0.1295,2.567) -- (0.1135,2.5753) -- (0.0981,2.5847) -- (0.0834,2.5951) -- (0.0679,2.5893) -- (0.052,2.5846) -- (0.0357,2.581) -- (0.0193,2.5786) -- (0.0027,2.5774) -- (-0.0139,2.5774) -- (-0.0304,2.5785) -- (-0.0469,2.5808) -- (-0.0631,2.5843) -- (-0.079,2.589) -- (-0.0946,2.5948) -- (-0.1093,2.5843) -- (-0.1246,2.5748) -- (-0.1406,2.5664) -- (-0.1571,2.5592) -- (-0.174,2.5531) -- (-0.1914,2.5482) -- (-0.209,2.5446) -- (-0.2269,2.5421) -- (-0.2449,2.5409) -- (-0.2629,2.541) -- (-0.2809,2.5423) -- (-0.2951,2.524) -- (-0.3105,2.5066) -- (-0.3269,2.4902) -- (-0.3443,2.4748) -- (-0.3626,2.4605) -- (-0.3817,2.4474) -- (-0.4016,2.4355) -- (-0.4223,2.4248) -- (-0.4435,2.4155) -- (-0.4653,2.4074) -- (-0.4875,2.4007) -- (-0.4975,2.3664) -- (-0.509,2.3324) -- (-0.5219,2.299) -- (-0.5362,2.2662) -- (-0.5519,2.234) -- (-0.569,2.2026) -- (-0.5874,2.1718) -- (-0.607,2.1419) -- (-0.628,2.1129) -- (-0.6501,2.0847) -- (-0.6735,2.0576) -- (-0.6541,1.9985) -- (-0.6348,1.9394) -- (-0.6154,1.8803) -- (-0.5961,1.8212) -- (-0.5767,1.7621) -- (-0.5574,1.703) -- (-0.5381,1.6439) -- (-0.5187,1.5848) -- (-0.4994,1.5257) -- (-0.48,1.4666) -- (-0.4607,1.4075) -- (-0.3784,1.3919) -- (-0.2955,1.3793) -- (-0.2122,1.3699) -- (-0.1286,1.3637) -- (-0.0448,1.3607) -- (0.039,1.3609) -- (0.1227,1.3643) -- (0.2063,1.3708) -- (0.2895,1.3806) -- (0.3724,1.3935) -- cycle;
  \fill[faceblue, fill opacity=0.5] (-0.4607,1.4075) -- (-0.48,1.4666) -- (-0.4994,1.5257) -- (-0.5187,1.5848) -- (-0.5381,1.6439) -- (-0.5574,1.703) -- (-0.5767,1.7621) -- (-0.5961,1.8212) -- (-0.6154,1.8803) -- (-0.6348,1.9394) -- (-0.6541,1.9985) -- (-0.6735,2.0576) -- (-0.7083,2.0657) -- (-0.7428,2.0753) -- (-0.7769,2.0863) -- (-0.8104,2.0988) -- (-0.8434,2.1127) -- (-0.8758,2.128) -- (-0.9075,2.1447) -- (-0.9385,2.1627) -- (-0.9686,2.182) -- (-0.9979,2.2026) -- (-1.0263,2.2244) -- (-1.0482,2.2166) -- (-1.0705,2.2102) -- (-1.0932,2.2052) -- (-1.1161,2.2016) -- (-1.1392,2.1995) -- (-1.1624,2.1987) -- (-1.1856,2.1994) -- (-1.2087,2.2015) -- (-1.2316,2.2051) -- (-1.2543,2.21) -- (-1.2766,2.2164) -- (-1.2904,2.2047) -- (-1.3049,2.194) -- (-1.3201,2.1843) -- (-1.3359,2.1757) -- (-1.3523,2.1683) -- (-1.3692,2.1619) -- (-1.3865,2.1568) -- (-1.4041,2.1529) -- (-1.4219,2.1502) -- (-1.4399,2.1488) -- (-1.4579,2.1486) -- (-1.467,2.1347) -- (-1.4771,2.1215) -- (-1.4882,2.1091) -- (-1.5001,2.0975) -- (-1.5127,2.0868) -- (-1.5261,2.077) -- (-1.5402,2.0682) -- (-1.5549,2.0604) -- (-1.5701,2.0537) -- (-1.5857,2.0481) -- (-1.6017,2.0436) -- (-1.6074,2.0265) -- (-1.6142,2.0098) -- (-1.6222,1.9937) -- (-1.6313,1.9781) -- (-1.6415,1.9632) -- (-1.6527,1.9491) -- (-1.6648,1.9357) -- (-1.6778,1.9232) -- (-1.6916,1.9117) -- (-1.7062,1.9012) -- (-1.7216,1.8916) -- (-1.7223,1.8685) -- (-1.7245,1.8453) -- (-1.7281,1.8224) -- (-1.7332,1.7998) -- (-1.7396,1.7775) -- (-1.7474,1.7556) -- (-1.7565,1.7343) -- (-1.7669,1.7135) -- (-1.7786,1.6935) -- (-1.7914,1.6742) -- (-1.8055,1.6557) -- (-1.7934,1.622) -- (-1.7827,1.5878) -- (-1.7736,1.5532) -- (-1.7659,1.5182) -- (-1.7596,1.483) -- (-1.7549,1.4475) -- (-1.7518,1.4118) -- (-1.7501,1.376) -- (-1.75,1.3402) -- (-1.7513,1.3045) -- (-1.7542,1.2688) -- (-1.7039,1.2323) -- (-1.6535,1.1959) -- (-1.6031,1.1595) -- (-1.5527,1.123) -- (-1.5023,1.0866) -- (-1.452,1.0501) -- (-1.4016,1.0137) -- (-1.3512,0.9773) -- (-1.3008,0.9408) -- (-1.2504,0.9044) -- (-1.2,0.8679) -- (-1.1242,0.9036) -- (-1.0498,0.9422) -- (-0.9769,0.9836) -- (-0.9056,1.0277) -- (-0.8361,1.0745) -- (-0.7684,1.1239) -- (-0.7026,1.1759) -- (-0.6389,1.2303) -- (-0.5772,1.2871) -- (-0.5178,1.3462) -- cycle;
  \fill[facegreen, fill opacity=0.5] (-1.2,0.8679) -- (-1.2504,0.9044) -- (-1.3008,0.9408) -- (-1.3512,0.9773) -- (-1.4016,1.0137) -- (-1.452,1.0501) -- (-1.5023,1.0866) -- (-1.5527,1.123) -- (-1.6031,1.1595) -- (-1.6535,1.1959) -- (-1.7039,1.2323) -- (-1.7542,1.2688) -- (-1.7872,1.2548) -- (-1.8208,1.2423) -- (-1.8548,1.2312) -- (-1.8893,1.2216) -- (-1.9242,1.2135) -- (-1.9594,1.2068) -- (-1.9948,1.2017) -- (-2.0304,1.198) -- (-2.0662,1.1959) -- (-2.102,1.1953) -- (-2.1378,1.1963) -- (-2.1509,1.1772) -- (-2.1652,1.1589) -- (-2.1806,1.1415) -- (-2.197,1.1251) -- (-2.2145,1.1098) -- (-2.2328,1.0956) -- (-2.252,1.0825) -- (-2.2719,1.0706) -- (-2.2925,1.06) -- (-2.3138,1.0507) -- (-2.3356,1.0427) -- (-2.3398,1.0252) -- (-2.3453,1.008) -- (-2.3519,0.9912) -- (-2.3596,0.975) -- (-2.3685,0.9593) -- (-2.3785,0.9442) -- (-2.3894,0.9299) -- (-2.4014,0.9164) -- (-2.4142,0.9038) -- (-2.4279,0.892) -- (-2.4424,0.8813) -- (-2.4416,0.8647) -- (-2.442,0.8481) -- (-2.4437,0.8316) -- (-2.4464,0.8152) -- (-2.4504,0.7991) -- (-2.4555,0.7833) -- (-2.4617,0.7679) -- (-2.469,0.753) -- (-2.4774,0.7386) -- (-2.4867,0.7249) -- (-2.497,0.7119) -- (-2.4915,0.6947) -- (-2.4873,0.6772) -- (-2.4843,0.6594) -- (-2.4825,0.6414) -- (-2.4819,0.6234) -- (-2.4827,0.6054) -- (-2.4846,0.5875) -- (-2.4878,0.5698) -- (-2.4922,0.5523) -- (-2.4979,0.5352) -- (-2.5047,0.5185) -- (-2.4916,0.4993) -- (-2.4798,0.4793) -- (-2.4693,0.4586) -- (-2.46,0.4373) -- (-2.4521,0.4155) -- (-2.4456,0.3932) -- (-2.4404,0.3706) -- (-2.4366,0.3477) -- (-2.4343,0.3246) -- (-2.4334,0.3014) -- (-2.4339,0.2782) -- (-2.4043,0.2581) -- (-2.3756,0.2367) -- (-2.3478,0.2141) -- (-2.321,0.1903) -- (-2.2953,0.1655) -- (-2.2706,0.1395) -- (-2.247,0.1125) -- (-2.2247,0.0846) -- (-2.2035,0.0557) -- (-2.1836,0.0259) -- (-2.165,-0.0047) -- (-2.1028,-0.0045) -- (-2.0406,-0.0044) -- (-1.9784,-0.0043) -- (-1.9163,-0.0041) -- (-1.8541,-0.004) -- (-1.7919,-0.0039) -- (-1.7297,-0.0037) -- (-1.6676,-0.0036) -- (-1.6054,-0.0035) -- (-1.5432,-0.0033) -- (-1.481,-0.0032) -- (-1.4407,0.0703) -- (-1.4031,0.1452) -- (-1.3685,0.2215) -- (-1.3367,0.2991) -- (-1.308,0.3778) -- (-1.2823,0.4576) -- (-1.2596,0.5383) -- (-1.24,0.6198) -- (-1.2235,0.702) -- (-1.2102,0.7847) -- cycle;
  \fill[faceblue, fill opacity=0.5] (-1.481,-0.0032) -- (-1.5432,-0.0033) -- (-1.6054,-0.0035) -- (-1.6676,-0.0036) -- (-1.7297,-0.0037) -- (-1.7919,-0.0039) -- (-1.8541,-0.004) -- (-1.9163,-0.0041) -- (-1.9784,-0.0043) -- (-2.0406,-0.0044) -- (-2.1028,-0.0045) -- (-2.165,-0.0047) -- (-2.1835,-0.0353) -- (-2.2033,-0.0652) -- (-2.2243,-0.0941) -- (-2.2465,-0.1222) -- (-2.27,-0.1493) -- (-2.2945,-0.1753) -- (-2.3202,-0.2003) -- (-2.3468,-0.2242) -- (-2.3745,-0.2469) -- (-2.4031,-0.2685) -- (-2.4326,-0.2887) -- (-2.432,-0.3119) -- (-2.4329,-0.3351) -- (-2.4351,-0.3582) -- (-2.4388,-0.3811) -- (-2.4439,-0.4038) -- (-2.4503,-0.4261) -- (-2.4581,-0.4479) -- (-2.4673,-0.4692) -- (-2.4778,-0.49) -- (-2.4895,-0.51) -- (-2.5024,-0.5293) -- (-2.4955,-0.5459) -- (-2.4898,-0.563) -- (-2.4853,-0.5805) -- (-2.4821,-0.5982) -- (-2.48,-0.6161) -- (-2.4792,-0.6341) -- (-2.4797,-0.6521) -- (-2.4814,-0.6701) -- (-2.4844,-0.6879) -- (-2.4885,-0.7054) -- (-2.4939,-0.7226) -- (-2.4836,-0.7356) -- (-2.4741,-0.7493) -- (-2.4657,-0.7636) -- (-2.4584,-0.7785) -- (-2.4521,-0.7938) -- (-2.4469,-0.8096) -- (-2.4429,-0.8257) -- (-2.44,-0.8421) -- (-2.4384,-0.8586) -- (-2.4379,-0.8752) -- (-2.4385,-0.8918) -- (-2.424,-0.9025) -- (-2.4103,-0.9142) -- (-2.3974,-0.9268) -- (-2.3854,-0.9402) -- (-2.3744,-0.9545) -- (-2.3644,-0.9695) -- (-2.3554,-0.9851) -- (-2.3476,-1.0014) -- (-2.3409,-1.0181) -- (-2.3354,-1.0352) -- (-2.3311,-1.0527) -- (-2.3092,-1.0606) -- (-2.2879,-1.0699) -- (-2.2673,-1.0804) -- (-2.2473,-1.0922) -- (-2.228,-1.1052) -- (-2.2096,-1.1193) -- (-2.1922,-1.1346) -- (-2.1757,-1.1509) -- (-2.1602,-1.1682) -- (-2.1458,-1.1864) -- (-2.1326,-1.2055) -- (-2.0968,-1.2044) -- (-2.061,-1.2048) -- (-2.0252,-1.2068) -- (-1.9896,-1.2103) -- (-1.9542,-1.2153) -- (-1.9189,-1.2218) -- (-1.884,-1.2297) -- (-1.8495,-1.2392) -- (-1.8154,-1.2501) -- (-1.7818,-1.2625) -- (-1.7488,-1.2763) -- (-1.6985,-1.2397) -- (-1.6483,-1.203) -- (-1.5981,-1.1663) -- (-1.5479,-1.1297) -- (-1.4976,-1.093) -- (-1.4474,-1.0564) -- (-1.3972,-1.0197) -- (-1.347,-0.9831) -- (-1.2967,-0.9464) -- (-1.2465,-0.9098) -- (-1.1963,-0.8731) -- (-1.2068,-0.7899) -- (-1.2205,-0.7073) -- (-1.2373,-0.6251) -- (-1.2573,-0.5437) -- (-1.2803,-0.4631) -- (-1.3064,-0.3835) -- (-1.3354,-0.3049) -- (-1.3675,-0.2274) -- (-1.4025,-0.1513) -- (-1.4403,-0.0765) -- cycle;
  \fill[facegreen, fill opacity=0.5] (-1.1963,-0.8731) -- (-1.2465,-0.9098) -- (-1.2967,-0.9464) -- (-1.347,-0.9831) -- (-1.3972,-1.0197) -- (-1.4474,-1.0564) -- (-1.4976,-1.093) -- (-1.5479,-1.1297) -- (-1.5981,-1.1663) -- (-1.6483,-1.203) -- (-1.6985,-1.2397) -- (-1.7488,-1.2763) -- (-1.7457,-1.312) -- (-1.7442,-1.3478) -- (-1.7441,-1.3836) -- (-1.7457,-1.4193) -- (-1.7487,-1.455) -- (-1.7532,-1.4905) -- (-1.7593,-1.5258) -- (-1.7668,-1.5608) -- (-1.7759,-1.5955) -- (-1.7864,-1.6297) -- (-1.7983,-1.6635) -- (-1.7842,-1.6819) -- (-1.7712,-1.7011) -- (-1.7595,-1.7211) -- (-1.749,-1.7418) -- (-1.7398,-1.7631) -- (-1.7319,-1.785) -- (-1.7254,-1.8072) -- (-1.7203,-1.8299) -- (-1.7166,-1.8528) -- (-1.7143,-1.8759) -- (-1.7134,-1.899) -- (-1.698,-1.9085) -- (-1.6834,-1.919) -- (-1.6695,-1.9305) -- (-1.6564,-1.9429) -- (-1.6442,-1.9562) -- (-1.633,-1.9703) -- (-1.6228,-1.9851) -- (-1.6136,-2.0006) -- (-1.6056,-2.0168) -- (-1.5986,-2.0334) -- (-1.5929,-2.0505) -- (-1.5769,-2.0549) -- (-1.5612,-2.0604) -- (-1.546,-2.0671) -- (-1.5313,-2.0748) -- (-1.5172,-2.0835) -- (-1.5037,-2.0933) -- (-1.491,-2.1039) -- (-1.4791,-2.1155) -- (-1.468,-2.1279) -- (-1.4578,-2.141) -- (-1.4486,-2.1548) -- (-1.4306,-2.1549) -- (-1.4126,-2.1563) -- (-1.3948,-2.1589) -- (-1.3772,-2.1628) -- (-1.3599,-2.1678) -- (-1.343,-2.1741) -- (-1.3265,-2.1815) -- (-1.3107,-2.19) -- (-1.2954,-2.1996) -- (-1.2808,-2.2102) -- (-1.2671,-2.2218) -- (-1.2448,-2.2154) -- (-1.2221,-2.2104) -- (-1.1992,-2.2067) -- (-1.1761,-2.2045) -- (-1.1529,-2.2037) -- (-1.1297,-2.2044) -- (-1.1066,-2.2064) -- (-1.0837,-2.2099) -- (-1.061,-2.2148) -- (-1.0386,-2.2211) -- (-1.0167,-2.2288) -- (-0.9884,-2.2068) -- (-0.9592,-2.1862) -- (-0.9291,-2.1667) -- (-0.8983,-2.1486) -- (-0.8666,-2.1318) -- (-0.8343,-2.1163) -- (-0.8014,-2.1023) -- (-0.7679,-2.0897) -- (-0.7339,-2.0785) -- (-0.6994,-2.0687) -- (-0.6646,-2.0605) -- (-0.6455,-2.0013) -- (-0.6264,-1.9421) -- (-0.6073,-1.8829) -- (-0.5882,-1.8238) -- (-0.5691,-1.7646) -- (-0.5501,-1.7054) -- (-0.531,-1.6462) -- (-0.5119,-1.587) -- (-0.4928,-1.5279) -- (-0.4737,-1.4687) -- (-0.4546,-1.4095) -- (-0.512,-1.3484) -- (-0.5717,-1.2896) -- (-0.6336,-1.233) -- (-0.6975,-1.1789) -- (-0.7635,-1.1272) -- (-0.8315,-1.0781) -- (-0.9012,-1.0316) -- (-0.9727,-0.9878) -- (-1.0457,-0.9467) -- (-1.1203,-0.9085) -- cycle;
  \fill[faceblue, fill opacity=0.5] (-0.4546,-1.4095) -- (-0.4737,-1.4687) -- (-0.4928,-1.5279) -- (-0.5119,-1.587) -- (-0.531,-1.6462) -- (-0.5501,-1.7054) -- (-0.5691,-1.7646) -- (-0.5882,-1.8238) -- (-0.6073,-1.8829) -- (-0.6264,-1.9421) -- (-0.6455,-2.0013) -- (-0.6646,-2.0605) -- (-0.6411,-2.0875) -- (-0.6189,-2.1156) -- (-0.5978,-2.1445) -- (-0.578,-2.1743) -- (-0.5595,-2.205) -- (-0.5423,-2.2364) -- (-0.5264,-2.2685) -- (-0.512,-2.3013) -- (-0.4989,-2.3346) -- (-0.4873,-2.3685) -- (-0.4771,-2.4028) -- (-0.4549,-2.4094) -- (-0.4331,-2.4173) -- (-0.4118,-2.4266) -- (-0.3911,-2.4372) -- (-0.3712,-2.449) -- (-0.352,-2.462) -- (-0.3336,-2.4762) -- (-0.3162,-2.4915) -- (-0.2997,-2.5079) -- (-0.2843,-2.5252) -- (-0.2699,-2.5435) -- (-0.252,-2.5421) -- (-0.2339,-2.542) -- (-0.2159,-2.5431) -- (-0.1981,-2.5454) -- (-0.1804,-2.549) -- (-0.163,-2.5539) -- (-0.146,-2.5599) -- (-0.1295,-2.567) -- (-0.1135,-2.5753) -- (-0.0981,-2.5847) -- (-0.0834,-2.5951) -- (-0.0679,-2.5893) -- (-0.052,-2.5846) -- (-0.0357,-2.581) -- (-0.0193,-2.5786) -- (-0.0027,-2.5774) -- (0.0139,-2.5774) -- (0.0304,-2.5785) -- (0.0469,-2.5808) -- (0.0631,-2.5843) -- (0.079,-2.589) -- (0.0946,-2.5948) -- (0.1093,-2.5843) -- (0.1246,-2.5748) -- (0.1406,-2.5664) -- (0.1571,-2.5592) -- (0.174,-2.5531) -- (0.1914,-2.5482) -- (0.209,-2.5446) -- (0.2269,-2.5421) -- (0.2449,-2.5409) -- (0.2629,-2.541) -- (0.2809,-2.5423) -- (0.2951,-2.524) -- (0.3105,-2.5066) -- (0.3269,-2.4902) -- (0.3443,-2.4748) -- (0.3626,-2.4605) -- (0.3817,-2.4474) -- (0.4016,-2.4355) -- (0.4223,-2.4248) -- (0.4435,-2.4155) -- (0.4653,-2.4074) -- (0.4875,-2.4007) -- (0.4975,-2.3664) -- (0.509,-2.3324) -- (0.5219,-2.299) -- (0.5362,-2.2662) -- (0.5519,-2.234) -- (0.569,-2.2026) -- (0.5874,-2.1718) -- (0.607,-2.1419) -- (0.628,-2.1129) -- (0.6501,-2.0847) -- (0.6735,-2.0576) -- (0.6541,-1.9985) -- (0.6348,-1.9394) -- (0.6154,-1.8803) -- (0.5961,-1.8212) -- (0.5767,-1.7621) -- (0.5574,-1.703) -- (0.5381,-1.6439) -- (0.5187,-1.5848) -- (0.4994,-1.5257) -- (0.48,-1.4666) -- (0.4607,-1.4075) -- (0.3784,-1.3919) -- (0.2955,-1.3793) -- (0.2122,-1.3699) -- (0.1286,-1.3637) -- (0.0448,-1.3607) -- (-0.039,-1.3609) -- (-0.1227,-1.3643) -- (-0.2063,-1.3708) -- (-0.2895,-1.3806) -- (-0.3724,-1.3935) -- cycle;
  \fill[facegreen, fill opacity=0.5] (0.4607,-1.4075) -- (0.48,-1.4666) -- (0.4994,-1.5257) -- (0.5187,-1.5848) -- (0.5381,-1.6439) -- (0.5574,-1.703) -- (0.5767,-1.7621) -- (0.5961,-1.8212) -- (0.6154,-1.8803) -- (0.6348,-1.9394) -- (0.6541,-1.9985) -- (0.6735,-2.0576) -- (0.7083,-2.0657) -- (0.7428,-2.0753) -- (0.7769,-2.0863) -- (0.8104,-2.0988) -- (0.8434,-2.1127) -- (0.8758,-2.128) -- (0.9075,-2.1447) -- (0.9385,-2.1627) -- (0.9686,-2.182) -- (0.9979,-2.2026) -- (1.0263,-2.2244) -- (1.0482,-2.2166) -- (1.0705,-2.2102) -- (1.0932,-2.2052) -- (1.1161,-2.2016) -- (1.1392,-2.1995) -- (1.1624,-2.1987) -- (1.1856,-2.1994) -- (1.2087,-2.2015) -- (1.2316,-2.2051) -- (1.2543,-2.21) -- (1.2766,-2.2164) -- (1.2904,-2.2047) -- (1.3049,-2.194) -- (1.3201,-2.1843) -- (1.3359,-2.1757) -- (1.3523,-2.1683) -- (1.3692,-2.1619) -- (1.3865,-2.1568) -- (1.4041,-2.1529) -- (1.4219,-2.1502) -- (1.4399,-2.1488) -- (1.4579,-2.1486) -- (1.467,-2.1347) -- (1.4771,-2.1215) -- (1.4882,-2.1091) -- (1.5001,-2.0975) -- (1.5127,-2.0868) -- (1.5261,-2.077) -- (1.5402,-2.0682) -- (1.5549,-2.0604) -- (1.5701,-2.0537) -- (1.5857,-2.0481) -- (1.6017,-2.0436) -- (1.6074,-2.0265) -- (1.6142,-2.0098) -- (1.6222,-1.9937) -- (1.6313,-1.9781) -- (1.6415,-1.9632) -- (1.6527,-1.9491) -- (1.6648,-1.9357) -- (1.6778,-1.9232) -- (1.6916,-1.9117) -- (1.7062,-1.9012) -- (1.7216,-1.8916) -- (1.7223,-1.8685) -- (1.7245,-1.8453) -- (1.7281,-1.8224) -- (1.7332,-1.7998) -- (1.7396,-1.7775) -- (1.7474,-1.7556) -- (1.7565,-1.7343) -- (1.7669,-1.7135) -- (1.7786,-1.6935) -- (1.7914,-1.6742) -- (1.8055,-1.6557) -- (1.7934,-1.622) -- (1.7827,-1.5878) -- (1.7736,-1.5532) -- (1.7659,-1.5182) -- (1.7596,-1.483) -- (1.7549,-1.4475) -- (1.7518,-1.4118) -- (1.7501,-1.376) -- (1.75,-1.3402) -- (1.7513,-1.3045) -- (1.7542,-1.2688) -- (1.7039,-1.2323) -- (1.6535,-1.1959) -- (1.6031,-1.1595) -- (1.5527,-1.123) -- (1.5023,-1.0866) -- (1.452,-1.0501) -- (1.4016,-1.0137) -- (1.3512,-0.9773) -- (1.3008,-0.9408) -- (1.2504,-0.9044) -- (1.2,-0.8679) -- (1.1242,-0.9036) -- (1.0498,-0.9422) -- (0.9769,-0.9836) -- (0.9056,-1.0277) -- (0.8361,-1.0745) -- (0.7684,-1.1239) -- (0.7026,-1.1759) -- (0.6389,-1.2303) -- (0.5772,-1.2871) -- (0.5178,-1.3462) -- cycle;
  \fill[faceblue, fill opacity=0.5] (1.2,-0.8679) -- (1.2504,-0.9044) -- (1.3008,-0.9408) -- (1.3512,-0.9773) -- (1.4016,-1.0137) -- (1.452,-1.0501) -- (1.5023,-1.0866) -- (1.5527,-1.123) -- (1.6031,-1.1595) -- (1.6535,-1.1959) -- (1.7039,-1.2323) -- (1.7542,-1.2688) -- (1.7872,-1.2548) -- (1.8208,-1.2423) -- (1.8548,-1.2312) -- (1.8893,-1.2216) -- (1.9242,-1.2135) -- (1.9594,-1.2068) -- (1.9948,-1.2017) -- (2.0304,-1.198) -- (2.0662,-1.1959) -- (2.102,-1.1953) -- (2.1378,-1.1963) -- (2.1509,-1.1772) -- (2.1652,-1.1589) -- (2.1806,-1.1415) -- (2.197,-1.1251) -- (2.2145,-1.1098) -- (2.2328,-1.0956) -- (2.252,-1.0825) -- (2.2719,-1.0706) -- (2.2925,-1.06) -- (2.3138,-1.0507) -- (2.3356,-1.0427) -- (2.3398,-1.0252) -- (2.3453,-1.008) -- (2.3519,-0.9912) -- (2.3596,-0.975) -- (2.3685,-0.9593) -- (2.3785,-0.9442) -- (2.3894,-0.9299) -- (2.4014,-0.9164) -- (2.4142,-0.9038) -- (2.4279,-0.892) -- (2.4424,-0.8813) -- (2.4416,-0.8647) -- (2.442,-0.8481) -- (2.4437,-0.8316) -- (2.4464,-0.8152) -- (2.4504,-0.7991) -- (2.4555,-0.7833) -- (2.4617,-0.7679) -- (2.469,-0.753) -- (2.4774,-0.7386) -- (2.4867,-0.7249) -- (2.497,-0.7119) -- (2.4915,-0.6947) -- (2.4873,-0.6772) -- (2.4843,-0.6594) -- (2.4825,-0.6414) -- (2.4819,-0.6234) -- (2.4827,-0.6054) -- (2.4846,-0.5875) -- (2.4878,-0.5698) -- (2.4922,-0.5523) -- (2.4979,-0.5352) -- (2.5047,-0.5185) -- (2.4916,-0.4993) -- (2.4798,-0.4793) -- (2.4693,-0.4586) -- (2.46,-0.4373) -- (2.4521,-0.4155) -- (2.4456,-0.3932) -- (2.4404,-0.3706) -- (2.4366,-0.3477) -- (2.4343,-0.3246) -- (2.4334,-0.3014) -- (2.4339,-0.2782) -- (2.4043,-0.2581) -- (2.3756,-0.2367) -- (2.3478,-0.2141) -- (2.321,-0.1903) -- (2.2953,-0.1655) -- (2.2706,-0.1395) -- (2.247,-0.1125) -- (2.2247,-0.0846) -- (2.2035,-0.0557) -- (2.1836,-0.0259) -- (2.165,0.0047) -- (2.1028,0.0045) -- (2.0406,0.0044) -- (1.9784,0.0043) -- (1.9163,0.0041) -- (1.8541,0.004) -- (1.7919,0.0039) -- (1.7297,0.0037) -- (1.6676,0.0036) -- (1.6054,0.0035) -- (1.5432,0.0033) -- (1.481,0.0032) -- (1.4407,-0.0703) -- (1.4031,-0.1452) -- (1.3685,-0.2215) -- (1.3367,-0.2991) -- (1.308,-0.3778) -- (1.2823,-0.4576) -- (1.2596,-0.5383) -- (1.24,-0.6198) -- (1.2235,-0.702) -- (1.2102,-0.7847) -- cycle;
  % --- Edges ---
  \draw[edgeblue, semithick] (1.481,0.0032) -- (1.4509,0.0568) -- (1.4223,0.1112) -- (1.3953,0.1664) -- (1.3697,0.2223) -- (1.3458,0.2789) -- (1.3234,0.3362) -- (1.3027,0.394) -- (1.2836,0.4525) -- (1.2661,0.5114) -- (1.2503,0.5708) -- (1.2361,0.6306) -- (1.2236,0.6908) -- (1.2128,0.7513) -- (1.2037,0.8121) -- (1.1963,0.8731);
  \draw[edgegreen, semithick] (1.1963,0.8731) -- (1.1404,0.8988) -- (1.0853,0.926) -- (1.031,0.9547) -- (0.9775,0.985) -- (0.9248,1.0167) -- (0.8731,1.0499) -- (0.8223,1.0845) -- (0.7725,1.1205) -- (0.7237,1.1579) -- (0.676,1.1967) -- (0.6294,1.2367) -- (0.5839,1.2781) -- (0.5396,1.3207) -- (0.4965,1.3645) -- (0.4546,1.4095);
  \draw[edgeblue, semithick] (0.4546,1.4095) -- (0.3944,1.3974) -- (0.3338,1.3871) -- (0.2729,1.3784) -- (0.2118,1.3714) -- (0.1506,1.3661) -- (0.0892,1.3626) -- (0.0278,1.3607) -- (-0.0337,1.3606) -- (-0.0951,1.3622) -- (-0.1565,1.3655) -- (-0.2178,1.3705) -- (-0.2789,1.3772) -- (-0.3397,1.3856) -- (-0.4004,1.3957) -- (-0.4607,1.4075);
  \draw[edgegreen, semithick] (-0.4607,1.4075) -- (-0.5024,1.3624) -- (-0.5453,1.3183) -- (-0.5894,1.2755) -- (-0.6347,1.234) -- (-0.6811,1.1937) -- (-0.7287,1.1548) -- (-0.7773,1.1172) -- (-0.827,1.0809) -- (-0.8776,1.0461) -- (-0.9292,1.0127) -- (-0.9817,0.9807) -- (-1.0351,0.9503) -- (-1.0893,0.9213) -- (-1.1443,0.8938) -- (-1.2,0.8679);
  \draw[edgeblue, semithick] (-1.2,0.8679) -- (-1.2072,0.8069) -- (-1.216,0.7461) -- (-1.2266,0.6855) -- (-1.2388,0.6253) -- (-1.2527,0.5654) -- (-1.2683,0.5059) -- (-1.2855,0.4469) -- (-1.3044,0.3884) -- (-1.3249,0.3305) -- (-1.347,0.2731) -- (-1.3707,0.2164) -- (-1.396,0.1604) -- (-1.4228,0.1051) -- (-1.4511,0.0505) -- (-1.481,-0.0032);
  \draw[edgegreen, semithick] (-1.481,-0.0032) -- (-1.4509,-0.0568) -- (-1.4223,-0.1112) -- (-1.3953,-0.1664) -- (-1.3697,-0.2223) -- (-1.3458,-0.2789) -- (-1.3234,-0.3362) -- (-1.3027,-0.394) -- (-1.2836,-0.4525) -- (-1.2661,-0.5114) -- (-1.2503,-0.5708) -- (-1.2361,-0.6306) -- (-1.2236,-0.6908) -- (-1.2128,-0.7513) -- (-1.2037,-0.8121) -- (-1.1963,-0.8731);
  \draw[edgeblue, semithick] (-1.1963,-0.8731) -- (-1.1404,-0.8988) -- (-1.0853,-0.926) -- (-1.031,-0.9547) -- (-0.9775,-0.985) -- (-0.9248,-1.0167) -- (-0.8731,-1.0499) -- (-0.8223,-1.0845) -- (-0.7725,-1.1205) -- (-0.7237,-1.1579) -- (-0.676,-1.1967) -- (-0.6294,-1.2367) -- (-0.5839,-1.2781) -- (-0.5396,-1.3207) -- (-0.4965,-1.3645) -- (-0.4546,-1.4095);
  \draw[edgegreen, semithick] (-0.4546,-1.4095) -- (-0.3944,-1.3974) -- (-0.3338,-1.3871) -- (-0.2729,-1.3784) -- (-0.2118,-1.3714) -- (-0.1506,-1.3661) -- (-0.0892,-1.3626) -- (-0.0278,-1.3607) -- (0.0337,-1.3606) -- (0.0951,-1.3622) -- (0.1565,-1.3655) -- (0.2178,-1.3705) -- (0.2789,-1.3772) -- (0.3397,-1.3856) -- (0.4004,-1.3957) -- (0.4607,-1.4075);
  \draw[edgeblue, semithick] (0.4607,-1.4075) -- (0.5024,-1.3624) -- (0.5453,-1.3183) -- (0.5894,-1.2755) -- (0.6347,-1.234) -- (0.6811,-1.1937) -- (0.7287,-1.1548) -- (0.7773,-1.1172) -- (0.827,-1.0809) -- (0.8776,-1.0461) -- (0.9292,-1.0127) -- (0.9817,-0.9807) -- (1.0351,-0.9503) -- (1.0893,-0.9213) -- (1.1443,-0.8938) -- (1.2,-0.8679);
  \draw[edgegreen, semithick] (1.2,-0.8679) -- (1.2072,-0.8069) -- (1.216,-0.7461) -- (1.2266,-0.6855) -- (1.2388,-0.6253) -- (1.2527,-0.5654) -- (1.2683,-0.5059) -- (1.2855,-0.4469) -- (1.3044,-0.3884) -- (1.3249,-0.3305) -- (1.347,-0.2731) -- (1.3707,-0.2164) -- (1.396,-0.1604) -- (1.4228,-0.1051) -- (1.4511,-0.0505) -- (1.481,0.0032);
  \draw[edgered, semithick] (1.481,0.0032) -- (1.5266,0.0033) -- (1.5722,0.0034) -- (1.6178,0.0035) -- (1.6634,0.0036) -- (1.709,0.0037) -- (1.7546,0.0038) -- (1.8002,0.0039) -- (1.8458,0.004) -- (1.8914,0.0041) -- (1.937,0.0042) -- (1.9826,0.0043) -- (2.0282,0.0044) -- (2.0738,0.0045) -- (2.1194,0.0046) -- (2.165,0.0047);
  \draw[edgegreen, semithick] (2.165,0.0047) -- (2.1784,0.0272) -- (2.1925,0.0494) -- (2.2074,0.071) -- (2.2228,0.0922) -- (2.239,0.113) -- (2.2558,0.1332) -- (2.2732,0.1528) -- (2.2912,0.1719) -- (2.3098,0.1905) -- (2.3289,0.2084) -- (2.3487,0.2258) -- (2.3689,0.2425) -- (2.3897,0.2586) -- (2.4109,0.274) -- (2.4326,0.2887);
  \draw[edgegreen, semithick] (2.4326,0.2887) -- (2.4321,0.3057) -- (2.4322,0.3228) -- (2.4332,0.3398) -- (2.4349,0.3567) -- (2.4374,0.3735) -- (2.4406,0.3902) -- (2.4446,0.4068) -- (2.4494,0.4231) -- (2.4548,0.4392) -- (2.461,0.4551) -- (2.468,0.4706) -- (2.4756,0.4859) -- (2.4838,0.5007) -- (2.4928,0.5152) -- (2.5024,0.5293);
  \draw[edgegreen, semithick] (2.5024,0.5293) -- (2.4972,0.5414) -- (2.4927,0.5539) -- (2.4888,0.5665) -- (2.4856,0.5793) -- (2.483,0.5923) -- (2.4811,0.6054) -- (2.4799,0.6185) -- (2.4793,0.6317) -- (2.4794,0.6449) -- (2.4801,0.6581) -- (2.4816,0.6713) -- (2.4837,0.6843) -- (2.4864,0.6973) -- (2.4898,0.71) -- (2.4939,0.7226);
  \draw[edgegreen, semithick] (2.4939,0.7226) -- (2.4862,0.7321) -- (2.479,0.7419) -- (2.4724,0.7521) -- (2.4663,0.7626) -- (2.4607,0.7735) -- (2.4557,0.7846) -- (2.4513,0.7959) -- (2.4476,0.8075) -- (2.4444,0.8193) -- (2.4418,0.8312) -- (2.4399,0.8432) -- (2.4386,0.8553) -- (2.4379,0.8675) -- (2.4379,0.8796) -- (2.4385,0.8918);
  \draw[edgegreen, semithick] (2.4385,0.8918) -- (2.4278,0.8995) -- (2.4175,0.9078) -- (2.4076,0.9166) -- (2.3982,0.9259) -- (2.3893,0.9356) -- (2.3809,0.9458) -- (2.373,0.9564) -- (2.3656,0.9674) -- (2.3589,0.9788) -- (2.3527,0.9905) -- (2.3471,1.0025) -- (2.3421,1.0147) -- (2.3378,1.0272) -- (2.3341,1.0399) -- (2.3311,1.0527);
  \draw[edgegreen, semithick] (2.3311,1.0527) -- (2.315,1.0584) -- (2.2992,1.0648) -- (2.2838,1.0719) -- (2.2686,1.0797) -- (2.2538,1.0881) -- (2.2395,1.0972) -- (2.2255,1.107) -- (2.212,1.1174) -- (2.199,1.1284) -- (2.1866,1.1399) -- (2.1746,1.152) -- (2.1632,1.1647) -- (2.1524,1.1778) -- (2.1422,1.1914) -- (2.1326,1.2055);
  \draw[edgegreen, semithick] (2.1326,1.2055) -- (2.1064,1.2045) -- (2.0801,1.2044) -- (2.0538,1.2051) -- (2.0276,1.2066) -- (2.0015,1.2089) -- (1.9754,1.2121) -- (1.9494,1.216) -- (1.9236,1.2208) -- (1.898,1.2264) -- (1.8725,1.2327) -- (1.8472,1.2399) -- (1.8222,1.2478) -- (1.7974,1.2566) -- (1.7729,1.2661) -- (1.7488,1.2763);
  \draw[edgered, semithick] (1.7488,1.2763) -- (1.7119,1.2494) -- (1.6751,1.2226) -- (1.6383,1.1957) -- (1.6014,1.1688) -- (1.5646,1.1419) -- (1.5278,1.115) -- (1.4909,1.0881) -- (1.4541,1.0613) -- (1.4173,1.0344) -- (1.3804,1.0075) -- (1.3436,0.9806) -- (1.3068,0.9537) -- (1.27,0.9269) -- (1.2331,0.9) -- (1.1963,0.8731);
  \draw[edgeblue, semithick] (1.7488,1.2763) -- (1.7464,1.3025) -- (1.7448,1.3287) -- (1.744,1.3549) -- (1.7441,1.3812) -- (1.745,1.4074) -- (1.7467,1.4336) -- (1.7492,1.4598) -- (1.7525,1.4858) -- (1.7567,1.5117) -- (1.7616,1.5375) -- (1.7674,1.5632) -- (1.774,1.5886) -- (1.7813,1.6138) -- (1.7894,1.6388) -- (1.7983,1.6635);
  \draw[edgeblue, semithick] (1.7983,1.6635) -- (1.7879,1.6769) -- (1.778,1.6908) -- (1.7688,1.7051) -- (1.7602,1.7198) -- (1.7523,1.7348) -- (1.7451,1.7503) -- (1.7387,1.766) -- (1.7329,1.782) -- (1.7278,1.7983) -- (1.7235,1.8147) -- (1.72,1.8314) -- (1.7172,1.8482) -- (1.7152,1.8651) -- (1.7139,1.882) -- (1.7134,1.899);
  \draw[edgeblue, semithick] (1.7134,1.899) -- (1.7021,1.9059) -- (1.6911,1.9133) -- (1.6805,1.9212) -- (1.6704,1.9297) -- (1.6607,1.9386) -- (1.6514,1.9481) -- (1.6427,1.958) -- (1.6345,1.9683) -- (1.6268,1.9791) -- (1.6196,1.9902) -- (1.6131,2.0017) -- (1.6071,2.0135) -- (1.6017,2.0256) -- (1.597,2.0379) -- (1.5929,2.0505);
  \draw[edgeblue, semithick] (1.5929,2.0505) -- (1.5811,2.0536) -- (1.5695,2.0573) -- (1.5581,2.0617) -- (1.547,2.0666) -- (1.5361,2.0721) -- (1.5256,2.0782) -- (1.5153,2.0848) -- (1.5055,2.0919) -- (1.496,2.0996) -- (1.4869,2.1077) -- (1.4783,2.1163) -- (1.4701,2.1253) -- (1.4625,2.1348) -- (1.4553,2.1446) -- (1.4486,2.1548);
  \draw[edgeblue, semithick] (1.4486,2.1548) -- (1.4354,2.1548) -- (1.4222,2.1554) -- (1.409,2.1567) -- (1.396,2.1587) -- (1.383,2.1613) -- (1.3702,2.1646) -- (1.3576,2.1686) -- (1.3452,2.1732) -- (1.333,2.1784) -- (1.3212,2.1842) -- (1.3096,2.1906) -- (1.2984,2.1976) -- (1.2875,2.2051) -- (1.2771,2.2132) -- (1.2671,2.2218);
  \draw[edgeblue, semithick] (1.2671,2.2218) -- (1.2508,2.217) -- (1.2342,2.2129) -- (1.2176,2.2095) -- (1.2007,2.2069) -- (1.1838,2.2051) -- (1.1668,2.204) -- (1.1498,2.2037) -- (1.1328,2.2042) -- (1.1158,2.2054) -- (1.0989,2.2074) -- (1.0821,2.2102) -- (1.0655,2.2137) -- (1.049,2.218) -- (1.0328,2.223) -- (1.0167,2.2288);
  \draw[edgeblue, semithick] (1.0167,2.2288) -- (0.9961,2.2126) -- (0.9749,2.197) -- (0.9533,2.1822) -- (0.9312,2.168) -- (0.9086,2.1545) -- (0.8857,2.1417) -- (0.8624,2.1296) -- (0.8387,2.1183) -- (0.8146,2.1077) -- (0.7903,2.0979) -- (0.7656,2.0889) -- (0.7407,2.0806) -- (0.7155,2.0731) -- (0.6902,2.0664) -- (0.6646,2.0605);
  \draw[edgered, semithick] (0.6646,2.0605) -- (0.6506,2.0171) -- (0.6366,1.9737) -- (0.6226,1.9303) -- (0.6086,1.8869) -- (0.5946,1.8435) -- (0.5806,1.8001) -- (0.5666,1.7567) -- (0.5526,1.7133) -- (0.5386,1.6699) -- (0.5246,1.6265) -- (0.5106,1.5831) -- (0.4966,1.5397) -- (0.4826,1.4963) -- (0.4686,1.4529) -- (0.4546,1.4095);
  \draw[edgegreen, semithick] (0.6646,2.0605) -- (0.6473,2.0802) -- (0.6306,2.1005) -- (0.6145,2.1213) -- (0.5992,2.1426) -- (0.5845,2.1643) -- (0.5704,2.1865) -- (0.5571,2.2091) -- (0.5445,2.2322) -- (0.5326,2.2556) -- (0.5215,2.2794) -- (0.5111,2.3035) -- (0.5014,2.3279) -- (0.4925,2.3526) -- (0.4844,2.3776) -- (0.4771,2.4028);
  \draw[edgegreen, semithick] (0.4771,2.4028) -- (0.4608,2.4075) -- (0.4446,2.4129) -- (0.4288,2.4191) -- (0.4132,2.426) -- (0.398,2.4335) -- (0.3831,2.4418) -- (0.3686,2.4507) -- (0.3545,2.4602) -- (0.3409,2.4704) -- (0.3277,2.4812) -- (0.315,2.4926) -- (0.3029,2.5045) -- (0.2913,2.517) -- (0.2803,2.53) -- (0.2699,2.5435);
  \draw[edgegreen, semithick] (0.2699,2.5435) -- (0.2568,2.5423) -- (0.2435,2.5419) -- (0.2303,2.5421) -- (0.2171,2.543) -- (0.204,2.5445) -- (0.191,2.5467) -- (0.1781,2.5496) -- (0.1653,2.5531) -- (0.1528,2.5573) -- (0.1405,2.5621) -- (0.1284,2.5675) -- (0.1167,2.5736) -- (0.1052,2.5802) -- (0.0941,2.5874) -- (0.0834,2.5951);
  \draw[edgegreen, semithick] (0.0834,2.5951) -- (0.0721,2.5908) -- (0.0605,2.587) -- (0.0487,2.5838) -- (0.0368,2.5812) -- (0.0248,2.5793) -- (0.0127,2.578) -- (0.0005,2.5773) -- (-0.0116,2.5773) -- (-0.0238,2.5779) -- (-0.0359,2.5792) -- (-0.048,2.581) -- (-0.0599,2.5835) -- (-0.0716,2.5867) -- (-0.0832,2.5904) -- (-0.0946,2.5948);
  \draw[edgegreen, semithick] (-0.0946,2.5948) -- (-0.1053,2.587) -- (-0.1163,2.5797) -- (-0.1278,2.5731) -- (-0.1395,2.567) -- (-0.1515,2.5615) -- (-0.1638,2.5566) -- (-0.1763,2.5524) -- (-0.1891,2.5488) -- (-0.202,2.5459) -- (-0.215,2.5436) -- (-0.2281,2.542) -- (-0.2413,2.5411) -- (-0.2545,2.5408) -- (-0.2677,2.5412) -- (-0.2809,2.5423);
  \draw[edgegreen, semithick] (-0.2809,2.5423) -- (-0.2912,2.5288) -- (-0.3022,2.5157) -- (-0.3137,2.5032) -- (-0.3258,2.4912) -- (-0.3384,2.4798) -- (-0.3515,2.4689) -- (-0.3651,2.4587) -- (-0.3791,2.4491) -- (-0.3936,2.4401) -- (-0.4084,2.4318) -- (-0.4237,2.4242) -- (-0.4392,2.4172) -- (-0.455,2.411) -- (-0.4711,2.4055) -- (-0.4875,2.4007);
  \draw[edgegreen, semithick] (-0.4875,2.4007) -- (-0.4947,2.3755) -- (-0.5027,2.3505) -- (-0.5114,2.3257) -- (-0.521,2.3012) -- (-0.5313,2.2771) -- (-0.5423,2.2533) -- (-0.5541,2.2298) -- (-0.5666,2.2067) -- (-0.5798,2.184) -- (-0.5938,2.1618) -- (-0.6084,2.14) -- (-0.6237,2.1186) -- (-0.6396,2.0977) -- (-0.6562,2.0774) -- (-0.6735,2.0576);
  \draw[edgered, semithick] (-0.6735,2.0576) -- (-0.6593,2.0142) -- (-0.6451,1.9709) -- (-0.6309,1.9276) -- (-0.6167,1.8842) -- (-0.6025,1.8409) -- (-0.5883,1.7976) -- (-0.5742,1.7542) -- (-0.56,1.7109) -- (-0.5458,1.6676) -- (-0.5316,1.6242) -- (-0.5174,1.5809) -- (-0.5032,1.5375) -- (-0.4891,1.4942) -- (-0.4749,1.4509) -- (-0.4607,1.4075);
  \draw[edgeblue, semithick] (-0.6735,2.0576) -- (-0.6991,2.0634) -- (-0.7245,2.07) -- (-0.7497,2.0774) -- (-0.7746,2.0855) -- (-0.7993,2.0945) -- (-0.8237,2.1042) -- (-0.8478,2.1147) -- (-0.8715,2.1259) -- (-0.8949,2.1379) -- (-0.9179,2.1506) -- (-0.9405,2.1639) -- (-0.9626,2.178) -- (-0.9844,2.1928) -- (-1.0056,2.2083) -- (-1.0263,2.2244);
  \draw[edgeblue, semithick] (-1.0263,2.2244) -- (-1.0423,2.2185) -- (-1.0586,2.2135) -- (-1.075,2.2091) -- (-1.0917,2.2055) -- (-1.1084,2.2027) -- (-1.1253,2.2006) -- (-1.1423,2.1993) -- (-1.1593,2.1987) -- (-1.1763,2.199) -- (-1.1933,2.2) -- (-1.2102,2.2017) -- (-1.2271,2.2043) -- (-1.2438,2.2075) -- (-1.2603,2.2116) -- (-1.2766,2.2164);
  \draw[edgeblue, semithick] (-1.2766,2.2164) -- (-1.2866,2.2077) -- (-1.297,2.1996) -- (-1.3079,2.192) -- (-1.319,2.1849) -- (-1.3306,2.1785) -- (-1.3424,2.1726) -- (-1.3546,2.1673) -- (-1.3669,2.1627) -- (-1.3795,2.1587) -- (-1.3923,2.1554) -- (-1.4053,2.1527) -- (-1.4183,2.1506) -- (-1.4315,2.1493) -- (-1.4447,2.1486) -- (-1.4579,2.1486);
  \draw[edgeblue, semithick] (-1.4579,2.1486) -- (-1.4645,2.1383) -- (-1.4716,2.1285) -- (-1.4793,2.119) -- (-1.4874,2.1099) -- (-1.496,2.1013) -- (-1.505,2.0931) -- (-1.5145,2.0854) -- (-1.5243,2.0782) -- (-1.5345,2.0716) -- (-1.5451,2.0655) -- (-1.5559,2.0599) -- (-1.567,2.0549) -- (-1.5784,2.0506) -- (-1.5899,2.0468) -- (-1.6017,2.0436);
  \draw[edgeblue, semithick] (-1.6017,2.0436) -- (-1.6058,2.031) -- (-1.6104,2.0187) -- (-1.6158,2.0066) -- (-1.6217,1.9947) -- (-1.6282,1.9832) -- (-1.6353,1.9721) -- (-1.6429,1.9613) -- (-1.6511,1.9509) -- (-1.6598,1.941) -- (-1.669,1.9315) -- (-1.6787,1.9225) -- (-1.6888,1.9139) -- (-1.6993,1.906) -- (-1.7103,1.8985) -- (-1.7216,1.8916);
  \draw[edgeblue, semithick] (-1.7216,1.8916) -- (-1.722,1.8746) -- (-1.7232,1.8577) -- (-1.7251,1.8407) -- (-1.7279,1.8239) -- (-1.7313,1.8073) -- (-1.7356,1.7908) -- (-1.7405,1.7745) -- (-1.7462,1.7585) -- (-1.7527,1.7427) -- (-1.7598,1.7273) -- (-1.7676,1.7122) -- (-1.7761,1.6974) -- (-1.7853,1.6831) -- (-1.7951,1.6692) -- (-1.8055,1.6557);
  \draw[edgeblue, semithick] (-1.8055,1.6557) -- (-1.7965,1.631) -- (-1.7882,1.6061) -- (-1.7808,1.5809) -- (-1.7741,1.5555) -- (-1.7683,1.5299) -- (-1.7632,1.5042) -- (-1.7589,1.4783) -- (-1.7555,1.4522) -- (-1.7529,1.4261) -- (-1.751,1.3999) -- (-1.75,1.3737) -- (-1.7499,1.3474) -- (-1.7505,1.3211) -- (-1.752,1.2949) -- (-1.7542,1.2688);
  \draw[edgered, semithick] (-1.7542,1.2688) -- (-1.7173,1.242) -- (-1.6804,1.2153) -- (-1.6434,1.1886) -- (-1.6065,1.1619) -- (-1.5695,1.1352) -- (-1.5326,1.1084) -- (-1.4956,1.0817) -- (-1.4587,1.055) -- (-1.4217,1.0283) -- (-1.3848,1.0015) -- (-1.3478,0.9748) -- (-1.3109,0.9481) -- (-1.2739,0.9214) -- (-1.237,0.8947) -- (-1.2,0.8679);
  \draw[edgegreen, semithick] (-1.7542,1.2688) -- (-1.7784,1.2584) -- (-1.8028,1.2488) -- (-1.8275,1.24) -- (-1.8525,1.2319) -- (-1.8778,1.2247) -- (-1.9032,1.2182) -- (-1.9289,1.2125) -- (-1.9547,1.2076) -- (-1.9806,1.2036) -- (-2.0067,1.2003) -- (-2.0328,1.1979) -- (-2.059,1.1962) -- (-2.0853,1.1954) -- (-2.1115,1.1954) -- (-2.1378,1.1963);
  \draw[edgegreen, semithick] (-2.1378,1.1963) -- (-2.1473,1.1822) -- (-2.1574,1.1685) -- (-2.1682,1.1553) -- (-2.1795,1.1426) -- (-2.1914,1.1305) -- (-2.2039,1.1189) -- (-2.2168,1.1078) -- (-2.2303,1.0974) -- (-2.2442,1.0876) -- (-2.2585,1.0784) -- (-2.2732,1.0699) -- (-2.2884,1.062) -- (-2.3038,1.0549) -- (-2.3195,1.0484) -- (-2.3356,1.0427);
  \draw[edgegreen, semithick] (-2.3356,1.0427) -- (-2.3386,1.0298) -- (-2.3422,1.0171) -- (-2.3465,1.0046) -- (-2.3514,0.9923) -- (-2.3569,0.9803) -- (-2.3631,0.9686) -- (-2.3698,0.9572) -- (-2.3771,0.9462) -- (-2.3849,0.9356) -- (-2.3933,0.9253) -- (-2.4022,0.9156) -- (-2.4116,0.9062) -- (-2.4214,0.8974) -- (-2.4317,0.8891) -- (-2.4424,0.8813);
  \draw[edgegreen, semithick] (-2.4424,0.8813) -- (-2.4417,0.8691) -- (-2.4417,0.8569) -- (-2.4423,0.8448) -- (-2.4435,0.8327) -- (-2.4454,0.8206) -- (-2.4479,0.8087) -- (-2.451,0.7969) -- (-2.4548,0.7854) -- (-2.4591,0.774) -- (-2.464,0.7628) -- (-2.4695,0.752) -- (-2.4756,0.7414) -- (-2.4822,0.7312) -- (-2.4894,0.7213) -- (-2.497,0.7119);
  \draw[edgegreen, semithick] (-2.497,0.7119) -- (-2.4929,0.6993) -- (-2.4894,0.6865) -- (-2.4866,0.6736) -- (-2.4844,0.6606) -- (-2.4829,0.6474) -- (-2.4821,0.6342) -- (-2.482,0.621) -- (-2.4825,0.6078) -- (-2.4837,0.5947) -- (-2.4855,0.5816) -- (-2.4881,0.5686) -- (-2.4913,0.5558) -- (-2.4951,0.5431) -- (-2.4996,0.5307) -- (-2.5047,0.5185);
  \draw[edgegreen, semithick] (-2.5047,0.5185) -- (-2.495,0.5045) -- (-2.486,0.49) -- (-2.4776,0.4752) -- (-2.47,0.46) -- (-2.463,0.4445) -- (-2.4567,0.4286) -- (-2.4512,0.4126) -- (-2.4464,0.3962) -- (-2.4423,0.3797) -- (-2.439,0.363) -- (-2.4364,0.3462) -- (-2.4346,0.3293) -- (-2.4336,0.3123) -- (-2.4334,0.2953) -- (-2.4339,0.2782);
  \draw[edgegreen, semithick] (-2.4339,0.2782) -- (-2.4121,0.2636) -- (-2.3908,0.2483) -- (-2.3699,0.2323) -- (-2.3496,0.2156) -- (-2.3298,0.1984) -- (-2.3106,0.1805) -- (-2.2919,0.1621) -- (-2.2738,0.143) -- (-2.2563,0.1234) -- (-2.2395,0.1033) -- (-2.2232,0.0827) -- (-2.2076,0.0615) -- (-2.1927,0.0399) -- (-2.1785,0.0178) -- (-2.165,-0.0047);
  \draw[edgered, semithick] (-2.165,-0.0047) -- (-2.1194,-0.0046) -- (-2.0738,-0.0045) -- (-2.0282,-0.0044) -- (-1.9826,-0.0043) -- (-1.937,-0.0042) -- (-1.8914,-0.0041) -- (-1.8458,-0.004) -- (-1.8002,-0.0039) -- (-1.7546,-0.0038) -- (-1.709,-0.0037) -- (-1.6634,-0.0036) -- (-1.6178,-0.0035) -- (-1.5722,-0.0034) -- (-1.5266,-0.0033) -- (-1.481,-0.0032);
  \draw[edgeblue, semithick] (-2.165,-0.0047) -- (-2.1784,-0.0272) -- (-2.1925,-0.0494) -- (-2.2074,-0.071) -- (-2.2228,-0.0922) -- (-2.239,-0.113) -- (-2.2558,-0.1332) -- (-2.2732,-0.1528) -- (-2.2912,-0.1719) -- (-2.3098,-0.1905) -- (-2.3289,-0.2084) -- (-2.3487,-0.2258) -- (-2.3689,-0.2425) -- (-2.3897,-0.2586) -- (-2.4109,-0.274) -- (-2.4326,-0.2887);
  \draw[edgeblue, semithick] (-2.4326,-0.2887) -- (-2.4321,-0.3057) -- (-2.4322,-0.3228) -- (-2.4332,-0.3398) -- (-2.4349,-0.3567) -- (-2.4374,-0.3735) -- (-2.4406,-0.3902) -- (-2.4446,-0.4068) -- (-2.4494,-0.4231) -- (-2.4548,-0.4392) -- (-2.461,-0.4551) -- (-2.468,-0.4706) -- (-2.4756,-0.4859) -- (-2.4838,-0.5007) -- (-2.4928,-0.5152) -- (-2.5024,-0.5293);
  \draw[edgeblue, semithick] (-2.5024,-0.5293) -- (-2.4972,-0.5414) -- (-2.4927,-0.5539) -- (-2.4888,-0.5665) -- (-2.4856,-0.5793) -- (-2.483,-0.5923) -- (-2.4811,-0.6054) -- (-2.4799,-0.6185) -- (-2.4793,-0.6317) -- (-2.4794,-0.6449) -- (-2.4801,-0.6581) -- (-2.4816,-0.6713) -- (-2.4837,-0.6843) -- (-2.4864,-0.6973) -- (-2.4898,-0.71) -- (-2.4939,-0.7226);
  \draw[edgeblue, semithick] (-2.4939,-0.7226) -- (-2.4862,-0.7321) -- (-2.479,-0.7419) -- (-2.4724,-0.7521) -- (-2.4663,-0.7626) -- (-2.4607,-0.7735) -- (-2.4557,-0.7846) -- (-2.4513,-0.7959) -- (-2.4476,-0.8075) -- (-2.4444,-0.8193) -- (-2.4418,-0.8312) -- (-2.4399,-0.8432) -- (-2.4386,-0.8553) -- (-2.4379,-0.8675) -- (-2.4379,-0.8796) -- (-2.4385,-0.8918);
  \draw[edgeblue, semithick] (-2.4385,-0.8918) -- (-2.4278,-0.8995) -- (-2.4175,-0.9078) -- (-2.4076,-0.9166) -- (-2.3982,-0.9259) -- (-2.3893,-0.9356) -- (-2.3809,-0.9458) -- (-2.373,-0.9564) -- (-2.3656,-0.9674) -- (-2.3589,-0.9788) -- (-2.3527,-0.9905) -- (-2.3471,-1.0025) -- (-2.3421,-1.0147) -- (-2.3378,-1.0272) -- (-2.3341,-1.0399) -- (-2.3311,-1.0527);
  \draw[edgeblue, semithick] (-2.3311,-1.0527) -- (-2.315,-1.0584) -- (-2.2992,-1.0648) -- (-2.2838,-1.0719) -- (-2.2686,-1.0797) -- (-2.2538,-1.0881) -- (-2.2395,-1.0972) -- (-2.2255,-1.107) -- (-2.212,-1.1174) -- (-2.199,-1.1284) -- (-2.1866,-1.1399) -- (-2.1746,-1.152) -- (-2.1632,-1.1647) -- (-2.1524,-1.1778) -- (-2.1422,-1.1914) -- (-2.1326,-1.2055);
  \draw[edgeblue, semithick] (-2.1326,-1.2055) -- (-2.1064,-1.2045) -- (-2.0801,-1.2044) -- (-2.0538,-1.2051) -- (-2.0276,-1.2066) -- (-2.0015,-1.2089) -- (-1.9754,-1.2121) -- (-1.9494,-1.216) -- (-1.9236,-1.2208) -- (-1.898,-1.2264) -- (-1.8725,-1.2327) -- (-1.8472,-1.2399) -- (-1.8222,-1.2478) -- (-1.7974,-1.2566) -- (-1.7729,-1.2661) -- (-1.7488,-1.2763);
  \draw[edgered, semithick] (-1.7488,-1.2763) -- (-1.7119,-1.2494) -- (-1.6751,-1.2226) -- (-1.6383,-1.1957) -- (-1.6014,-1.1688) -- (-1.5646,-1.1419) -- (-1.5278,-1.115) -- (-1.4909,-1.0881) -- (-1.4541,-1.0613) -- (-1.4173,-1.0344) -- (-1.3804,-1.0075) -- (-1.3436,-0.9806) -- (-1.3068,-0.9537) -- (-1.27,-0.9269) -- (-1.2331,-0.9) -- (-1.1963,-0.8731);
  \draw[edgegreen, semithick] (-1.7488,-1.2763) -- (-1.7464,-1.3025) -- (-1.7448,-1.3287) -- (-1.744,-1.3549) -- (-1.7441,-1.3812) -- (-1.745,-1.4074) -- (-1.7467,-1.4336) -- (-1.7492,-1.4598) -- (-1.7525,-1.4858) -- (-1.7567,-1.5117) -- (-1.7616,-1.5375) -- (-1.7674,-1.5632) -- (-1.774,-1.5886) -- (-1.7813,-1.6138) -- (-1.7894,-1.6388) -- (-1.7983,-1.6635);
  \draw[edgegreen, semithick] (-1.7983,-1.6635) -- (-1.7879,-1.6769) -- (-1.778,-1.6908) -- (-1.7688,-1.7051) -- (-1.7602,-1.7198) -- (-1.7523,-1.7348) -- (-1.7451,-1.7503) -- (-1.7387,-1.766) -- (-1.7329,-1.782) -- (-1.7278,-1.7983) -- (-1.7235,-1.8147) -- (-1.72,-1.8314) -- (-1.7172,-1.8482) -- (-1.7152,-1.8651) -- (-1.7139,-1.882) -- (-1.7134,-1.899);
  \draw[edgegreen, semithick] (-1.7134,-1.899) -- (-1.7021,-1.9059) -- (-1.6911,-1.9133) -- (-1.6805,-1.9212) -- (-1.6704,-1.9297) -- (-1.6607,-1.9386) -- (-1.6514,-1.9481) -- (-1.6427,-1.958) -- (-1.6345,-1.9683) -- (-1.6268,-1.9791) -- (-1.6196,-1.9902) -- (-1.6131,-2.0017) -- (-1.6071,-2.0135) -- (-1.6017,-2.0256) -- (-1.597,-2.0379) -- (-1.5929,-2.0505);
  \draw[edgegreen, semithick] (-1.5929,-2.0505) -- (-1.5811,-2.0536) -- (-1.5695,-2.0573) -- (-1.5581,-2.0617) -- (-1.547,-2.0666) -- (-1.5361,-2.0721) -- (-1.5256,-2.0782) -- (-1.5153,-2.0848) -- (-1.5055,-2.0919) -- (-1.496,-2.0996) -- (-1.4869,-2.1077) -- (-1.4783,-2.1163) -- (-1.4701,-2.1253) -- (-1.4625,-2.1348) -- (-1.4553,-2.1446) -- (-1.4486,-2.1548);
  \draw[edgegreen, semithick] (-1.4486,-2.1548) -- (-1.4354,-2.1548) -- (-1.4222,-2.1554) -- (-1.409,-2.1567) -- (-1.396,-2.1587) -- (-1.383,-2.1613) -- (-1.3702,-2.1646) -- (-1.3576,-2.1686) -- (-1.3452,-2.1732) -- (-1.333,-2.1784) -- (-1.3212,-2.1842) -- (-1.3096,-2.1906) -- (-1.2984,-2.1976) -- (-1.2875,-2.2051) -- (-1.2771,-2.2132) -- (-1.2671,-2.2218);
  \draw[edgegreen, semithick] (-1.2671,-2.2218) -- (-1.2508,-2.217) -- (-1.2342,-2.2129) -- (-1.2176,-2.2095) -- (-1.2007,-2.2069) -- (-1.1838,-2.2051) -- (-1.1668,-2.204) -- (-1.1498,-2.2037) -- (-1.1328,-2.2042) -- (-1.1158,-2.2054) -- (-1.0989,-2.2074) -- (-1.0821,-2.2102) -- (-1.0655,-2.2137) -- (-1.049,-2.218) -- (-1.0328,-2.223) -- (-1.0167,-2.2288);
  \draw[edgegreen, semithick] (-1.0167,-2.2288) -- (-0.9961,-2.2126) -- (-0.9749,-2.197) -- (-0.9533,-2.1822) -- (-0.9312,-2.168) -- (-0.9086,-2.1545) -- (-0.8857,-2.1417) -- (-0.8624,-2.1296) -- (-0.8387,-2.1183) -- (-0.8146,-2.1077) -- (-0.7903,-2.0979) -- (-0.7656,-2.0889) -- (-0.7407,-2.0806) -- (-0.7155,-2.0731) -- (-0.6902,-2.0664) -- (-0.6646,-2.0605);
  \draw[edgered, semithick] (-0.6646,-2.0605) -- (-0.6506,-2.0171) -- (-0.6366,-1.9737) -- (-0.6226,-1.9303) -- (-0.6086,-1.8869) -- (-0.5946,-1.8435) -- (-0.5806,-1.8001) -- (-0.5666,-1.7567) -- (-0.5526,-1.7133) -- (-0.5386,-1.6699) -- (-0.5246,-1.6265) -- (-0.5106,-1.5831) -- (-0.4966,-1.5397) -- (-0.4826,-1.4963) -- (-0.4686,-1.4529) -- (-0.4546,-1.4095);
  \draw[edgeblue, semithick] (-0.6646,-2.0605) -- (-0.6473,-2.0802) -- (-0.6306,-2.1005) -- (-0.6145,-2.1213) -- (-0.5992,-2.1426) -- (-0.5845,-2.1643) -- (-0.5704,-2.1865) -- (-0.5571,-2.2091) -- (-0.5445,-2.2322) -- (-0.5326,-2.2556) -- (-0.5215,-2.2794) -- (-0.5111,-2.3035) -- (-0.5014,-2.3279) -- (-0.4925,-2.3526) -- (-0.4844,-2.3776) -- (-0.4771,-2.4028);
  \draw[edgeblue, semithick] (-0.4771,-2.4028) -- (-0.4608,-2.4075) -- (-0.4446,-2.4129) -- (-0.4288,-2.4191) -- (-0.4132,-2.426) -- (-0.398,-2.4335) -- (-0.3831,-2.4418) -- (-0.3686,-2.4507) -- (-0.3545,-2.4602) -- (-0.3409,-2.4704) -- (-0.3277,-2.4812) -- (-0.315,-2.4926) -- (-0.3029,-2.5045) -- (-0.2913,-2.517) -- (-0.2803,-2.53) -- (-0.2699,-2.5435);
  \draw[edgeblue, semithick] (-0.2699,-2.5435) -- (-0.2568,-2.5423) -- (-0.2435,-2.5419) -- (-0.2303,-2.5421) -- (-0.2171,-2.543) -- (-0.204,-2.5445) -- (-0.191,-2.5467) -- (-0.1781,-2.5496) -- (-0.1653,-2.5531) -- (-0.1528,-2.5573) -- (-0.1405,-2.5621) -- (-0.1284,-2.5675) -- (-0.1167,-2.5736) -- (-0.1052,-2.5802) -- (-0.0941,-2.5874) -- (-0.0834,-2.5951);
  \draw[edgeblue, semithick] (-0.0834,-2.5951) -- (-0.0721,-2.5908) -- (-0.0605,-2.587) -- (-0.0487,-2.5838) -- (-0.0368,-2.5812) -- (-0.0248,-2.5793) -- (-0.0127,-2.578) -- (-0.0005,-2.5773) -- (0.0116,-2.5773) -- (0.0238,-2.5779) -- (0.0359,-2.5792) -- (0.048,-2.581) -- (0.0599,-2.5835) -- (0.0716,-2.5867) -- (0.0832,-2.5904) -- (0.0946,-2.5948);
  \draw[edgeblue, semithick] (0.0946,-2.5948) -- (0.1053,-2.587) -- (0.1163,-2.5797) -- (0.1278,-2.5731) -- (0.1395,-2.567) -- (0.1515,-2.5615) -- (0.1638,-2.5566) -- (0.1763,-2.5524) -- (0.1891,-2.5488) -- (0.202,-2.5459) -- (0.215,-2.5436) -- (0.2281,-2.542) -- (0.2413,-2.5411) -- (0.2545,-2.5408) -- (0.2677,-2.5412) -- (0.2809,-2.5423);
  \draw[edgeblue, semithick] (0.2809,-2.5423) -- (0.2912,-2.5288) -- (0.3022,-2.5157) -- (0.3137,-2.5032) -- (0.3258,-2.4912) -- (0.3384,-2.4798) -- (0.3515,-2.4689) -- (0.3651,-2.4587) -- (0.3791,-2.4491) -- (0.3936,-2.4401) -- (0.4084,-2.4318) -- (0.4237,-2.4242) -- (0.4392,-2.4172) -- (0.455,-2.411) -- (0.4711,-2.4055) -- (0.4875,-2.4007);
  \draw[edgeblue, semithick] (0.4875,-2.4007) -- (0.4947,-2.3755) -- (0.5027,-2.3505) -- (0.5114,-2.3257) -- (0.521,-2.3012) -- (0.5313,-2.2771) -- (0.5423,-2.2533) -- (0.5541,-2.2298) -- (0.5666,-2.2067) -- (0.5798,-2.184) -- (0.5938,-2.1618) -- (0.6084,-2.14) -- (0.6237,-2.1186) -- (0.6396,-2.0977) -- (0.6562,-2.0774) -- (0.6735,-2.0576);
  \draw[edgered, semithick] (0.6735,-2.0576) -- (0.6593,-2.0142) -- (0.6451,-1.9709) -- (0.6309,-1.9276) -- (0.6167,-1.8842) -- (0.6025,-1.8409) -- (0.5883,-1.7976) -- (0.5742,-1.7542) -- (0.56,-1.7109) -- (0.5458,-1.6676) -- (0.5316,-1.6242) -- (0.5174,-1.5809) -- (0.5032,-1.5375) -- (0.4891,-1.4942) -- (0.4749,-1.4509) -- (0.4607,-1.4075);
  \draw[edgegreen, semithick] (0.6735,-2.0576) -- (0.6991,-2.0634) -- (0.7245,-2.07) -- (0.7497,-2.0774) -- (0.7746,-2.0855) -- (0.7993,-2.0945) -- (0.8237,-2.1042) -- (0.8478,-2.1147) -- (0.8715,-2.1259) -- (0.8949,-2.1379) -- (0.9179,-2.1506) -- (0.9405,-2.1639) -- (0.9626,-2.178) -- (0.9844,-2.1928) -- (1.0056,-2.2083) -- (1.0263,-2.2244);
  \draw[edgegreen, semithick] (1.0263,-2.2244) -- (1.0423,-2.2185) -- (1.0586,-2.2135) -- (1.075,-2.2091) -- (1.0917,-2.2055) -- (1.1084,-2.2027) -- (1.1253,-2.2006) -- (1.1423,-2.1993) -- (1.1593,-2.1987) -- (1.1763,-2.199) -- (1.1933,-2.2) -- (1.2102,-2.2017) -- (1.2271,-2.2043) -- (1.2438,-2.2075) -- (1.2603,-2.2116) -- (1.2766,-2.2164);
  \draw[edgegreen, semithick] (1.2766,-2.2164) -- (1.2866,-2.2077) -- (1.297,-2.1996) -- (1.3079,-2.192) -- (1.319,-2.1849) -- (1.3306,-2.1785) -- (1.3424,-2.1726) -- (1.3546,-2.1673) -- (1.3669,-2.1627) -- (1.3795,-2.1587) -- (1.3923,-2.1554) -- (1.4053,-2.1527) -- (1.4183,-2.1506) -- (1.4315,-2.1493) -- (1.4447,-2.1486) -- (1.4579,-2.1486);
  \draw[edgegreen, semithick] (1.4579,-2.1486) -- (1.4645,-2.1383) -- (1.4716,-2.1285) -- (1.4793,-2.119) -- (1.4874,-2.1099) -- (1.496,-2.1013) -- (1.505,-2.0931) -- (1.5145,-2.0854) -- (1.5243,-2.0782) -- (1.5345,-2.0716) -- (1.5451,-2.0655) -- (1.5559,-2.0599) -- (1.567,-2.0549) -- (1.5784,-2.0506) -- (1.5899,-2.0468) -- (1.6017,-2.0436);
  \draw[edgegreen, semithick] (1.6017,-2.0436) -- (1.6058,-2.031) -- (1.6104,-2.0187) -- (1.6158,-2.0066) -- (1.6217,-1.9947) -- (1.6282,-1.9832) -- (1.6353,-1.9721) -- (1.6429,-1.9613) -- (1.6511,-1.9509) -- (1.6598,-1.941) -- (1.669,-1.9315) -- (1.6787,-1.9225) -- (1.6888,-1.9139) -- (1.6993,-1.906) -- (1.7103,-1.8985) -- (1.7216,-1.8916);
  \draw[edgegreen, semithick] (1.7216,-1.8916) -- (1.722,-1.8746) -- (1.7232,-1.8577) -- (1.7251,-1.8407) -- (1.7279,-1.8239) -- (1.7313,-1.8073) -- (1.7356,-1.7908) -- (1.7405,-1.7745) -- (1.7462,-1.7585) -- (1.7527,-1.7427) -- (1.7598,-1.7273) -- (1.7676,-1.7122) -- (1.7761,-1.6974) -- (1.7853,-1.6831) -- (1.7951,-1.6692) -- (1.8055,-1.6557);
  \draw[edgegreen, semithick] (1.8055,-1.6557) -- (1.7965,-1.631) -- (1.7882,-1.6061) -- (1.7808,-1.5809) -- (1.7741,-1.5555) -- (1.7683,-1.5299) -- (1.7632,-1.5042) -- (1.7589,-1.4783) -- (1.7555,-1.4522) -- (1.7529,-1.4261) -- (1.751,-1.3999) -- (1.75,-1.3737) -- (1.7499,-1.3474) -- (1.7505,-1.3211) -- (1.752,-1.2949) -- (1.7542,-1.2688);
  \draw[edgered, semithick] (1.7542,-1.2688) -- (1.7173,-1.242) -- (1.6804,-1.2153) -- (1.6434,-1.1886) -- (1.6065,-1.1619) -- (1.5695,-1.1352) -- (1.5326,-1.1084) -- (1.4956,-1.0817) -- (1.4587,-1.055) -- (1.4217,-1.0283) -- (1.3848,-1.0015) -- (1.3478,-0.9748) -- (1.3109,-0.9481) -- (1.2739,-0.9214) -- (1.237,-0.8947) -- (1.2,-0.8679);
  \draw[edgeblue, semithick] (1.7542,-1.2688) -- (1.7784,-1.2584) -- (1.8028,-1.2488) -- (1.8275,-1.24) -- (1.8525,-1.2319) -- (1.8778,-1.2247) -- (1.9032,-1.2182) -- (1.9289,-1.2125) -- (1.9547,-1.2076) -- (1.9806,-1.2036) -- (2.0067,-1.2003) -- (2.0328,-1.1979) -- (2.059,-1.1962) -- (2.0853,-1.1954) -- (2.1115,-1.1954) -- (2.1378,-1.1963);
  \draw[edgeblue, semithick] (2.1378,-1.1963) -- (2.1473,-1.1822) -- (2.1574,-1.1685) -- (2.1682,-1.1553) -- (2.1795,-1.1426) -- (2.1914,-1.1305) -- (2.2039,-1.1189) -- (2.2168,-1.1078) -- (2.2303,-1.0974) -- (2.2442,-1.0876) -- (2.2585,-1.0784) -- (2.2732,-1.0699) -- (2.2884,-1.062) -- (2.3038,-1.0549) -- (2.3195,-1.0484) -- (2.3356,-1.0427);
  \draw[edgeblue, semithick] (2.3356,-1.0427) -- (2.3386,-1.0298) -- (2.3422,-1.0171) -- (2.3465,-1.0046) -- (2.3514,-0.9923) -- (2.3569,-0.9803) -- (2.3631,-0.9686) -- (2.3698,-0.9572) -- (2.3771,-0.9462) -- (2.3849,-0.9356) -- (2.3933,-0.9253) -- (2.4022,-0.9156) -- (2.4116,-0.9062) -- (2.4214,-0.8974) -- (2.4317,-0.8891) -- (2.4424,-0.8813);
  \draw[edgeblue, semithick] (2.4424,-0.8813) -- (2.4417,-0.8691) -- (2.4417,-0.8569) -- (2.4423,-0.8448) -- (2.4435,-0.8327) -- (2.4454,-0.8206) -- (2.4479,-0.8087) -- (2.451,-0.7969) -- (2.4548,-0.7854) -- (2.4591,-0.774) -- (2.464,-0.7628) -- (2.4695,-0.752) -- (2.4756,-0.7414) -- (2.4822,-0.7312) -- (2.4894,-0.7213) -- (2.497,-0.7119);
  \draw[edgeblue, semithick] (2.497,-0.7119) -- (2.4929,-0.6993) -- (2.4894,-0.6865) -- (2.4866,-0.6736) -- (2.4844,-0.6606) -- (2.4829,-0.6474) -- (2.4821,-0.6342) -- (2.482,-0.621) -- (2.4825,-0.6078) -- (2.4837,-0.5947) -- (2.4855,-0.5816) -- (2.4881,-0.5686) -- (2.4913,-0.5558) -- (2.4951,-0.5431) -- (2.4996,-0.5307) -- (2.5047,-0.5185);
  \draw[edgeblue, semithick] (2.5047,-0.5185) -- (2.495,-0.5045) -- (2.486,-0.49) -- (2.4776,-0.4752) -- (2.47,-0.46) -- (2.463,-0.4445) -- (2.4567,-0.4286) -- (2.4512,-0.4126) -- (2.4464,-0.3962) -- (2.4423,-0.3797) -- (2.439,-0.363) -- (2.4364,-0.3462) -- (2.4346,-0.3293) -- (2.4336,-0.3123) -- (2.4334,-0.2953) -- (2.4339,-0.2782);
  \draw[edgeblue, semithick] (2.4339,-0.2782) -- (2.4121,-0.2636) -- (2.3908,-0.2483) -- (2.3699,-0.2323) -- (2.3496,-0.2156) -- (2.3298,-0.1984) -- (2.3106,-0.1805) -- (2.2919,-0.1621) -- (2.2738,-0.143) -- (2.2563,-0.1234) -- (2.2395,-0.1033) -- (2.2232,-0.0827) -- (2.2076,-0.0615) -- (2.1927,-0.0399) -- (2.1785,-0.0178) -- (2.165,0.0047);
  % --- Vertices ---
  \fill[black] (1.481,0.0032) circle[radius=0.03cm];
  \fill[black] (1.1963,0.8731) circle[radius=0.03cm];
  \fill[black] (0.4546,1.4095) circle[radius=0.03cm];
  \fill[black] (-0.4607,1.4075) circle[radius=0.03cm];
  \fill[black] (-1.2,0.8679) circle[radius=0.03cm];
  \fill[black] (-1.481,-0.0032) circle[radius=0.03cm];
  \fill[black] (-1.1963,-0.8731) circle[radius=0.03cm];
  \fill[black] (-0.4546,-1.4095) circle[radius=0.03cm];
  \fill[black] (0.4607,-1.4075) circle[radius=0.03cm];
  \fill[black] (1.2,-0.8679) circle[radius=0.03cm];
  \fill[black] (2.165,0.0047) circle[radius=0.03cm];
  \fill[black] (2.4326,0.2887) circle[radius=0.03cm];
  \fill[black] (2.5024,0.5293) circle[radius=0.03cm];
  \fill[black] (2.4939,0.7226) circle[radius=0.03cm];
  \fill[black] (2.4385,0.8918) circle[radius=0.03cm];
  \fill[black] (2.3311,1.0527) circle[radius=0.03cm];
  \fill[black] (2.1326,1.2055) circle[radius=0.03cm];
  \fill[black] (1.7488,1.2763) circle[radius=0.03cm];
  \fill[black] (1.7983,1.6635) circle[radius=0.03cm];
  \fill[black] (1.7134,1.899) circle[radius=0.03cm];
  \fill[black] (1.5929,2.0505) circle[radius=0.03cm];
  \fill[black] (1.4486,2.1548) circle[radius=0.03cm];
  \fill[black] (1.2671,2.2218) circle[radius=0.03cm];
  \fill[black] (1.0167,2.2288) circle[radius=0.03cm];
  \fill[black] (0.6646,2.0605) circle[radius=0.03cm];
  \fill[black] (0.4771,2.4028) circle[radius=0.03cm];
  \fill[black] (0.2699,2.5435) circle[radius=0.03cm];
  \fill[black] (0.0834,2.5951) circle[radius=0.03cm];
  \fill[black] (-0.0946,2.5948) circle[radius=0.03cm];
  \fill[black] (-0.2809,2.5423) circle[radius=0.03cm];
  \fill[black] (-0.4875,2.4007) circle[radius=0.03cm];
  \fill[black] (-0.6735,2.0576) circle[radius=0.03cm];
  \fill[black] (-1.0263,2.2244) circle[radius=0.03cm];
  \fill[black] (-1.2766,2.2164) circle[radius=0.03cm];
  \fill[black] (-1.4579,2.1486) circle[radius=0.03cm];
  \fill[black] (-1.6017,2.0436) circle[radius=0.03cm];
  \fill[black] (-1.7216,1.8916) circle[radius=0.03cm];
  \fill[black] (-1.8055,1.6557) circle[radius=0.03cm];
  \fill[black] (-1.7542,1.2688) circle[radius=0.03cm];
  \fill[black] (-2.1378,1.1963) circle[radius=0.03cm];
  \fill[black] (-2.3356,1.0427) circle[radius=0.03cm];
  \fill[black] (-2.4424,0.8813) circle[radius=0.03cm];
  \fill[black] (-2.497,0.7119) circle[radius=0.03cm];
  \fill[black] (-2.5047,0.5185) circle[radius=0.03cm];
  \fill[black] (-2.4339,0.2782) circle[radius=0.03cm];
  \fill[black] (-2.165,-0.0047) circle[radius=0.03cm];
  \fill[black] (-2.4326,-0.2887) circle[radius=0.03cm];
  \fill[black] (-2.5024,-0.5293) circle[radius=0.03cm];
  \fill[black] (-2.4939,-0.7226) circle[radius=0.03cm];
  \fill[black] (-2.4385,-0.8918) circle[radius=0.03cm];
  \fill[black] (-2.3311,-1.0527) circle[radius=0.03cm];
  \fill[black] (-2.1326,-1.2055) circle[radius=0.03cm];
  \fill[black] (-1.7488,-1.2763) circle[radius=0.03cm];
  \fill[black] (-1.7983,-1.6635) circle[radius=0.03cm];
  \fill[black] (-1.7134,-1.899) circle[radius=0.03cm];
  \fill[black] (-1.5929,-2.0505) circle[radius=0.03cm];
  \fill[black] (-1.4486,-2.1548) circle[radius=0.03cm];
  \fill[black] (-1.2671,-2.2218) circle[radius=0.03cm];
  \fill[black] (-1.0167,-2.2288) circle[radius=0.03cm];
  \fill[black] (-0.6646,-2.0605) circle[radius=0.03cm];
  \fill[black] (-0.4771,-2.4028) circle[radius=0.03cm];
  \fill[black] (-0.2699,-2.5435) circle[radius=0.03cm];
  \fill[black] (-0.0834,-2.5951) circle[radius=0.03cm];
  \fill[black] (0.0946,-2.5948) circle[radius=0.03cm];
  \fill[black] (0.2809,-2.5423) circle[radius=0.03cm];
  \fill[black] (0.4875,-2.4007) circle[radius=0.03cm];
  \fill[black] (0.6735,-2.0576) circle[radius=0.03cm];
  \fill[black] (1.0263,-2.2244) circle[radius=0.03cm];
  \fill[black] (1.2766,-2.2164) circle[radius=0.03cm];
  \fill[black] (1.4579,-2.1486) circle[radius=0.03cm];
  \fill[black] (1.6017,-2.0436) circle[radius=0.03cm];
  \fill[black] (1.7216,-1.8916) circle[radius=0.03cm];
  \fill[black] (1.8055,-1.6557) circle[radius=0.03cm];
  \fill[black] (1.7542,-1.2688) circle[radius=0.03cm];
  \fill[black] (2.1378,-1.1963) circle[radius=0.03cm];
  \fill[black] (2.3356,-1.0427) circle[radius=0.03cm];
  \fill[black] (2.4424,-0.8813) circle[radius=0.03cm];
  \fill[black] (2.497,-0.7119) circle[radius=0.03cm];
  \fill[black] (2.5047,-0.5185) circle[radius=0.03cm];
  \fill[black] (2.4339,-0.2782) circle[radius=0.03cm];
  \end{scope}
  \draw[thick] (0,0) circle[radius=2.8cm];
\end{tikzpicture}
\begin{tikzpicture}[line join=round]
  \begin{scope}
    \clip (0,0) circle[radius=2.8cm];
    \fill[black!3] (0,0) circle[radius=2.8cm];
  % --- Faces ---
  \fill[facered, fill opacity=0.5] (1.694,0.0037) -- (1.6552,0.0743) -- (1.6198,0.1468) -- (1.5879,0.2208) -- (1.5596,0.2963) -- (1.5349,0.3731) -- (1.5138,0.4509) -- (1.4965,0.5296) -- (1.483,0.6091) -- (1.4732,0.6892) -- (1.4673,0.7696) -- (1.4652,0.8502) -- (1.3963,0.892) -- (1.3294,0.937) -- (1.2648,0.9852) -- (1.2025,1.0364) -- (1.1427,1.0905) -- (1.0856,1.1474) -- (1.0312,1.2069) -- (0.9797,1.269) -- (0.9313,1.3334) -- (0.8859,1.4001) -- (0.8438,1.4689) -- (0.7632,1.4706) -- (0.6828,1.4762) -- (0.6027,1.4856) -- (0.5232,1.4988) -- (0.4444,1.5158) -- (0.3664,1.5365) -- (0.2896,1.5608) -- (0.214,1.5889) -- (0.1398,1.6204) -- (0.0672,1.6555) -- (-0.0037,1.694) -- (-0.0743,1.6552) -- (-0.1468,1.6198) -- (-0.2208,1.5879) -- (-0.2963,1.5596) -- (-0.3731,1.5349) -- (-0.4509,1.5138) -- (-0.5296,1.4965) -- (-0.6091,1.483) -- (-0.6892,1.4732) -- (-0.7696,1.4673) -- (-0.8502,1.4652) -- (-0.892,1.3963) -- (-0.937,1.3294) -- (-0.9852,1.2648) -- (-1.0364,1.2025) -- (-1.0905,1.1427) -- (-1.1474,1.0856) -- (-1.2069,1.0312) -- (-1.269,0.9797) -- (-1.3334,0.9313) -- (-1.4001,0.8859) -- (-1.4689,0.8438) -- (-1.4706,0.7632) -- (-1.4762,0.6828) -- (-1.4856,0.6027) -- (-1.4988,0.5232) -- (-1.5158,0.4444) -- (-1.5365,0.3664) -- (-1.5608,0.2896) -- (-1.5889,0.214) -- (-1.6204,0.1398) -- (-1.6555,0.0672) -- (-1.694,-0.0037) -- (-1.6552,-0.0743) -- (-1.6198,-0.1468) -- (-1.5879,-0.2208) -- (-1.5596,-0.2963) -- (-1.5349,-0.3731) -- (-1.5138,-0.4509) -- (-1.4965,-0.5296) -- (-1.483,-0.6091) -- (-1.4732,-0.6892) -- (-1.4673,-0.7696) -- (-1.4652,-0.8502) -- (-1.3963,-0.892) -- (-1.3294,-0.937) -- (-1.2648,-0.9852) -- (-1.2025,-1.0364) -- (-1.1427,-1.0905) -- (-1.0856,-1.1474) -- (-1.0312,-1.2069) -- (-0.9797,-1.269) -- (-0.9313,-1.3334) -- (-0.8859,-1.4001) -- (-0.8438,-1.4689) -- (-0.7632,-1.4706) -- (-0.6828,-1.4762) -- (-0.6027,-1.4856) -- (-0.5232,-1.4988) -- (-0.4444,-1.5158) -- (-0.3664,-1.5365) -- (-0.2896,-1.5608) -- (-0.214,-1.5889) -- (-0.1398,-1.6204) -- (-0.0672,-1.6555) -- (0.0037,-1.694) -- (0.0743,-1.6552) -- (0.1468,-1.6198) -- (0.2208,-1.5879) -- (0.2963,-1.5596) -- (0.3731,-1.5349) -- (0.4509,-1.5138) -- (0.5296,-1.4965) -- (0.6091,-1.483) -- (0.6892,-1.4732) -- (0.7696,-1.4673) -- (0.8502,-1.4652) -- (0.892,-1.3963) -- (0.937,-1.3294) -- (0.9852,-1.2648) -- (1.0364,-1.2025) -- (1.0905,-1.1427) -- (1.1474,-1.0856) -- (1.2069,-1.0312) -- (1.269,-0.9797) -- (1.3334,-0.9313) -- (1.4001,-0.8859) -- (1.4689,-0.8438) -- (1.4706,-0.7632) -- (1.4762,-0.6828) -- (1.4856,-0.6027) -- (1.4988,-0.5232) -- (1.5158,-0.4444) -- (1.5365,-0.3664) -- (1.5608,-0.2896) -- (1.5889,-0.214) -- (1.6204,-0.1398) -- (1.6555,-0.0672) -- cycle;
  \fill[facegreen, fill opacity=0.5] (1.694,0.0037) -- (1.7504,0.0038) -- (1.8067,0.0039) -- (1.8631,0.004) -- (1.9195,0.0041) -- (1.9758,0.0043) -- (2.0322,0.0044) -- (2.0886,0.0045) -- (2.1449,0.0046) -- (2.2013,0.0047) -- (2.2577,0.0049) -- (2.314,0.005) -- (2.3293,0.0302) -- (2.3458,0.0547) -- (2.3635,0.0784) -- (2.3822,0.1012) -- (2.402,0.123) -- (2.4228,0.1439) -- (2.4446,0.1638) -- (2.4673,0.1827) -- (2.4909,0.2004) -- (2.5153,0.217) -- (2.5405,0.2324) -- (2.5411,0.2501) -- (2.5428,0.2676) -- (2.5457,0.285) -- (2.5498,0.3021) -- (2.555,0.319) -- (2.5614,0.3354) -- (2.5688,0.3514) -- (2.5773,0.3669) -- (2.5868,0.3817) -- (2.5973,0.3959) -- (2.6087,0.4093) -- (2.6053,0.4214) -- (2.6029,0.4337) -- (2.6014,0.4462) -- (2.6008,0.4587) -- (2.6012,0.4712) -- (2.6025,0.4837) -- (2.6048,0.496) -- (2.608,0.5082) -- (2.6121,0.52) -- (2.6171,0.5315) -- (2.6229,0.5426) -- (2.6181,0.5518) -- (2.614,0.5613) -- (2.6106,0.5711) -- (2.6081,0.5811) -- (2.6063,0.5913) -- (2.6054,0.6016) -- (2.6053,0.612) -- (2.606,0.6223) -- (2.6075,0.6325) -- (2.6098,0.6426) -- (2.6129,0.6525) -- (2.6069,0.6602) -- (2.6015,0.6683) -- (2.5968,0.6768) -- (2.5928,0.6857) -- (2.5895,0.6948) -- (2.587,0.7042) -- (2.5852,0.7138) -- (2.5842,0.7234) -- (2.584,0.7332) -- (2.5845,0.7429) -- (2.5858,0.7525) -- (2.5782,0.7595) -- (2.5711,0.767) -- (2.5646,0.7751) -- (2.5589,0.7837) -- (2.5537,0.7927) -- (2.5494,0.8021) -- (2.5457,0.8118) -- (2.5429,0.8217) -- (2.5408,0.8319) -- (2.5396,0.8421) -- (2.5392,0.8525) -- (2.5285,0.8591) -- (2.5184,0.8666) -- (2.5089,0.8747) -- (2.5001,0.8836) -- (2.4919,0.8931) -- (2.4845,0.9032) -- (2.4778,0.9139) -- (2.472,0.925) -- (2.467,0.9365) -- (2.4629,0.9483) -- (2.4598,0.9605) -- (2.4431,0.9663) -- (2.4269,0.9733) -- (2.4112,0.9813) -- (2.3961,0.9904) -- (2.3816,1.0005) -- (2.3679,1.0115) -- (2.3549,1.0234) -- (2.3427,1.0362) -- (2.3314,1.0497) -- (2.3211,1.064) -- (2.3117,1.0789) -- (2.2822,1.0796) -- (2.2528,1.0816) -- (2.2235,1.0851) -- (2.1944,1.0899) -- (2.1655,1.0961) -- (2.137,1.1037) -- (2.1089,1.1126) -- (2.0812,1.1229) -- (2.054,1.1344) -- (2.0275,1.1473) -- (2.0015,1.1613) -- (1.9528,1.1331) -- (1.904,1.1048) -- (1.8553,1.0765) -- (1.8065,1.0482) -- (1.7578,1.0199) -- (1.709,0.9916) -- (1.6602,0.9633) -- (1.6115,0.935) -- (1.5627,0.9067) -- (1.514,0.8784) -- (1.4652,0.8502) -- (1.4673,0.7696) -- (1.4732,0.6892) -- (1.483,0.6091) -- (1.4965,0.5296) -- (1.5138,0.4509) -- (1.5349,0.3731) -- (1.5596,0.2963) -- (1.5879,0.2208) -- (1.6198,0.1468) -- (1.6552,0.0743) -- cycle;
  \fill[faceblue, fill opacity=0.5] (1.4652,0.8502) -- (1.514,0.8784) -- (1.5627,0.9067) -- (1.6115,0.935) -- (1.6602,0.9633) -- (1.709,0.9916) -- (1.7578,1.0199) -- (1.8065,1.0482) -- (1.8553,1.0765) -- (1.904,1.1048) -- (1.9528,1.1331) -- (2.0015,1.1613) -- (2.0022,1.1908) -- (2.0042,1.2203) -- (2.0076,1.2496) -- (2.0125,1.2787) -- (2.0187,1.3076) -- (2.0263,1.3361) -- (2.0352,1.3642) -- (2.0454,1.3919) -- (2.057,1.419) -- (2.0698,1.4456) -- (2.0839,1.4715) -- (2.0756,1.4871) -- (2.0683,1.5031) -- (2.0622,1.5197) -- (2.0571,1.5366) -- (2.0532,1.5538) -- (2.0505,1.5712) -- (2.0489,1.5887) -- (2.0486,1.6064) -- (2.0494,1.624) -- (2.0514,1.6415) -- (2.0545,1.6588) -- (2.0456,1.6676) -- (2.0373,1.6771) -- (2.0298,1.6871) -- (2.023,1.6977) -- (2.0171,1.7087) -- (2.012,1.7202) -- (2.0078,1.732) -- (2.0045,1.7441) -- (2.0021,1.7564) -- (2.0007,1.7689) -- (2.0002,1.7814) -- (1.9914,1.7869) -- (1.9831,1.7931) -- (1.9753,1.7999) -- (1.9681,1.8073) -- (1.9615,1.8153) -- (1.9555,1.8237) -- (1.9502,1.8326) -- (1.9457,1.8419) -- (1.9419,1.8515) -- (1.9388,1.8614) -- (1.9366,1.8715) -- (1.9275,1.8751) -- (1.9188,1.8795) -- (1.9105,1.8845) -- (1.9026,1.8902) -- (1.8952,1.8965) -- (1.8883,1.9033) -- (1.882,1.9107) -- (1.8763,1.9186) -- (1.8712,1.9269) -- (1.8668,1.9356) -- (1.8631,1.9446) -- (1.853,1.9468) -- (1.8431,1.9498) -- (1.8335,1.9536) -- (1.8242,1.9581) -- (1.8153,1.9634) -- (1.8068,1.9693) -- (1.7988,1.9759) -- (1.7914,1.9831) -- (1.7845,1.9908) -- (1.7783,1.9991) -- (1.7727,2.0078) -- (1.7602,2.0083) -- (1.7478,2.0097) -- (1.7354,2.012) -- (1.7233,2.0153) -- (1.7115,2.0194) -- (1.7,2.0245) -- (1.6889,2.0303) -- (1.6783,2.037) -- (1.6683,2.0445) -- (1.6588,2.0528) -- (1.65,2.0617) -- (1.6326,2.0584) -- (1.6151,2.0564) -- (1.5975,2.0555) -- (1.5799,2.0558) -- (1.5623,2.0572) -- (1.5449,2.0599) -- (1.5277,2.0637) -- (1.5108,2.0687) -- (1.4942,2.0748) -- (1.4781,2.082) -- (1.4625,2.0903) -- (1.4367,2.0761) -- (1.4102,2.0631) -- (1.3831,2.0514) -- (1.3554,2.0411) -- (1.3273,2.032) -- (1.2988,2.0243) -- (1.27,2.018) -- (1.2409,2.013) -- (1.2116,2.0094) -- (1.1822,2.0073) -- (1.1527,2.0065) -- (1.1246,1.9576) -- (1.0965,1.9088) -- (1.0685,1.8599) -- (1.0404,1.811) -- (1.0123,1.7621) -- (0.9842,1.7133) -- (0.9562,1.6644) -- (0.9281,1.6155) -- (0.9,1.5666) -- (0.8719,1.5177) -- (0.8438,1.4689) -- (0.8859,1.4001) -- (0.9313,1.3334) -- (0.9797,1.269) -- (1.0312,1.2069) -- (1.0856,1.1474) -- (1.1427,1.0905) -- (1.2025,1.0364) -- (1.2648,0.9852) -- (1.3294,0.937) -- (1.3963,0.892) -- cycle;
  \fill[facegreen, fill opacity=0.5] (0.8438,1.4689) -- (0.8719,1.5177) -- (0.9,1.5666) -- (0.9281,1.6155) -- (0.9562,1.6644) -- (0.9842,1.7133) -- (1.0123,1.7621) -- (1.0404,1.811) -- (1.0685,1.8599) -- (1.0965,1.9088) -- (1.1246,1.9576) -- (1.1527,2.0065) -- (1.1385,2.0324) -- (1.1256,2.0589) -- (1.1139,2.086) -- (1.1035,2.1136) -- (1.0945,2.1417) -- (1.0868,2.1702) -- (1.0804,2.199) -- (1.0755,2.2281) -- (1.0719,2.2574) -- (1.0697,2.2869) -- (1.069,2.3164) -- (1.054,2.3256) -- (1.0397,2.3359) -- (1.0261,2.3471) -- (1.0132,2.3593) -- (1.0013,2.3722) -- (0.9902,2.3859) -- (0.9801,2.4003) -- (0.9709,2.4154) -- (0.9628,2.4311) -- (0.9558,2.4473) -- (0.9499,2.4639) -- (0.9377,2.467) -- (0.9258,2.471) -- (0.9143,2.476) -- (0.9032,2.4817) -- (0.8925,2.4883) -- (0.8824,2.4957) -- (0.8728,2.5038) -- (0.8639,2.5127) -- (0.8557,2.5222) -- (0.8482,2.5322) -- (0.8415,2.5428) -- (0.8312,2.5432) -- (0.8209,2.5444) -- (0.8107,2.5464) -- (0.8008,2.5492) -- (0.7911,2.5528) -- (0.7817,2.5571) -- (0.7727,2.5622) -- (0.7641,2.568) -- (0.7559,2.5744) -- (0.7484,2.5814) -- (0.7414,2.589) -- (0.7317,2.5877) -- (0.722,2.5871) -- (0.7123,2.5873) -- (0.7026,2.5883) -- (0.693,2.59) -- (0.6836,2.5925) -- (0.6745,2.5957) -- (0.6656,2.5997) -- (0.6571,2.6044) -- (0.6489,2.6097) -- (0.6412,2.6156) -- (0.6314,2.6125) -- (0.6213,2.6102) -- (0.6111,2.6086) -- (0.6007,2.6079) -- (0.5904,2.608) -- (0.5801,2.6089) -- (0.5699,2.6106) -- (0.5598,2.6131) -- (0.55,2.6164) -- (0.5405,2.6204) -- (0.5313,2.6252) -- (0.5202,2.6193) -- (0.5088,2.6143) -- (0.4969,2.6102) -- (0.4848,2.6069) -- (0.4725,2.6046) -- (0.46,2.6032) -- (0.4475,2.6028) -- (0.4349,2.6033) -- (0.4225,2.6047) -- (0.4102,2.6071) -- (0.3981,2.6104) -- (0.3847,2.599) -- (0.3706,2.5884) -- (0.3558,2.5788) -- (0.3403,2.5703) -- (0.3244,2.5628) -- (0.308,2.5564) -- (0.2911,2.5511) -- (0.274,2.5469) -- (0.2566,2.5439) -- (0.2391,2.5421) -- (0.2215,2.5415) -- (0.2062,2.5163) -- (0.1897,2.4918) -- (0.172,2.4681) -- (0.1533,2.4453) -- (0.1335,2.4234) -- (0.1127,2.4025) -- (0.0909,2.3826) -- (0.0682,2.3638) -- (0.0446,2.3461) -- (0.0202,2.3295) -- (-0.005,2.314) -- (-0.0049,2.2577) -- (-0.0047,2.2013) -- (-0.0046,2.1449) -- (-0.0045,2.0886) -- (-0.0044,2.0322) -- (-0.0043,1.9758) -- (-0.0041,1.9195) -- (-0.004,1.8631) -- (-0.0039,1.8067) -- (-0.0038,1.7504) -- (-0.0037,1.694) -- (0.0672,1.6555) -- (0.1398,1.6204) -- (0.214,1.5889) -- (0.2896,1.5608) -- (0.3664,1.5365) -- (0.4444,1.5158) -- (0.5232,1.4988) -- (0.6027,1.4856) -- (0.6828,1.4762) -- (0.7632,1.4706) -- cycle;
  \fill[faceblue, fill opacity=0.5] (-0.0037,1.694) -- (-0.0038,1.7504) -- (-0.0039,1.8067) -- (-0.004,1.8631) -- (-0.0041,1.9195) -- (-0.0043,1.9758) -- (-0.0044,2.0322) -- (-0.0045,2.0886) -- (-0.0046,2.1449) -- (-0.0047,2.2013) -- (-0.0049,2.2577) -- (-0.005,2.314) -- (-0.0302,2.3293) -- (-0.0547,2.3458) -- (-0.0784,2.3635) -- (-0.1012,2.3822) -- (-0.123,2.402) -- (-0.1439,2.4228) -- (-0.1638,2.4446) -- (-0.1827,2.4673) -- (-0.2004,2.4909) -- (-0.217,2.5153) -- (-0.2324,2.5405) -- (-0.2501,2.5411) -- (-0.2676,2.5428) -- (-0.285,2.5457) -- (-0.3021,2.5498) -- (-0.319,2.555) -- (-0.3354,2.5614) -- (-0.3514,2.5688) -- (-0.3669,2.5773) -- (-0.3817,2.5868) -- (-0.3959,2.5973) -- (-0.4093,2.6087) -- (-0.4214,2.6053) -- (-0.4337,2.6029) -- (-0.4462,2.6014) -- (-0.4587,2.6008) -- (-0.4712,2.6012) -- (-0.4837,2.6025) -- (-0.496,2.6048) -- (-0.5082,2.608) -- (-0.52,2.6121) -- (-0.5315,2.6171) -- (-0.5426,2.6229) -- (-0.5518,2.6181) -- (-0.5613,2.614) -- (-0.5711,2.6106) -- (-0.5811,2.6081) -- (-0.5913,2.6063) -- (-0.6016,2.6054) -- (-0.612,2.6053) -- (-0.6223,2.606) -- (-0.6325,2.6075) -- (-0.6426,2.6098) -- (-0.6525,2.6129) -- (-0.6602,2.6069) -- (-0.6683,2.6015) -- (-0.6768,2.5968) -- (-0.6857,2.5928) -- (-0.6948,2.5895) -- (-0.7042,2.587) -- (-0.7138,2.5852) -- (-0.7234,2.5842) -- (-0.7332,2.584) -- (-0.7429,2.5845) -- (-0.7525,2.5858) -- (-0.7595,2.5782) -- (-0.767,2.5711) -- (-0.7751,2.5646) -- (-0.7837,2.5589) -- (-0.7927,2.5537) -- (-0.8021,2.5494) -- (-0.8118,2.5457) -- (-0.8217,2.5429) -- (-0.8319,2.5408) -- (-0.8421,2.5396) -- (-0.8525,2.5392) -- (-0.8591,2.5285) -- (-0.8666,2.5184) -- (-0.8747,2.5089) -- (-0.8836,2.5001) -- (-0.8931,2.4919) -- (-0.9032,2.4845) -- (-0.9139,2.4778) -- (-0.925,2.472) -- (-0.9365,2.467) -- (-0.9483,2.4629) -- (-0.9605,2.4598) -- (-0.9663,2.4431) -- (-0.9733,2.4269) -- (-0.9813,2.4112) -- (-0.9904,2.3961) -- (-1.0005,2.3816) -- (-1.0115,2.3679) -- (-1.0234,2.3549) -- (-1.0362,2.3427) -- (-1.0497,2.3314) -- (-1.064,2.3211) -- (-1.0789,2.3117) -- (-1.0796,2.2822) -- (-1.0816,2.2528) -- (-1.0851,2.2235) -- (-1.0899,2.1944) -- (-1.0961,2.1655) -- (-1.1037,2.137) -- (-1.1126,2.1089) -- (-1.1229,2.0812) -- (-1.1344,2.054) -- (-1.1473,2.0275) -- (-1.1613,2.0015) -- (-1.1331,1.9528) -- (-1.1048,1.904) -- (-1.0765,1.8553) -- (-1.0482,1.8065) -- (-1.0199,1.7578) -- (-0.9916,1.709) -- (-0.9633,1.6602) -- (-0.935,1.6115) -- (-0.9067,1.5627) -- (-0.8784,1.514) -- (-0.8502,1.4652) -- (-0.7696,1.4673) -- (-0.6892,1.4732) -- (-0.6091,1.483) -- (-0.5296,1.4965) -- (-0.4509,1.5138) -- (-0.3731,1.5349) -- (-0.2963,1.5596) -- (-0.2208,1.5879) -- (-0.1468,1.6198) -- (-0.0743,1.6552) -- cycle;
  \fill[facegreen, fill opacity=0.5] (-0.8502,1.4652) -- (-0.8784,1.514) -- (-0.9067,1.5627) -- (-0.935,1.6115) -- (-0.9633,1.6602) -- (-0.9916,1.709) -- (-1.0199,1.7578) -- (-1.0482,1.8065) -- (-1.0765,1.8553) -- (-1.1048,1.904) -- (-1.1331,1.9528) -- (-1.1613,2.0015) -- (-1.1908,2.0022) -- (-1.2203,2.0042) -- (-1.2496,2.0076) -- (-1.2787,2.0125) -- (-1.3076,2.0187) -- (-1.3361,2.0263) -- (-1.3642,2.0352) -- (-1.3919,2.0454) -- (-1.419,2.057) -- (-1.4456,2.0698) -- (-1.4715,2.0839) -- (-1.4871,2.0756) -- (-1.5031,2.0683) -- (-1.5197,2.0622) -- (-1.5366,2.0571) -- (-1.5538,2.0532) -- (-1.5712,2.0505) -- (-1.5887,2.0489) -- (-1.6064,2.0486) -- (-1.624,2.0494) -- (-1.6415,2.0514) -- (-1.6588,2.0545) -- (-1.6676,2.0456) -- (-1.6771,2.0373) -- (-1.6871,2.0298) -- (-1.6977,2.023) -- (-1.7087,2.0171) -- (-1.7202,2.012) -- (-1.732,2.0078) -- (-1.7441,2.0045) -- (-1.7564,2.0021) -- (-1.7689,2.0007) -- (-1.7814,2.0002) -- (-1.7869,1.9914) -- (-1.7931,1.9831) -- (-1.7999,1.9753) -- (-1.8073,1.9681) -- (-1.8153,1.9615) -- (-1.8237,1.9555) -- (-1.8326,1.9502) -- (-1.8419,1.9457) -- (-1.8515,1.9419) -- (-1.8614,1.9388) -- (-1.8715,1.9366) -- (-1.8751,1.9275) -- (-1.8795,1.9188) -- (-1.8845,1.9105) -- (-1.8902,1.9026) -- (-1.8965,1.8952) -- (-1.9033,1.8883) -- (-1.9107,1.882) -- (-1.9186,1.8763) -- (-1.9269,1.8712) -- (-1.9356,1.8668) -- (-1.9446,1.8631) -- (-1.9468,1.853) -- (-1.9498,1.8431) -- (-1.9536,1.8335) -- (-1.9581,1.8242) -- (-1.9634,1.8153) -- (-1.9693,1.8068) -- (-1.9759,1.7988) -- (-1.9831,1.7914) -- (-1.9908,1.7845) -- (-1.9991,1.7783) -- (-2.0078,1.7727) -- (-2.0083,1.7602) -- (-2.0097,1.7478) -- (-2.012,1.7354) -- (-2.0153,1.7233) -- (-2.0194,1.7115) -- (-2.0245,1.7) -- (-2.0303,1.6889) -- (-2.037,1.6783) -- (-2.0445,1.6683) -- (-2.0528,1.6588) -- (-2.0617,1.65) -- (-2.0584,1.6326) -- (-2.0564,1.6151) -- (-2.0555,1.5975) -- (-2.0558,1.5799) -- (-2.0572,1.5623) -- (-2.0599,1.5449) -- (-2.0637,1.5277) -- (-2.0687,1.5108) -- (-2.0748,1.4942) -- (-2.082,1.4781) -- (-2.0903,1.4625) -- (-2.0761,1.4367) -- (-2.0631,1.4102) -- (-2.0514,1.3831) -- (-2.0411,1.3554) -- (-2.032,1.3273) -- (-2.0243,1.2988) -- (-2.018,1.27) -- (-2.013,1.2409) -- (-2.0094,1.2116) -- (-2.0073,1.1822) -- (-2.0065,1.1527) -- (-1.9576,1.1246) -- (-1.9088,1.0965) -- (-1.8599,1.0685) -- (-1.811,1.0404) -- (-1.7621,1.0123) -- (-1.7133,0.9842) -- (-1.6644,0.9562) -- (-1.6155,0.9281) -- (-1.5666,0.9) -- (-1.5177,0.8719) -- (-1.4689,0.8438) -- (-1.4001,0.8859) -- (-1.3334,0.9313) -- (-1.269,0.9797) -- (-1.2069,1.0312) -- (-1.1474,1.0856) -- (-1.0905,1.1427) -- (-1.0364,1.2025) -- (-0.9852,1.2648) -- (-0.937,1.3294) -- (-0.892,1.3963) -- cycle;
  \fill[faceblue, fill opacity=0.5] (-1.4689,0.8438) -- (-1.5177,0.8719) -- (-1.5666,0.9) -- (-1.6155,0.9281) -- (-1.6644,0.9562) -- (-1.7133,0.9842) -- (-1.7621,1.0123) -- (-1.811,1.0404) -- (-1.8599,1.0685) -- (-1.9088,1.0965) -- (-1.9576,1.1246) -- (-2.0065,1.1527) -- (-2.0324,1.1385) -- (-2.0589,1.1256) -- (-2.086,1.1139) -- (-2.1136,1.1035) -- (-2.1417,1.0945) -- (-2.1702,1.0868) -- (-2.199,1.0804) -- (-2.2281,1.0755) -- (-2.2574,1.0719) -- (-2.2869,1.0697) -- (-2.3164,1.069) -- (-2.3256,1.054) -- (-2.3359,1.0397) -- (-2.3471,1.0261) -- (-2.3593,1.0132) -- (-2.3722,1.0013) -- (-2.3859,0.9902) -- (-2.4003,0.9801) -- (-2.4154,0.9709) -- (-2.4311,0.9628) -- (-2.4473,0.9558) -- (-2.4639,0.9499) -- (-2.467,0.9377) -- (-2.471,0.9258) -- (-2.476,0.9143) -- (-2.4817,0.9032) -- (-2.4883,0.8925) -- (-2.4957,0.8824) -- (-2.5038,0.8728) -- (-2.5127,0.8639) -- (-2.5222,0.8557) -- (-2.5322,0.8482) -- (-2.5428,0.8415) -- (-2.5432,0.8312) -- (-2.5444,0.8209) -- (-2.5464,0.8107) -- (-2.5492,0.8008) -- (-2.5528,0.7911) -- (-2.5571,0.7817) -- (-2.5622,0.7727) -- (-2.568,0.7641) -- (-2.5744,0.7559) -- (-2.5814,0.7484) -- (-2.589,0.7414) -- (-2.5877,0.7317) -- (-2.5871,0.722) -- (-2.5873,0.7123) -- (-2.5883,0.7026) -- (-2.59,0.693) -- (-2.5925,0.6836) -- (-2.5957,0.6745) -- (-2.5997,0.6656) -- (-2.6044,0.6571) -- (-2.6097,0.6489) -- (-2.6156,0.6412) -- (-2.6125,0.6314) -- (-2.6102,0.6213) -- (-2.6086,0.6111) -- (-2.6079,0.6007) -- (-2.608,0.5904) -- (-2.6089,0.5801) -- (-2.6106,0.5699) -- (-2.6131,0.5598) -- (-2.6164,0.55) -- (-2.6204,0.5405) -- (-2.6252,0.5313) -- (-2.6193,0.5202) -- (-2.6143,0.5088) -- (-2.6102,0.4969) -- (-2.6069,0.4848) -- (-2.6046,0.4725) -- (-2.6032,0.46) -- (-2.6028,0.4475) -- (-2.6033,0.4349) -- (-2.6047,0.4225) -- (-2.6071,0.4102) -- (-2.6104,0.3981) -- (-2.599,0.3847) -- (-2.5884,0.3706) -- (-2.5788,0.3558) -- (-2.5703,0.3403) -- (-2.5628,0.3244) -- (-2.5564,0.308) -- (-2.5511,0.2911) -- (-2.5469,0.274) -- (-2.5439,0.2566) -- (-2.5421,0.2391) -- (-2.5415,0.2215) -- (-2.5163,0.2062) -- (-2.4918,0.1897) -- (-2.4681,0.172) -- (-2.4453,0.1533) -- (-2.4234,0.1335) -- (-2.4025,0.1127) -- (-2.3826,0.0909) -- (-2.3638,0.0682) -- (-2.3461,0.0446) -- (-2.3295,0.0202) -- (-2.314,-0.005) -- (-2.2577,-0.0049) -- (-2.2013,-0.0047) -- (-2.1449,-0.0046) -- (-2.0886,-0.0045) -- (-2.0322,-0.0044) -- (-1.9758,-0.0043) -- (-1.9195,-0.0041) -- (-1.8631,-0.004) -- (-1.8067,-0.0039) -- (-1.7504,-0.0038) -- (-1.694,-0.0037) -- (-1.6555,0.0672) -- (-1.6204,0.1398) -- (-1.5889,0.214) -- (-1.5608,0.2896) -- (-1.5365,0.3664) -- (-1.5158,0.4444) -- (-1.4988,0.5232) -- (-1.4856,0.6027) -- (-1.4762,0.6828) -- (-1.4706,0.7632) -- cycle;
  \fill[facegreen, fill opacity=0.5] (-1.694,-0.0037) -- (-1.7504,-0.0038) -- (-1.8067,-0.0039) -- (-1.8631,-0.004) -- (-1.9195,-0.0041) -- (-1.9758,-0.0043) -- (-2.0322,-0.0044) -- (-2.0886,-0.0045) -- (-2.1449,-0.0046) -- (-2.2013,-0.0047) -- (-2.2577,-0.0049) -- (-2.314,-0.005) -- (-2.3293,-0.0302) -- (-2.3458,-0.0547) -- (-2.3635,-0.0784) -- (-2.3822,-0.1012) -- (-2.402,-0.123) -- (-2.4228,-0.1439) -- (-2.4446,-0.1638) -- (-2.4673,-0.1827) -- (-2.4909,-0.2004) -- (-2.5153,-0.217) -- (-2.5405,-0.2324) -- (-2.5411,-0.2501) -- (-2.5428,-0.2676) -- (-2.5457,-0.285) -- (-2.5498,-0.3021) -- (-2.555,-0.319) -- (-2.5614,-0.3354) -- (-2.5688,-0.3514) -- (-2.5773,-0.3669) -- (-2.5868,-0.3817) -- (-2.5973,-0.3959) -- (-2.6087,-0.4093) -- (-2.6053,-0.4214) -- (-2.6029,-0.4337) -- (-2.6014,-0.4462) -- (-2.6008,-0.4587) -- (-2.6012,-0.4712) -- (-2.6025,-0.4837) -- (-2.6048,-0.496) -- (-2.608,-0.5082) -- (-2.6121,-0.52) -- (-2.6171,-0.5315) -- (-2.6229,-0.5426) -- (-2.6181,-0.5518) -- (-2.614,-0.5613) -- (-2.6106,-0.5711) -- (-2.6081,-0.5811) -- (-2.6063,-0.5913) -- (-2.6054,-0.6016) -- (-2.6053,-0.612) -- (-2.606,-0.6223) -- (-2.6075,-0.6325) -- (-2.6098,-0.6426) -- (-2.6129,-0.6525) -- (-2.6069,-0.6602) -- (-2.6015,-0.6683) -- (-2.5968,-0.6768) -- (-2.5928,-0.6857) -- (-2.5895,-0.6948) -- (-2.587,-0.7042) -- (-2.5852,-0.7138) -- (-2.5842,-0.7234) -- (-2.584,-0.7332) -- (-2.5845,-0.7429) -- (-2.5858,-0.7525) -- (-2.5782,-0.7595) -- (-2.5711,-0.767) -- (-2.5646,-0.7751) -- (-2.5589,-0.7837) -- (-2.5537,-0.7927) -- (-2.5494,-0.8021) -- (-2.5457,-0.8118) -- (-2.5429,-0.8217) -- (-2.5408,-0.8319) -- (-2.5396,-0.8421) -- (-2.5392,-0.8525) -- (-2.5285,-0.8591) -- (-2.5184,-0.8666) -- (-2.5089,-0.8747) -- (-2.5001,-0.8836) -- (-2.4919,-0.8931) -- (-2.4845,-0.9032) -- (-2.4778,-0.9139) -- (-2.472,-0.925) -- (-2.467,-0.9365) -- (-2.4629,-0.9483) -- (-2.4598,-0.9605) -- (-2.4431,-0.9663) -- (-2.4269,-0.9733) -- (-2.4112,-0.9813) -- (-2.3961,-0.9904) -- (-2.3816,-1.0005) -- (-2.3679,-1.0115) -- (-2.3549,-1.0234) -- (-2.3427,-1.0362) -- (-2.3314,-1.0497) -- (-2.3211,-1.064) -- (-2.3117,-1.0789) -- (-2.2822,-1.0796) -- (-2.2528,-1.0816) -- (-2.2235,-1.0851) -- (-2.1944,-1.0899) -- (-2.1655,-1.0961) -- (-2.137,-1.1037) -- (-2.1089,-1.1126) -- (-2.0812,-1.1229) -- (-2.054,-1.1344) -- (-2.0275,-1.1473) -- (-2.0015,-1.1613) -- (-1.9528,-1.1331) -- (-1.904,-1.1048) -- (-1.8553,-1.0765) -- (-1.8065,-1.0482) -- (-1.7578,-1.0199) -- (-1.709,-0.9916) -- (-1.6602,-0.9633) -- (-1.6115,-0.935) -- (-1.5627,-0.9067) -- (-1.514,-0.8784) -- (-1.4652,-0.8502) -- (-1.4673,-0.7696) -- (-1.4732,-0.6892) -- (-1.483,-0.6091) -- (-1.4965,-0.5296) -- (-1.5138,-0.4509) -- (-1.5349,-0.3731) -- (-1.5596,-0.2963) -- (-1.5879,-0.2208) -- (-1.6198,-0.1468) -- (-1.6552,-0.0743) -- cycle;
  \fill[faceblue, fill opacity=0.5] (-1.4652,-0.8502) -- (-1.514,-0.8784) -- (-1.5627,-0.9067) -- (-1.6115,-0.935) -- (-1.6602,-0.9633) -- (-1.709,-0.9916) -- (-1.7578,-1.0199) -- (-1.8065,-1.0482) -- (-1.8553,-1.0765) -- (-1.904,-1.1048) -- (-1.9528,-1.1331) -- (-2.0015,-1.1613) -- (-2.0022,-1.1908) -- (-2.0042,-1.2203) -- (-2.0076,-1.2496) -- (-2.0125,-1.2787) -- (-2.0187,-1.3076) -- (-2.0263,-1.3361) -- (-2.0352,-1.3642) -- (-2.0454,-1.3919) -- (-2.057,-1.419) -- (-2.0698,-1.4456) -- (-2.0839,-1.4715) -- (-2.0756,-1.4871) -- (-2.0683,-1.5031) -- (-2.0622,-1.5197) -- (-2.0571,-1.5366) -- (-2.0532,-1.5538) -- (-2.0505,-1.5712) -- (-2.0489,-1.5887) -- (-2.0486,-1.6064) -- (-2.0494,-1.624) -- (-2.0514,-1.6415) -- (-2.0545,-1.6588) -- (-2.0456,-1.6676) -- (-2.0373,-1.6771) -- (-2.0298,-1.6871) -- (-2.023,-1.6977) -- (-2.0171,-1.7087) -- (-2.012,-1.7202) -- (-2.0078,-1.732) -- (-2.0045,-1.7441) -- (-2.0021,-1.7564) -- (-2.0007,-1.7689) -- (-2.0002,-1.7814) -- (-1.9914,-1.7869) -- (-1.9831,-1.7931) -- (-1.9753,-1.7999) -- (-1.9681,-1.8073) -- (-1.9615,-1.8153) -- (-1.9555,-1.8237) -- (-1.9502,-1.8326) -- (-1.9457,-1.8419) -- (-1.9419,-1.8515) -- (-1.9388,-1.8614) -- (-1.9366,-1.8715) -- (-1.9275,-1.8751) -- (-1.9188,-1.8795) -- (-1.9105,-1.8845) -- (-1.9026,-1.8902) -- (-1.8952,-1.8965) -- (-1.8883,-1.9033) -- (-1.882,-1.9107) -- (-1.8763,-1.9186) -- (-1.8712,-1.9269) -- (-1.8668,-1.9356) -- (-1.8631,-1.9446) -- (-1.853,-1.9468) -- (-1.8431,-1.9498) -- (-1.8335,-1.9536) -- (-1.8242,-1.9581) -- (-1.8153,-1.9634) -- (-1.8068,-1.9693) -- (-1.7988,-1.9759) -- (-1.7914,-1.9831) -- (-1.7845,-1.9908) -- (-1.7783,-1.9991) -- (-1.7727,-2.0078) -- (-1.7602,-2.0083) -- (-1.7478,-2.0097) -- (-1.7354,-2.012) -- (-1.7233,-2.0153) -- (-1.7115,-2.0194) -- (-1.7,-2.0245) -- (-1.6889,-2.0303) -- (-1.6783,-2.037) -- (-1.6683,-2.0445) -- (-1.6588,-2.0528) -- (-1.65,-2.0617) -- (-1.6326,-2.0584) -- (-1.6151,-2.0564) -- (-1.5975,-2.0555) -- (-1.5799,-2.0558) -- (-1.5623,-2.0572) -- (-1.5449,-2.0599) -- (-1.5277,-2.0637) -- (-1.5108,-2.0687) -- (-1.4942,-2.0748) -- (-1.4781,-2.082) -- (-1.4625,-2.0903) -- (-1.4367,-2.0761) -- (-1.4102,-2.0631) -- (-1.3831,-2.0514) -- (-1.3554,-2.0411) -- (-1.3273,-2.032) -- (-1.2988,-2.0243) -- (-1.27,-2.018) -- (-1.2409,-2.013) -- (-1.2116,-2.0094) -- (-1.1822,-2.0073) -- (-1.1527,-2.0065) -- (-1.1246,-1.9576) -- (-1.0965,-1.9088) -- (-1.0685,-1.8599) -- (-1.0404,-1.811) -- (-1.0123,-1.7621) -- (-0.9842,-1.7133) -- (-0.9562,-1.6644) -- (-0.9281,-1.6155) -- (-0.9,-1.5666) -- (-0.8719,-1.5177) -- (-0.8438,-1.4689) -- (-0.8859,-1.4001) -- (-0.9313,-1.3334) -- (-0.9797,-1.269) -- (-1.0312,-1.2069) -- (-1.0856,-1.1474) -- (-1.1427,-1.0905) -- (-1.2025,-1.0364) -- (-1.2648,-0.9852) -- (-1.3294,-0.937) -- (-1.3963,-0.892) -- cycle;
  \fill[facegreen, fill opacity=0.5] (-0.8438,-1.4689) -- (-0.8719,-1.5177) -- (-0.9,-1.5666) -- (-0.9281,-1.6155) -- (-0.9562,-1.6644) -- (-0.9842,-1.7133) -- (-1.0123,-1.7621) -- (-1.0404,-1.811) -- (-1.0685,-1.8599) -- (-1.0965,-1.9088) -- (-1.1246,-1.9576) -- (-1.1527,-2.0065) -- (-1.1385,-2.0324) -- (-1.1256,-2.0589) -- (-1.1139,-2.086) -- (-1.1035,-2.1136) -- (-1.0945,-2.1417) -- (-1.0868,-2.1702) -- (-1.0804,-2.199) -- (-1.0755,-2.2281) -- (-1.0719,-2.2574) -- (-1.0697,-2.2869) -- (-1.069,-2.3164) -- (-1.054,-2.3256) -- (-1.0397,-2.3359) -- (-1.0261,-2.3471) -- (-1.0132,-2.3593) -- (-1.0013,-2.3722) -- (-0.9902,-2.3859) -- (-0.9801,-2.4003) -- (-0.9709,-2.4154) -- (-0.9628,-2.4311) -- (-0.9558,-2.4473) -- (-0.9499,-2.4639) -- (-0.9377,-2.467) -- (-0.9258,-2.471) -- (-0.9143,-2.476) -- (-0.9032,-2.4817) -- (-0.8925,-2.4883) -- (-0.8824,-2.4957) -- (-0.8728,-2.5038) -- (-0.8639,-2.5127) -- (-0.8557,-2.5222) -- (-0.8482,-2.5322) -- (-0.8415,-2.5428) -- (-0.8312,-2.5432) -- (-0.8209,-2.5444) -- (-0.8107,-2.5464) -- (-0.8008,-2.5492) -- (-0.7911,-2.5528) -- (-0.7817,-2.5571) -- (-0.7727,-2.5622) -- (-0.7641,-2.568) -- (-0.7559,-2.5744) -- (-0.7484,-2.5814) -- (-0.7414,-2.589) -- (-0.7317,-2.5877) -- (-0.722,-2.5871) -- (-0.7123,-2.5873) -- (-0.7026,-2.5883) -- (-0.693,-2.59) -- (-0.6836,-2.5925) -- (-0.6745,-2.5957) -- (-0.6656,-2.5997) -- (-0.6571,-2.6044) -- (-0.6489,-2.6097) -- (-0.6412,-2.6156) -- (-0.6314,-2.6125) -- (-0.6213,-2.6102) -- (-0.6111,-2.6086) -- (-0.6007,-2.6079) -- (-0.5904,-2.608) -- (-0.5801,-2.6089) -- (-0.5699,-2.6106) -- (-0.5598,-2.6131) -- (-0.55,-2.6164) -- (-0.5405,-2.6204) -- (-0.5313,-2.6252) -- (-0.5202,-2.6193) -- (-0.5088,-2.6143) -- (-0.4969,-2.6102) -- (-0.4848,-2.6069) -- (-0.4725,-2.6046) -- (-0.46,-2.6032) -- (-0.4475,-2.6028) -- (-0.4349,-2.6033) -- (-0.4225,-2.6047) -- (-0.4102,-2.6071) -- (-0.3981,-2.6104) -- (-0.3847,-2.599) -- (-0.3706,-2.5884) -- (-0.3558,-2.5788) -- (-0.3403,-2.5703) -- (-0.3244,-2.5628) -- (-0.308,-2.5564) -- (-0.2911,-2.5511) -- (-0.274,-2.5469) -- (-0.2566,-2.5439) -- (-0.2391,-2.5421) -- (-0.2215,-2.5415) -- (-0.2062,-2.5163) -- (-0.1897,-2.4918) -- (-0.172,-2.4681) -- (-0.1533,-2.4453) -- (-0.1335,-2.4234) -- (-0.1127,-2.4025) -- (-0.0909,-2.3826) -- (-0.0682,-2.3638) -- (-0.0446,-2.3461) -- (-0.0202,-2.3295) -- (0.005,-2.314) -- (0.0049,-2.2577) -- (0.0047,-2.2013) -- (0.0046,-2.1449) -- (0.0045,-2.0886) -- (0.0044,-2.0322) -- (0.0043,-1.9758) -- (0.0041,-1.9195) -- (0.004,-1.8631) -- (0.0039,-1.8067) -- (0.0038,-1.7504) -- (0.0037,-1.694) -- (-0.0672,-1.6555) -- (-0.1398,-1.6204) -- (-0.214,-1.5889) -- (-0.2896,-1.5608) -- (-0.3664,-1.5365) -- (-0.4444,-1.5158) -- (-0.5232,-1.4988) -- (-0.6027,-1.4856) -- (-0.6828,-1.4762) -- (-0.7632,-1.4706) -- cycle;
  \fill[faceblue, fill opacity=0.5] (0.0037,-1.694) -- (0.0038,-1.7504) -- (0.0039,-1.8067) -- (0.004,-1.8631) -- (0.0041,-1.9195) -- (0.0043,-1.9758) -- (0.0044,-2.0322) -- (0.0045,-2.0886) -- (0.0046,-2.1449) -- (0.0047,-2.2013) -- (0.0049,-2.2577) -- (0.005,-2.314) -- (0.0302,-2.3293) -- (0.0547,-2.3458) -- (0.0784,-2.3635) -- (0.1012,-2.3822) -- (0.123,-2.402) -- (0.1439,-2.4228) -- (0.1638,-2.4446) -- (0.1827,-2.4673) -- (0.2004,-2.4909) -- (0.217,-2.5153) -- (0.2324,-2.5405) -- (0.2501,-2.5411) -- (0.2676,-2.5428) -- (0.285,-2.5457) -- (0.3021,-2.5498) -- (0.319,-2.555) -- (0.3354,-2.5614) -- (0.3514,-2.5688) -- (0.3669,-2.5773) -- (0.3817,-2.5868) -- (0.3959,-2.5973) -- (0.4093,-2.6087) -- (0.4214,-2.6053) -- (0.4337,-2.6029) -- (0.4462,-2.6014) -- (0.4587,-2.6008) -- (0.4712,-2.6012) -- (0.4837,-2.6025) -- (0.496,-2.6048) -- (0.5082,-2.608) -- (0.52,-2.6121) -- (0.5315,-2.6171) -- (0.5426,-2.6229) -- (0.5518,-2.6181) -- (0.5613,-2.614) -- (0.5711,-2.6106) -- (0.5811,-2.6081) -- (0.5913,-2.6063) -- (0.6016,-2.6054) -- (0.612,-2.6053) -- (0.6223,-2.606) -- (0.6325,-2.6075) -- (0.6426,-2.6098) -- (0.6525,-2.6129) -- (0.6602,-2.6069) -- (0.6683,-2.6015) -- (0.6768,-2.5968) -- (0.6857,-2.5928) -- (0.6948,-2.5895) -- (0.7042,-2.587) -- (0.7138,-2.5852) -- (0.7234,-2.5842) -- (0.7332,-2.584) -- (0.7429,-2.5845) -- (0.7525,-2.5858) -- (0.7595,-2.5782) -- (0.767,-2.5711) -- (0.7751,-2.5646) -- (0.7837,-2.5589) -- (0.7927,-2.5537) -- (0.8021,-2.5494) -- (0.8118,-2.5457) -- (0.8217,-2.5429) -- (0.8319,-2.5408) -- (0.8421,-2.5396) -- (0.8525,-2.5392) -- (0.8591,-2.5285) -- (0.8666,-2.5184) -- (0.8747,-2.5089) -- (0.8836,-2.5001) -- (0.8931,-2.4919) -- (0.9032,-2.4845) -- (0.9139,-2.4778) -- (0.925,-2.472) -- (0.9365,-2.467) -- (0.9483,-2.4629) -- (0.9605,-2.4598) -- (0.9663,-2.4431) -- (0.9733,-2.4269) -- (0.9813,-2.4112) -- (0.9904,-2.3961) -- (1.0005,-2.3816) -- (1.0115,-2.3679) -- (1.0234,-2.3549) -- (1.0362,-2.3427) -- (1.0497,-2.3314) -- (1.064,-2.3211) -- (1.0789,-2.3117) -- (1.0796,-2.2822) -- (1.0816,-2.2528) -- (1.0851,-2.2235) -- (1.0899,-2.1944) -- (1.0961,-2.1655) -- (1.1037,-2.137) -- (1.1126,-2.1089) -- (1.1229,-2.0812) -- (1.1344,-2.054) -- (1.1473,-2.0275) -- (1.1613,-2.0015) -- (1.1331,-1.9528) -- (1.1048,-1.904) -- (1.0765,-1.8553) -- (1.0482,-1.8065) -- (1.0199,-1.7578) -- (0.9916,-1.709) -- (0.9633,-1.6602) -- (0.935,-1.6115) -- (0.9067,-1.5627) -- (0.8784,-1.514) -- (0.8502,-1.4652) -- (0.7696,-1.4673) -- (0.6892,-1.4732) -- (0.6091,-1.483) -- (0.5296,-1.4965) -- (0.4509,-1.5138) -- (0.3731,-1.5349) -- (0.2963,-1.5596) -- (0.2208,-1.5879) -- (0.1468,-1.6198) -- (0.0743,-1.6552) -- cycle;
  \fill[facegreen, fill opacity=0.5] (0.8502,-1.4652) -- (0.8784,-1.514) -- (0.9067,-1.5627) -- (0.935,-1.6115) -- (0.9633,-1.6602) -- (0.9916,-1.709) -- (1.0199,-1.7578) -- (1.0482,-1.8065) -- (1.0765,-1.8553) -- (1.1048,-1.904) -- (1.1331,-1.9528) -- (1.1613,-2.0015) -- (1.1908,-2.0022) -- (1.2203,-2.0042) -- (1.2496,-2.0076) -- (1.2787,-2.0125) -- (1.3076,-2.0187) -- (1.3361,-2.0263) -- (1.3642,-2.0352) -- (1.3919,-2.0454) -- (1.419,-2.057) -- (1.4456,-2.0698) -- (1.4715,-2.0839) -- (1.4871,-2.0756) -- (1.5031,-2.0683) -- (1.5197,-2.0622) -- (1.5366,-2.0571) -- (1.5538,-2.0532) -- (1.5712,-2.0505) -- (1.5887,-2.0489) -- (1.6064,-2.0486) -- (1.624,-2.0494) -- (1.6415,-2.0514) -- (1.6588,-2.0545) -- (1.6676,-2.0456) -- (1.6771,-2.0373) -- (1.6871,-2.0298) -- (1.6977,-2.023) -- (1.7087,-2.0171) -- (1.7202,-2.012) -- (1.732,-2.0078) -- (1.7441,-2.0045) -- (1.7564,-2.0021) -- (1.7689,-2.0007) -- (1.7814,-2.0002) -- (1.7869,-1.9914) -- (1.7931,-1.9831) -- (1.7999,-1.9753) -- (1.8073,-1.9681) -- (1.8153,-1.9615) -- (1.8237,-1.9555) -- (1.8326,-1.9502) -- (1.8419,-1.9457) -- (1.8515,-1.9419) -- (1.8614,-1.9388) -- (1.8715,-1.9366) -- (1.8751,-1.9275) -- (1.8795,-1.9188) -- (1.8845,-1.9105) -- (1.8902,-1.9026) -- (1.8965,-1.8952) -- (1.9033,-1.8883) -- (1.9107,-1.882) -- (1.9186,-1.8763) -- (1.9269,-1.8712) -- (1.9356,-1.8668) -- (1.9446,-1.8631) -- (1.9468,-1.853) -- (1.9498,-1.8431) -- (1.9536,-1.8335) -- (1.9581,-1.8242) -- (1.9634,-1.8153) -- (1.9693,-1.8068) -- (1.9759,-1.7988) -- (1.9831,-1.7914) -- (1.9908,-1.7845) -- (1.9991,-1.7783) -- (2.0078,-1.7727) -- (2.0083,-1.7602) -- (2.0097,-1.7478) -- (2.012,-1.7354) -- (2.0153,-1.7233) -- (2.0194,-1.7115) -- (2.0245,-1.7) -- (2.0303,-1.6889) -- (2.037,-1.6783) -- (2.0445,-1.6683) -- (2.0528,-1.6588) -- (2.0617,-1.65) -- (2.0584,-1.6326) -- (2.0564,-1.6151) -- (2.0555,-1.5975) -- (2.0558,-1.5799) -- (2.0572,-1.5623) -- (2.0599,-1.5449) -- (2.0637,-1.5277) -- (2.0687,-1.5108) -- (2.0748,-1.4942) -- (2.082,-1.4781) -- (2.0903,-1.4625) -- (2.0761,-1.4367) -- (2.0631,-1.4102) -- (2.0514,-1.3831) -- (2.0411,-1.3554) -- (2.032,-1.3273) -- (2.0243,-1.2988) -- (2.018,-1.27) -- (2.013,-1.2409) -- (2.0094,-1.2116) -- (2.0073,-1.1822) -- (2.0065,-1.1527) -- (1.9576,-1.1246) -- (1.9088,-1.0965) -- (1.8599,-1.0685) -- (1.811,-1.0404) -- (1.7621,-1.0123) -- (1.7133,-0.9842) -- (1.6644,-0.9562) -- (1.6155,-0.9281) -- (1.5666,-0.9) -- (1.5177,-0.8719) -- (1.4689,-0.8438) -- (1.4001,-0.8859) -- (1.3334,-0.9313) -- (1.269,-0.9797) -- (1.2069,-1.0312) -- (1.1474,-1.0856) -- (1.0905,-1.1427) -- (1.0364,-1.2025) -- (0.9852,-1.2648) -- (0.937,-1.3294) -- (0.892,-1.3963) -- cycle;
  \fill[faceblue, fill opacity=0.5] (1.4689,-0.8438) -- (1.5177,-0.8719) -- (1.5666,-0.9) -- (1.6155,-0.9281) -- (1.6644,-0.9562) -- (1.7133,-0.9842) -- (1.7621,-1.0123) -- (1.811,-1.0404) -- (1.8599,-1.0685) -- (1.9088,-1.0965) -- (1.9576,-1.1246) -- (2.0065,-1.1527) -- (2.0324,-1.1385) -- (2.0589,-1.1256) -- (2.086,-1.1139) -- (2.1136,-1.1035) -- (2.1417,-1.0945) -- (2.1702,-1.0868) -- (2.199,-1.0804) -- (2.2281,-1.0755) -- (2.2574,-1.0719) -- (2.2869,-1.0697) -- (2.3164,-1.069) -- (2.3256,-1.054) -- (2.3359,-1.0397) -- (2.3471,-1.0261) -- (2.3593,-1.0132) -- (2.3722,-1.0013) -- (2.3859,-0.9902) -- (2.4003,-0.9801) -- (2.4154,-0.9709) -- (2.4311,-0.9628) -- (2.4473,-0.9558) -- (2.4639,-0.9499) -- (2.467,-0.9377) -- (2.471,-0.9258) -- (2.476,-0.9143) -- (2.4817,-0.9032) -- (2.4883,-0.8925) -- (2.4957,-0.8824) -- (2.5038,-0.8728) -- (2.5127,-0.8639) -- (2.5222,-0.8557) -- (2.5322,-0.8482) -- (2.5428,-0.8415) -- (2.5432,-0.8312) -- (2.5444,-0.8209) -- (2.5464,-0.8107) -- (2.5492,-0.8008) -- (2.5528,-0.7911) -- (2.5571,-0.7817) -- (2.5622,-0.7727) -- (2.568,-0.7641) -- (2.5744,-0.7559) -- (2.5814,-0.7484) -- (2.589,-0.7414) -- (2.5877,-0.7317) -- (2.5871,-0.722) -- (2.5873,-0.7123) -- (2.5883,-0.7026) -- (2.59,-0.693) -- (2.5925,-0.6836) -- (2.5957,-0.6745) -- (2.5997,-0.6656) -- (2.6044,-0.6571) -- (2.6097,-0.6489) -- (2.6156,-0.6412) -- (2.6125,-0.6314) -- (2.6102,-0.6213) -- (2.6086,-0.6111) -- (2.6079,-0.6007) -- (2.608,-0.5904) -- (2.6089,-0.5801) -- (2.6106,-0.5699) -- (2.6131,-0.5598) -- (2.6164,-0.55) -- (2.6204,-0.5405) -- (2.6252,-0.5313) -- (2.6193,-0.5202) -- (2.6143,-0.5088) -- (2.6102,-0.4969) -- (2.6069,-0.4848) -- (2.6046,-0.4725) -- (2.6032,-0.46) -- (2.6028,-0.4475) -- (2.6033,-0.4349) -- (2.6047,-0.4225) -- (2.6071,-0.4102) -- (2.6104,-0.3981) -- (2.599,-0.3847) -- (2.5884,-0.3706) -- (2.5788,-0.3558) -- (2.5703,-0.3403) -- (2.5628,-0.3244) -- (2.5564,-0.308) -- (2.5511,-0.2911) -- (2.5469,-0.274) -- (2.5439,-0.2566) -- (2.5421,-0.2391) -- (2.5415,-0.2215) -- (2.5163,-0.2062) -- (2.4918,-0.1897) -- (2.4681,-0.172) -- (2.4453,-0.1533) -- (2.4234,-0.1335) -- (2.4025,-0.1127) -- (2.3826,-0.0909) -- (2.3638,-0.0682) -- (2.3461,-0.0446) -- (2.3295,-0.0202) -- (2.314,0.005) -- (2.2577,0.0049) -- (2.2013,0.0047) -- (2.1449,0.0046) -- (2.0886,0.0045) -- (2.0322,0.0044) -- (1.9758,0.0043) -- (1.9195,0.0041) -- (1.8631,0.004) -- (1.8067,0.0039) -- (1.7504,0.0038) -- (1.694,0.0037) -- (1.6555,-0.0672) -- (1.6204,-0.1398) -- (1.5889,-0.214) -- (1.5608,-0.2896) -- (1.5365,-0.3664) -- (1.5158,-0.4444) -- (1.4988,-0.5232) -- (1.4856,-0.6027) -- (1.4762,-0.6828) -- (1.4706,-0.7632) -- cycle;
  % --- Edges ---
  \draw[edgeblue, semithick] (1.694,0.0037) -- (1.6652,0.0553) -- (1.6383,0.1079) -- (1.6132,0.1615) -- (1.5899,0.2158) -- (1.5686,0.271) -- (1.5493,0.3269) -- (1.5318,0.3834) -- (1.5164,0.4405) -- (1.503,0.498) -- (1.4916,0.5561) -- (1.4822,0.6144) -- (1.4749,0.6731) -- (1.4696,0.732) -- (1.4664,0.791) -- (1.4652,0.8502);
  \draw[edgegreen, semithick] (1.4652,0.8502) -- (1.4145,0.8805) -- (1.3648,0.9126) -- (1.3163,0.9464) -- (1.269,0.9819) -- (1.223,1.019) -- (1.1783,1.0577) -- (1.1349,1.0979) -- (1.093,1.1397) -- (1.0526,1.1828) -- (1.0137,1.2274) -- (0.9764,1.2732) -- (0.9407,1.3204) -- (0.9067,1.3687) -- (0.8744,1.4183) -- (0.8438,1.4689);
  \draw[edgeblue, semithick] (0.8438,1.4689) -- (0.7847,1.4698) -- (0.7257,1.4727) -- (0.6667,1.4778) -- (0.608,1.4848) -- (0.5496,1.494) -- (0.4916,1.5051) -- (0.4339,1.5183) -- (0.3768,1.5335) -- (0.3202,1.5507) -- (0.2642,1.5698) -- (0.209,1.5909) -- (0.1545,1.6138) -- (0.1009,1.6387) -- (0.0481,1.6654) -- (-0.0037,1.694);
  \draw[edgegreen, semithick] (-0.0037,1.694) -- (-0.0553,1.6652) -- (-0.1079,1.6383) -- (-0.1615,1.6132) -- (-0.2158,1.5899) -- (-0.271,1.5686) -- (-0.3269,1.5493) -- (-0.3834,1.5318) -- (-0.4405,1.5164) -- (-0.498,1.503) -- (-0.5561,1.4916) -- (-0.6144,1.4822) -- (-0.6731,1.4749) -- (-0.732,1.4696) -- (-0.791,1.4664) -- (-0.8502,1.4652);
  \draw[edgeblue, semithick] (-0.8502,1.4652) -- (-0.8805,1.4145) -- (-0.9126,1.3648) -- (-0.9464,1.3163) -- (-0.9819,1.269) -- (-1.019,1.223) -- (-1.0577,1.1783) -- (-1.0979,1.1349) -- (-1.1397,1.093) -- (-1.1828,1.0526) -- (-1.2274,1.0137) -- (-1.2732,0.9764) -- (-1.3204,0.9407) -- (-1.3687,0.9067) -- (-1.4183,0.8744) -- (-1.4689,0.8438);
  \draw[edgegreen, semithick] (-1.4689,0.8438) -- (-1.4698,0.7847) -- (-1.4727,0.7257) -- (-1.4778,0.6667) -- (-1.4848,0.608) -- (-1.494,0.5496) -- (-1.5051,0.4916) -- (-1.5183,0.4339) -- (-1.5335,0.3768) -- (-1.5507,0.3202) -- (-1.5698,0.2642) -- (-1.5909,0.209) -- (-1.6138,0.1545) -- (-1.6387,0.1009) -- (-1.6654,0.0481) -- (-1.694,-0.0037);
  \draw[edgeblue, semithick] (-1.694,-0.0037) -- (-1.6652,-0.0553) -- (-1.6383,-0.1079) -- (-1.6132,-0.1615) -- (-1.5899,-0.2158) -- (-1.5686,-0.271) -- (-1.5493,-0.3269) -- (-1.5318,-0.3834) -- (-1.5164,-0.4405) -- (-1.503,-0.498) -- (-1.4916,-0.5561) -- (-1.4822,-0.6144) -- (-1.4749,-0.6731) -- (-1.4696,-0.732) -- (-1.4664,-0.791) -- (-1.4652,-0.8502);
  \draw[edgegreen, semithick] (-1.4652,-0.8502) -- (-1.4145,-0.8805) -- (-1.3648,-0.9126) -- (-1.3163,-0.9464) -- (-1.269,-0.9819) -- (-1.223,-1.019) -- (-1.1783,-1.0577) -- (-1.1349,-1.0979) -- (-1.093,-1.1397) -- (-1.0526,-1.1828) -- (-1.0137,-1.2274) -- (-0.9764,-1.2732) -- (-0.9407,-1.3204) -- (-0.9067,-1.3687) -- (-0.8744,-1.4183) -- (-0.8438,-1.4689);
  \draw[edgeblue, semithick] (-0.8438,-1.4689) -- (-0.7847,-1.4698) -- (-0.7257,-1.4727) -- (-0.6667,-1.4778) -- (-0.608,-1.4848) -- (-0.5496,-1.494) -- (-0.4916,-1.5051) -- (-0.4339,-1.5183) -- (-0.3768,-1.5335) -- (-0.3202,-1.5507) -- (-0.2642,-1.5698) -- (-0.209,-1.5909) -- (-0.1545,-1.6138) -- (-0.1009,-1.6387) -- (-0.0481,-1.6654) -- (0.0037,-1.694);
  \draw[edgegreen, semithick] (0.0037,-1.694) -- (0.0553,-1.6652) -- (0.1079,-1.6383) -- (0.1615,-1.6132) -- (0.2158,-1.5899) -- (0.271,-1.5686) -- (0.3269,-1.5493) -- (0.3834,-1.5318) -- (0.4405,-1.5164) -- (0.498,-1.503) -- (0.5561,-1.4916) -- (0.6144,-1.4822) -- (0.6731,-1.4749) -- (0.732,-1.4696) -- (0.791,-1.4664) -- (0.8502,-1.4652);
  \draw[edgeblue, semithick] (0.8502,-1.4652) -- (0.8805,-1.4145) -- (0.9126,-1.3648) -- (0.9464,-1.3163) -- (0.9819,-1.269) -- (1.019,-1.223) -- (1.0577,-1.1783) -- (1.0979,-1.1349) -- (1.1397,-1.093) -- (1.1828,-1.0526) -- (1.2274,-1.0137) -- (1.2732,-0.9764) -- (1.3204,-0.9407) -- (1.3687,-0.9067) -- (1.4183,-0.8744) -- (1.4689,-0.8438);
  \draw[edgegreen, semithick] (1.4689,-0.8438) -- (1.4698,-0.7847) -- (1.4727,-0.7257) -- (1.4778,-0.6667) -- (1.4848,-0.608) -- (1.494,-0.5496) -- (1.5051,-0.4916) -- (1.5183,-0.4339) -- (1.5335,-0.3768) -- (1.5507,-0.3202) -- (1.5698,-0.2642) -- (1.5909,-0.209) -- (1.6138,-0.1545) -- (1.6387,-0.1009) -- (1.6654,-0.0481) -- (1.694,0.0037);
  \draw[edgered, semithick] (1.694,0.0037) -- (1.7353,0.0037) -- (1.7767,0.0038) -- (1.818,0.0039) -- (1.8593,0.004) -- (1.9007,0.0041) -- (1.942,0.0042) -- (1.9834,0.0043) -- (2.0247,0.0044) -- (2.066,0.0045) -- (2.1074,0.0045) -- (2.1487,0.0046) -- (2.19,0.0047) -- (2.2314,0.0048) -- (2.2727,0.0049) -- (2.314,0.005);
  \draw[edgegreen, semithick] (2.314,0.005) -- (2.3251,0.0236) -- (2.3369,0.0417) -- (2.3493,0.0595) -- (2.3623,0.0768) -- (2.3758,0.0937) -- (2.39,0.11) -- (2.4047,0.1259) -- (2.42,0.1412) -- (2.4358,0.156) -- (2.4521,0.1702) -- (2.4689,0.1839) -- (2.4862,0.197) -- (2.5039,0.2094) -- (2.522,0.2212) -- (2.5405,0.2324);
  \draw[edgegreen, semithick] (2.5405,0.2324) -- (2.5408,0.2454) -- (2.5417,0.2583) -- (2.5433,0.2711) -- (2.5455,0.2838) -- (2.5483,0.2965) -- (2.5517,0.3089) -- (2.5558,0.3212) -- (2.5604,0.3333) -- (2.5657,0.3451) -- (2.5715,0.3566) -- (2.5779,0.3679) -- (2.5848,0.3788) -- (2.5923,0.3894) -- (2.6002,0.3995) -- (2.6087,0.4093);
  \draw[edgegreen, semithick] (2.6087,0.4093) -- (2.6061,0.4182) -- (2.6041,0.4271) -- (2.6025,0.4362) -- (2.6015,0.4453) -- (2.6009,0.4545) -- (2.6009,0.4637) -- (2.6013,0.4729) -- (2.6023,0.482) -- (2.6038,0.4911) -- (2.6058,0.5001) -- (2.6082,0.509) -- (2.6112,0.5177) -- (2.6146,0.5262) -- (2.6185,0.5345) -- (2.6229,0.5426);
  \draw[edgegreen, semithick] (2.6229,0.5426) -- (2.6193,0.5493) -- (2.6161,0.5562) -- (2.6132,0.5632) -- (2.6108,0.5704) -- (2.6088,0.5777) -- (2.6073,0.5852) -- (2.6062,0.5927) -- (2.6055,0.6002) -- (2.6052,0.6078) -- (2.6054,0.6154) -- (2.606,0.623) -- (2.6071,0.6305) -- (2.6086,0.6379) -- (2.6105,0.6453) -- (2.6129,0.6525);
  \draw[edgegreen, semithick] (2.6129,0.6525) -- (2.6084,0.6581) -- (2.6043,0.6639) -- (2.6005,0.6699) -- (2.5971,0.6762) -- (2.5941,0.6827) -- (2.5914,0.6893) -- (2.5891,0.696) -- (2.5873,0.7029) -- (2.5858,0.7099) -- (2.5848,0.717) -- (2.5842,0.7241) -- (2.5839,0.7312) -- (2.5842,0.7383) -- (2.5848,0.7454) -- (2.5858,0.7525);
  \draw[edgegreen, semithick] (2.5858,0.7525) -- (2.5802,0.7576) -- (2.5748,0.7629) -- (2.5698,0.7686) -- (2.5651,0.7746) -- (2.5607,0.7808) -- (2.5567,0.7872) -- (2.5531,0.7939) -- (2.5499,0.8008) -- (2.5471,0.8079) -- (2.5447,0.8151) -- (2.5427,0.8224) -- (2.5412,0.8298) -- (2.5401,0.8373) -- (2.5394,0.8449) -- (2.5392,0.8525);
  \draw[edgegreen, semithick] (2.5392,0.8525) -- (2.5313,0.8573) -- (2.5238,0.8625) -- (2.5165,0.8681) -- (2.5095,0.8742) -- (2.5029,0.8806) -- (2.4967,0.8873) -- (2.4909,0.8944) -- (2.4854,0.9019) -- (2.4804,0.9096) -- (2.4758,0.9175) -- (2.4716,0.9257) -- (2.4679,0.9342) -- (2.4647,0.9428) -- (2.462,0.9516) -- (2.4598,0.9605);
  \draw[edgegreen, semithick] (2.4598,0.9605) -- (2.4475,0.9647) -- (2.4355,0.9694) -- (2.4237,0.9748) -- (2.4123,0.9808) -- (2.4011,0.9873) -- (2.3902,0.9943) -- (2.3797,1.0019) -- (2.3697,1.01) -- (2.36,1.0185) -- (2.3507,1.0276) -- (2.3419,1.037) -- (2.3336,1.0469) -- (2.3258,1.0572) -- (2.3185,1.0679) -- (2.3117,1.0789);
  \draw[edgegreen, semithick] (2.3117,1.0789) -- (2.2901,1.0793) -- (2.2685,1.0804) -- (2.2469,1.0822) -- (2.2254,1.0848) -- (2.204,1.0881) -- (2.1828,1.0922) -- (2.1617,1.097) -- (2.1408,1.1026) -- (2.1201,1.1089) -- (2.0996,1.1159) -- (2.0794,1.1236) -- (2.0594,1.132) -- (2.0398,1.1411) -- (2.0205,1.1509) -- (2.0015,1.1613);
  \draw[edgered, semithick] (2.0015,1.1613) -- (1.9658,1.1406) -- (1.93,1.1198) -- (1.8943,1.0991) -- (1.8585,1.0784) -- (1.8228,1.0576) -- (1.787,1.0369) -- (1.7513,1.0161) -- (1.7155,0.9954) -- (1.6797,0.9746) -- (1.644,0.9539) -- (1.6082,0.9331) -- (1.5725,0.9124) -- (1.5367,0.8917) -- (1.501,0.8709) -- (1.4652,0.8502);
  \draw[edgeblue, semithick] (2.0015,1.1613) -- (2.0019,1.183) -- (2.0029,1.2046) -- (2.0048,1.2262) -- (2.0074,1.2476) -- (2.0107,1.269) -- (2.0148,1.2903) -- (2.0196,1.3114) -- (2.0252,1.3323) -- (2.0315,1.353) -- (2.0385,1.3735) -- (2.0462,1.3937) -- (2.0546,1.4137) -- (2.0637,1.4333) -- (2.0735,1.4526) -- (2.0839,1.4715);
  \draw[edgeblue, semithick] (2.0839,1.4715) -- (2.0777,1.4829) -- (2.0721,1.4945) -- (2.067,1.5064) -- (2.0625,1.5185) -- (2.0587,1.5309) -- (2.0554,1.5434) -- (2.0528,1.5561) -- (2.0508,1.5688) -- (2.0494,1.5817) -- (2.0487,1.5946) -- (2.0486,1.6075) -- (2.0491,1.6205) -- (2.0503,1.6333) -- (2.0521,1.6461) -- (2.0545,1.6588);
  \draw[edgeblue, semithick] (2.0545,1.6588) -- (2.0479,1.6652) -- (2.0416,1.6719) -- (2.0358,1.679) -- (2.0303,1.6864) -- (2.0252,1.6941) -- (2.0206,1.702) -- (2.0164,1.7102) -- (2.0127,1.7186) -- (2.0094,1.7272) -- (2.0066,1.736) -- (2.0043,1.7449) -- (2.0025,1.7539) -- (2.0012,1.763) -- (2.0005,1.7722) -- (2.0002,1.7814);
  \draw[edgeblue, semithick] (2.0002,1.7814) -- (1.9937,1.7854) -- (1.9875,1.7897) -- (1.9815,1.7944) -- (1.9758,1.7994) -- (1.9705,1.8048) -- (1.9654,1.8104) -- (1.9607,1.8164) -- (1.9563,1.8226) -- (1.9523,1.829) -- (1.9486,1.8357) -- (1.9454,1.8425) -- (1.9426,1.8496) -- (1.9401,1.8568) -- (1.9381,1.8641) -- (1.9366,1.8715);
  \draw[edgeblue, semithick] (1.9366,1.8715) -- (1.9299,1.8741) -- (1.9234,1.8771) -- (1.9171,1.8804) -- (1.911,1.8842) -- (1.9052,1.8882) -- (1.8996,1.8926) -- (1.8942,1.8974) -- (1.8892,1.9024) -- (1.8844,1.9077) -- (1.88,1.9133) -- (1.8759,1.9192) -- (1.8722,1.9252) -- (1.8688,1.9315) -- (1.8658,1.938) -- (1.8631,1.9446);
  \draw[edgeblue, semithick] (1.8631,1.9446) -- (1.8557,1.9461) -- (1.8484,1.9481) -- (1.8412,1.9505) -- (1.8341,1.9533) -- (1.8272,1.9565) -- (1.8206,1.9601) -- (1.8141,1.9641) -- (1.8079,1.9685) -- (1.8019,1.9732) -- (1.7963,1.9782) -- (1.7909,1.9836) -- (1.7858,1.9892) -- (1.7811,1.9952) -- (1.7767,2.0014) -- (1.7727,2.0078);
  \draw[edgeblue, semithick] (1.7727,2.0078) -- (1.7636,2.0081) -- (1.7544,2.0088) -- (1.7453,2.0101) -- (1.7362,2.0118) -- (1.7273,2.0141) -- (1.7185,2.0168) -- (1.7099,2.02) -- (1.7015,2.0237) -- (1.6933,2.0279) -- (1.6853,2.0325) -- (1.6776,2.0375) -- (1.6702,2.043) -- (1.6631,2.0488) -- (1.6564,2.0551) -- (1.65,2.0617);
  \draw[edgeblue, semithick] (1.65,2.0617) -- (1.6373,2.0592) -- (1.6245,2.0573) -- (1.6116,2.0561) -- (1.5987,2.0555) -- (1.5858,2.0555) -- (1.5729,2.0562) -- (1.56,2.0575) -- (1.5472,2.0595) -- (1.5345,2.062) -- (1.522,2.0652) -- (1.5096,2.0691) -- (1.4975,2.0735) -- (1.4856,2.0785) -- (1.4739,2.0841) -- (1.4625,2.0903);
  \draw[edgeblue, semithick] (1.4625,2.0903) -- (1.4436,2.0797) -- (1.4244,2.0699) -- (1.4048,2.0607) -- (1.3849,2.0522) -- (1.3647,2.0444) -- (1.3442,2.0373) -- (1.3236,2.0309) -- (1.3027,2.0253) -- (1.2816,2.0203) -- (1.2604,2.0162) -- (1.239,2.0127) -- (1.2175,2.01) -- (1.196,2.0081) -- (1.1743,2.0069) -- (1.1527,2.0065);
  \draw[edgered, semithick] (1.1527,2.0065) -- (1.1321,1.9707) -- (1.1115,1.9348) -- (1.0909,1.899) -- (1.0703,1.8631) -- (1.0497,1.8273) -- (1.0292,1.7915) -- (1.0086,1.7556) -- (0.988,1.7198) -- (0.9674,1.6839) -- (0.9468,1.6481) -- (0.9262,1.6122) -- (0.9056,1.5764) -- (0.885,1.5406) -- (0.8644,1.5047) -- (0.8438,1.4689);
  \draw[edgegreen, semithick] (1.1527,2.0065) -- (1.1422,2.0254) -- (1.1323,2.0447) -- (1.1231,2.0643) -- (1.1146,2.0842) -- (1.1068,2.1044) -- (1.0997,2.1248) -- (1.0934,2.1455) -- (1.0877,2.1664) -- (1.0828,2.1875) -- (1.0786,2.2087) -- (1.0752,2.2301) -- (1.0725,2.2516) -- (1.0706,2.2731) -- (1.0694,2.2947) -- (1.069,2.3164);
  \draw[edgegreen, semithick] (1.069,2.3164) -- (1.0579,2.3231) -- (1.0472,2.3303) -- (1.0369,2.3381) -- (1.0269,2.3464) -- (1.0174,2.3551) -- (1.0083,2.3643) -- (0.9997,2.374) -- (0.9916,2.384) -- (0.984,2.3945) -- (0.9769,2.4053) -- (0.9703,2.4165) -- (0.9644,2.4279) -- (0.9589,2.4397) -- (0.9541,2.4516) -- (0.9499,2.4639);
  \draw[edgegreen, semithick] (0.9499,2.4639) -- (0.9409,2.4661) -- (0.9321,2.4688) -- (0.9235,2.4719) -- (0.9151,2.4756) -- (0.9068,2.4797) -- (0.8989,2.4843) -- (0.8911,2.4893) -- (0.8837,2.4947) -- (0.8766,2.5005) -- (0.8698,2.5067) -- (0.8634,2.5133) -- (0.8573,2.5202) -- (0.8516,2.5274) -- (0.8464,2.535) -- (0.8415,2.5428);
  \draw[edgegreen, semithick] (0.8415,2.5428) -- (0.8339,2.543) -- (0.8264,2.5437) -- (0.8189,2.5447) -- (0.8114,2.5463) -- (0.8041,2.5482) -- (0.7969,2.5506) -- (0.7898,2.5533) -- (0.7829,2.5565) -- (0.7762,2.5601) -- (0.7697,2.564) -- (0.7635,2.5684) -- (0.7575,2.5731) -- (0.7518,2.5781) -- (0.7464,2.5834) -- (0.7414,2.589);
  \draw[edgegreen, semithick] (0.7414,2.589) -- (0.7343,2.588) -- (0.7272,2.5873) -- (0.7201,2.5871) -- (0.7129,2.5873) -- (0.7058,2.5879) -- (0.6988,2.5889) -- (0.6918,2.5903) -- (0.6849,2.5921) -- (0.6781,2.5944) -- (0.6715,2.597) -- (0.665,2.6) -- (0.6587,2.6034) -- (0.6527,2.6071) -- (0.6468,2.6112) -- (0.6412,2.6156);
  \draw[edgegreen, semithick] (0.6412,2.6156) -- (0.634,2.6133) -- (0.6267,2.6113) -- (0.6192,2.6098) -- (0.6117,2.6087) -- (0.6042,2.608) -- (0.5966,2.6078) -- (0.589,2.608) -- (0.5814,2.6087) -- (0.5739,2.6098) -- (0.5665,2.6113) -- (0.5592,2.6133) -- (0.552,2.6156) -- (0.5449,2.6184) -- (0.538,2.6216) -- (0.5313,2.6252);
  \draw[edgegreen, semithick] (0.5313,2.6252) -- (0.5232,2.6208) -- (0.5149,2.6169) -- (0.5064,2.6134) -- (0.4977,2.6104) -- (0.4889,2.6079) -- (0.4799,2.6059) -- (0.4708,2.6044) -- (0.4617,2.6034) -- (0.4525,2.6028) -- (0.4433,2.6028) -- (0.4341,2.6034) -- (0.425,2.6044) -- (0.4159,2.6059) -- (0.4069,2.6079) -- (0.3981,2.6104);
  \draw[edgegreen, semithick] (0.3981,2.6104) -- (0.3883,2.6019) -- (0.3782,2.5939) -- (0.3677,2.5864) -- (0.3568,2.5794) -- (0.3455,2.573) -- (0.334,2.5672) -- (0.3222,2.5619) -- (0.3102,2.5572) -- (0.2979,2.5531) -- (0.2855,2.5496) -- (0.2729,2.5467) -- (0.2601,2.5444) -- (0.2473,2.5428) -- (0.2344,2.5418) -- (0.2215,2.5415);
  \draw[edgegreen, semithick] (0.2215,2.5415) -- (0.2104,2.5229) -- (0.1986,2.5047) -- (0.1862,2.487) -- (0.1733,2.4697) -- (0.1597,2.4528) -- (0.1455,2.4365) -- (0.1308,2.4206) -- (0.1155,2.4053) -- (0.0997,2.3905) -- (0.0834,2.3762) -- (0.0666,2.3626) -- (0.0494,2.3495) -- (0.0317,2.3371) -- (0.0135,2.3252) -- (-0.005,2.314);
  \draw[edgered, semithick] (-0.005,2.314) -- (-0.0049,2.2727) -- (-0.0048,2.2314) -- (-0.0047,2.19) -- (-0.0046,2.1487) -- (-0.0045,2.1074) -- (-0.0045,2.066) -- (-0.0044,2.0247) -- (-0.0043,1.9834) -- (-0.0042,1.942) -- (-0.0041,1.9007) -- (-0.004,1.8593) -- (-0.0039,1.818) -- (-0.0038,1.7767) -- (-0.0037,1.7353) -- (-0.0037,1.694);
  \draw[edgeblue, semithick] (-0.005,2.314) -- (-0.0236,2.3251) -- (-0.0417,2.3369) -- (-0.0595,2.3493) -- (-0.0768,2.3623) -- (-0.0937,2.3758) -- (-0.11,2.39) -- (-0.1259,2.4047) -- (-0.1412,2.42) -- (-0.156,2.4358) -- (-0.1702,2.4521) -- (-0.1839,2.4689) -- (-0.197,2.4862) -- (-0.2094,2.5039) -- (-0.2212,2.522) -- (-0.2324,2.5405);
  \draw[edgeblue, semithick] (-0.2324,2.5405) -- (-0.2454,2.5408) -- (-0.2583,2.5417) -- (-0.2711,2.5433) -- (-0.2838,2.5455) -- (-0.2965,2.5483) -- (-0.3089,2.5517) -- (-0.3212,2.5558) -- (-0.3333,2.5604) -- (-0.3451,2.5657) -- (-0.3566,2.5715) -- (-0.3679,2.5779) -- (-0.3788,2.5848) -- (-0.3894,2.5923) -- (-0.3995,2.6002) -- (-0.4093,2.6087);
  \draw[edgeblue, semithick] (-0.4093,2.6087) -- (-0.4182,2.6061) -- (-0.4271,2.6041) -- (-0.4362,2.6025) -- (-0.4453,2.6015) -- (-0.4545,2.6009) -- (-0.4637,2.6009) -- (-0.4729,2.6013) -- (-0.482,2.6023) -- (-0.4911,2.6038) -- (-0.5001,2.6058) -- (-0.509,2.6082) -- (-0.5177,2.6112) -- (-0.5262,2.6146) -- (-0.5345,2.6185) -- (-0.5426,2.6229);
  \draw[edgeblue, semithick] (-0.5426,2.6229) -- (-0.5493,2.6193) -- (-0.5562,2.6161) -- (-0.5632,2.6132) -- (-0.5704,2.6108) -- (-0.5777,2.6088) -- (-0.5852,2.6073) -- (-0.5927,2.6062) -- (-0.6002,2.6055) -- (-0.6078,2.6052) -- (-0.6154,2.6054) -- (-0.623,2.606) -- (-0.6305,2.6071) -- (-0.6379,2.6086) -- (-0.6453,2.6105) -- (-0.6525,2.6129);
  \draw[edgeblue, semithick] (-0.6525,2.6129) -- (-0.6581,2.6084) -- (-0.6639,2.6043) -- (-0.6699,2.6005) -- (-0.6762,2.5971) -- (-0.6827,2.5941) -- (-0.6893,2.5914) -- (-0.696,2.5891) -- (-0.7029,2.5873) -- (-0.7099,2.5858) -- (-0.717,2.5848) -- (-0.7241,2.5842) -- (-0.7312,2.5839) -- (-0.7383,2.5842) -- (-0.7454,2.5848) -- (-0.7525,2.5858);
  \draw[edgeblue, semithick] (-0.7525,2.5858) -- (-0.7576,2.5802) -- (-0.7629,2.5748) -- (-0.7686,2.5698) -- (-0.7746,2.5651) -- (-0.7808,2.5607) -- (-0.7872,2.5567) -- (-0.7939,2.5531) -- (-0.8008,2.5499) -- (-0.8079,2.5471) -- (-0.8151,2.5447) -- (-0.8224,2.5427) -- (-0.8298,2.5412) -- (-0.8373,2.5401) -- (-0.8449,2.5394) -- (-0.8525,2.5392);
  \draw[edgeblue, semithick] (-0.8525,2.5392) -- (-0.8573,2.5313) -- (-0.8625,2.5238) -- (-0.8681,2.5165) -- (-0.8742,2.5095) -- (-0.8806,2.5029) -- (-0.8873,2.4967) -- (-0.8944,2.4909) -- (-0.9019,2.4854) -- (-0.9096,2.4804) -- (-0.9175,2.4758) -- (-0.9257,2.4716) -- (-0.9342,2.4679) -- (-0.9428,2.4647) -- (-0.9516,2.462) -- (-0.9605,2.4598);
  \draw[edgeblue, semithick] (-0.9605,2.4598) -- (-0.9647,2.4475) -- (-0.9694,2.4355) -- (-0.9748,2.4237) -- (-0.9808,2.4123) -- (-0.9873,2.4011) -- (-0.9943,2.3902) -- (-1.0019,2.3797) -- (-1.01,2.3697) -- (-1.0185,2.36) -- (-1.0276,2.3507) -- (-1.037,2.3419) -- (-1.0469,2.3336) -- (-1.0572,2.3258) -- (-1.0679,2.3185) -- (-1.0789,2.3117);
  \draw[edgeblue, semithick] (-1.0789,2.3117) -- (-1.0793,2.2901) -- (-1.0804,2.2685) -- (-1.0822,2.2469) -- (-1.0848,2.2254) -- (-1.0881,2.204) -- (-1.0922,2.1828) -- (-1.097,2.1617) -- (-1.1026,2.1408) -- (-1.1089,2.1201) -- (-1.1159,2.0996) -- (-1.1236,2.0794) -- (-1.132,2.0594) -- (-1.1411,2.0398) -- (-1.1509,2.0205) -- (-1.1613,2.0015);
  \draw[edgered, semithick] (-1.1613,2.0015) -- (-1.1406,1.9658) -- (-1.1198,1.93) -- (-1.0991,1.8943) -- (-1.0784,1.8585) -- (-1.0576,1.8228) -- (-1.0369,1.787) -- (-1.0161,1.7513) -- (-0.9954,1.7155) -- (-0.9746,1.6797) -- (-0.9539,1.644) -- (-0.9331,1.6082) -- (-0.9124,1.5725) -- (-0.8917,1.5367) -- (-0.8709,1.501) -- (-0.8502,1.4652);
  \draw[edgegreen, semithick] (-1.1613,2.0015) -- (-1.183,2.0019) -- (-1.2046,2.0029) -- (-1.2262,2.0048) -- (-1.2476,2.0074) -- (-1.269,2.0107) -- (-1.2903,2.0148) -- (-1.3114,2.0196) -- (-1.3323,2.0252) -- (-1.353,2.0315) -- (-1.3735,2.0385) -- (-1.3937,2.0462) -- (-1.4137,2.0546) -- (-1.4333,2.0637) -- (-1.4526,2.0735) -- (-1.4715,2.0839);
  \draw[edgegreen, semithick] (-1.4715,2.0839) -- (-1.4829,2.0777) -- (-1.4945,2.0721) -- (-1.5064,2.067) -- (-1.5185,2.0625) -- (-1.5309,2.0587) -- (-1.5434,2.0554) -- (-1.5561,2.0528) -- (-1.5688,2.0508) -- (-1.5817,2.0494) -- (-1.5946,2.0487) -- (-1.6075,2.0486) -- (-1.6205,2.0491) -- (-1.6333,2.0503) -- (-1.6461,2.0521) -- (-1.6588,2.0545);
  \draw[edgegreen, semithick] (-1.6588,2.0545) -- (-1.6652,2.0479) -- (-1.6719,2.0416) -- (-1.679,2.0358) -- (-1.6864,2.0303) -- (-1.6941,2.0252) -- (-1.702,2.0206) -- (-1.7102,2.0164) -- (-1.7186,2.0127) -- (-1.7272,2.0094) -- (-1.736,2.0066) -- (-1.7449,2.0043) -- (-1.7539,2.0025) -- (-1.763,2.0012) -- (-1.7722,2.0005) -- (-1.7814,2.0002);
  \draw[edgegreen, semithick] (-1.7814,2.0002) -- (-1.7854,1.9937) -- (-1.7897,1.9875) -- (-1.7944,1.9815) -- (-1.7994,1.9758) -- (-1.8048,1.9705) -- (-1.8104,1.9654) -- (-1.8164,1.9607) -- (-1.8226,1.9563) -- (-1.829,1.9523) -- (-1.8357,1.9486) -- (-1.8425,1.9454) -- (-1.8496,1.9426) -- (-1.8568,1.9401) -- (-1.8641,1.9381) -- (-1.8715,1.9366);
  \draw[edgegreen, semithick] (-1.8715,1.9366) -- (-1.8741,1.9299) -- (-1.8771,1.9234) -- (-1.8804,1.9171) -- (-1.8842,1.911) -- (-1.8882,1.9052) -- (-1.8926,1.8996) -- (-1.8974,1.8942) -- (-1.9024,1.8892) -- (-1.9077,1.8844) -- (-1.9133,1.88) -- (-1.9192,1.8759) -- (-1.9252,1.8722) -- (-1.9315,1.8688) -- (-1.938,1.8658) -- (-1.9446,1.8631);
  \draw[edgegreen, semithick] (-1.9446,1.8631) -- (-1.9461,1.8557) -- (-1.9481,1.8484) -- (-1.9505,1.8412) -- (-1.9533,1.8341) -- (-1.9565,1.8272) -- (-1.9601,1.8206) -- (-1.9641,1.8141) -- (-1.9685,1.8079) -- (-1.9732,1.8019) -- (-1.9782,1.7963) -- (-1.9836,1.7909) -- (-1.9892,1.7858) -- (-1.9952,1.7811) -- (-2.0014,1.7767) -- (-2.0078,1.7727);
  \draw[edgegreen, semithick] (-2.0078,1.7727) -- (-2.0081,1.7636) -- (-2.0088,1.7544) -- (-2.0101,1.7453) -- (-2.0118,1.7362) -- (-2.0141,1.7273) -- (-2.0168,1.7185) -- (-2.02,1.7099) -- (-2.0237,1.7015) -- (-2.0279,1.6933) -- (-2.0325,1.6853) -- (-2.0375,1.6776) -- (-2.043,1.6702) -- (-2.0488,1.6631) -- (-2.0551,1.6564) -- (-2.0617,1.65);
  \draw[edgegreen, semithick] (-2.0617,1.65) -- (-2.0592,1.6373) -- (-2.0573,1.6245) -- (-2.0561,1.6116) -- (-2.0555,1.5987) -- (-2.0555,1.5858) -- (-2.0562,1.5729) -- (-2.0575,1.56) -- (-2.0595,1.5472) -- (-2.062,1.5345) -- (-2.0652,1.522) -- (-2.0691,1.5096) -- (-2.0735,1.4975) -- (-2.0785,1.4856) -- (-2.0841,1.4739) -- (-2.0903,1.4625);
  \draw[edgegreen, semithick] (-2.0903,1.4625) -- (-2.0797,1.4436) -- (-2.0699,1.4244) -- (-2.0607,1.4048) -- (-2.0522,1.3849) -- (-2.0444,1.3647) -- (-2.0373,1.3442) -- (-2.0309,1.3236) -- (-2.0253,1.3027) -- (-2.0203,1.2816) -- (-2.0162,1.2604) -- (-2.0127,1.239) -- (-2.01,1.2175) -- (-2.0081,1.196) -- (-2.0069,1.1743) -- (-2.0065,1.1527);
  \draw[edgered, semithick] (-2.0065,1.1527) -- (-1.9707,1.1321) -- (-1.9348,1.1115) -- (-1.899,1.0909) -- (-1.8631,1.0703) -- (-1.8273,1.0497) -- (-1.7915,1.0292) -- (-1.7556,1.0086) -- (-1.7198,0.988) -- (-1.6839,0.9674) -- (-1.6481,0.9468) -- (-1.6122,0.9262) -- (-1.5764,0.9056) -- (-1.5406,0.885) -- (-1.5047,0.8644) -- (-1.4689,0.8438);
  \draw[edgeblue, semithick] (-2.0065,1.1527) -- (-2.0254,1.1422) -- (-2.0447,1.1323) -- (-2.0643,1.1231) -- (-2.0842,1.1146) -- (-2.1044,1.1068) -- (-2.1248,1.0997) -- (-2.1455,1.0934) -- (-2.1664,1.0877) -- (-2.1875,1.0828) -- (-2.2087,1.0786) -- (-2.2301,1.0752) -- (-2.2516,1.0725) -- (-2.2731,1.0706) -- (-2.2947,1.0694) -- (-2.3164,1.069);
  \draw[edgeblue, semithick] (-2.3164,1.069) -- (-2.3231,1.0579) -- (-2.3303,1.0472) -- (-2.3381,1.0369) -- (-2.3464,1.0269) -- (-2.3551,1.0174) -- (-2.3643,1.0083) -- (-2.374,0.9997) -- (-2.384,0.9916) -- (-2.3945,0.984) -- (-2.4053,0.9769) -- (-2.4165,0.9703) -- (-2.4279,0.9644) -- (-2.4397,0.9589) -- (-2.4516,0.9541) -- (-2.4639,0.9499);
  \draw[edgeblue, semithick] (-2.4639,0.9499) -- (-2.4661,0.9409) -- (-2.4688,0.9321) -- (-2.4719,0.9235) -- (-2.4756,0.9151) -- (-2.4797,0.9068) -- (-2.4843,0.8989) -- (-2.4893,0.8911) -- (-2.4947,0.8837) -- (-2.5005,0.8766) -- (-2.5067,0.8698) -- (-2.5133,0.8634) -- (-2.5202,0.8573) -- (-2.5274,0.8516) -- (-2.535,0.8464) -- (-2.5428,0.8415);
  \draw[edgeblue, semithick] (-2.5428,0.8415) -- (-2.543,0.8339) -- (-2.5437,0.8264) -- (-2.5447,0.8189) -- (-2.5463,0.8114) -- (-2.5482,0.8041) -- (-2.5506,0.7969) -- (-2.5533,0.7898) -- (-2.5565,0.7829) -- (-2.5601,0.7762) -- (-2.564,0.7697) -- (-2.5684,0.7635) -- (-2.5731,0.7575) -- (-2.5781,0.7518) -- (-2.5834,0.7464) -- (-2.589,0.7414);
  \draw[edgeblue, semithick] (-2.589,0.7414) -- (-2.588,0.7343) -- (-2.5873,0.7272) -- (-2.5871,0.7201) -- (-2.5873,0.7129) -- (-2.5879,0.7058) -- (-2.5889,0.6988) -- (-2.5903,0.6918) -- (-2.5921,0.6849) -- (-2.5944,0.6781) -- (-2.597,0.6715) -- (-2.6,0.665) -- (-2.6034,0.6587) -- (-2.6071,0.6527) -- (-2.6112,0.6468) -- (-2.6156,0.6412);
  \draw[edgeblue, semithick] (-2.6156,0.6412) -- (-2.6133,0.634) -- (-2.6113,0.6267) -- (-2.6098,0.6192) -- (-2.6087,0.6117) -- (-2.608,0.6042) -- (-2.6078,0.5966) -- (-2.608,0.589) -- (-2.6087,0.5814) -- (-2.6098,0.5739) -- (-2.6113,0.5665) -- (-2.6133,0.5592) -- (-2.6156,0.552) -- (-2.6184,0.5449) -- (-2.6216,0.538) -- (-2.6252,0.5313);
  \draw[edgeblue, semithick] (-2.6252,0.5313) -- (-2.6208,0.5232) -- (-2.6169,0.5149) -- (-2.6134,0.5064) -- (-2.6104,0.4977) -- (-2.6079,0.4889) -- (-2.6059,0.4799) -- (-2.6044,0.4708) -- (-2.6034,0.4617) -- (-2.6028,0.4525) -- (-2.6028,0.4433) -- (-2.6034,0.4341) -- (-2.6044,0.425) -- (-2.6059,0.4159) -- (-2.6079,0.4069) -- (-2.6104,0.3981);
  \draw[edgeblue, semithick] (-2.6104,0.3981) -- (-2.6019,0.3883) -- (-2.5939,0.3782) -- (-2.5864,0.3677) -- (-2.5794,0.3568) -- (-2.573,0.3455) -- (-2.5672,0.334) -- (-2.5619,0.3222) -- (-2.5572,0.3102) -- (-2.5531,0.2979) -- (-2.5496,0.2855) -- (-2.5467,0.2729) -- (-2.5444,0.2601) -- (-2.5428,0.2473) -- (-2.5418,0.2344) -- (-2.5415,0.2215);
  \draw[edgeblue, semithick] (-2.5415,0.2215) -- (-2.5229,0.2104) -- (-2.5047,0.1986) -- (-2.487,0.1862) -- (-2.4697,0.1733) -- (-2.4528,0.1597) -- (-2.4365,0.1455) -- (-2.4206,0.1308) -- (-2.4053,0.1155) -- (-2.3905,0.0997) -- (-2.3762,0.0834) -- (-2.3626,0.0666) -- (-2.3495,0.0494) -- (-2.3371,0.0317) -- (-2.3252,0.0135) -- (-2.314,-0.005);
  \draw[edgered, semithick] (-2.314,-0.005) -- (-2.2727,-0.0049) -- (-2.2314,-0.0048) -- (-2.19,-0.0047) -- (-2.1487,-0.0046) -- (-2.1074,-0.0045) -- (-2.066,-0.0045) -- (-2.0247,-0.0044) -- (-1.9834,-0.0043) -- (-1.942,-0.0042) -- (-1.9007,-0.0041) -- (-1.8593,-0.004) -- (-1.818,-0.0039) -- (-1.7767,-0.0038) -- (-1.7353,-0.0037) -- (-1.694,-0.0037);
  \draw[edgegreen, semithick] (-2.314,-0.005) -- (-2.3251,-0.0236) -- (-2.3369,-0.0417) -- (-2.3493,-0.0595) -- (-2.3623,-0.0768) -- (-2.3758,-0.0937) -- (-2.39,-0.11) -- (-2.4047,-0.1259) -- (-2.42,-0.1412) -- (-2.4358,-0.156) -- (-2.4521,-0.1702) -- (-2.4689,-0.1839) -- (-2.4862,-0.197) -- (-2.5039,-0.2094) -- (-2.522,-0.2212) -- (-2.5405,-0.2324);
  \draw[edgegreen, semithick] (-2.5405,-0.2324) -- (-2.5408,-0.2454) -- (-2.5417,-0.2583) -- (-2.5433,-0.2711) -- (-2.5455,-0.2838) -- (-2.5483,-0.2965) -- (-2.5517,-0.3089) -- (-2.5558,-0.3212) -- (-2.5604,-0.3333) -- (-2.5657,-0.3451) -- (-2.5715,-0.3566) -- (-2.5779,-0.3679) -- (-2.5848,-0.3788) -- (-2.5923,-0.3894) -- (-2.6002,-0.3995) -- (-2.6087,-0.4093);
  \draw[edgegreen, semithick] (-2.6087,-0.4093) -- (-2.6061,-0.4182) -- (-2.6041,-0.4271) -- (-2.6025,-0.4362) -- (-2.6015,-0.4453) -- (-2.6009,-0.4545) -- (-2.6009,-0.4637) -- (-2.6013,-0.4729) -- (-2.6023,-0.482) -- (-2.6038,-0.4911) -- (-2.6058,-0.5001) -- (-2.6082,-0.509) -- (-2.6112,-0.5177) -- (-2.6146,-0.5262) -- (-2.6185,-0.5345) -- (-2.6229,-0.5426);
  \draw[edgegreen, semithick] (-2.6229,-0.5426) -- (-2.6193,-0.5493) -- (-2.6161,-0.5562) -- (-2.6132,-0.5632) -- (-2.6108,-0.5704) -- (-2.6088,-0.5777) -- (-2.6073,-0.5852) -- (-2.6062,-0.5927) -- (-2.6055,-0.6002) -- (-2.6052,-0.6078) -- (-2.6054,-0.6154) -- (-2.606,-0.623) -- (-2.6071,-0.6305) -- (-2.6086,-0.6379) -- (-2.6105,-0.6453) -- (-2.6129,-0.6525);
  \draw[edgegreen, semithick] (-2.6129,-0.6525) -- (-2.6084,-0.6581) -- (-2.6043,-0.6639) -- (-2.6005,-0.6699) -- (-2.5971,-0.6762) -- (-2.5941,-0.6827) -- (-2.5914,-0.6893) -- (-2.5891,-0.696) -- (-2.5873,-0.7029) -- (-2.5858,-0.7099) -- (-2.5848,-0.717) -- (-2.5842,-0.7241) -- (-2.5839,-0.7312) -- (-2.5842,-0.7383) -- (-2.5848,-0.7454) -- (-2.5858,-0.7525);
  \draw[edgegreen, semithick] (-2.5858,-0.7525) -- (-2.5802,-0.7576) -- (-2.5748,-0.7629) -- (-2.5698,-0.7686) -- (-2.5651,-0.7746) -- (-2.5607,-0.7808) -- (-2.5567,-0.7872) -- (-2.5531,-0.7939) -- (-2.5499,-0.8008) -- (-2.5471,-0.8079) -- (-2.5447,-0.8151) -- (-2.5427,-0.8224) -- (-2.5412,-0.8298) -- (-2.5401,-0.8373) -- (-2.5394,-0.8449) -- (-2.5392,-0.8525);
  \draw[edgegreen, semithick] (-2.5392,-0.8525) -- (-2.5313,-0.8573) -- (-2.5238,-0.8625) -- (-2.5165,-0.8681) -- (-2.5095,-0.8742) -- (-2.5029,-0.8806) -- (-2.4967,-0.8873) -- (-2.4909,-0.8944) -- (-2.4854,-0.9019) -- (-2.4804,-0.9096) -- (-2.4758,-0.9175) -- (-2.4716,-0.9257) -- (-2.4679,-0.9342) -- (-2.4647,-0.9428) -- (-2.462,-0.9516) -- (-2.4598,-0.9605);
  \draw[edgegreen, semithick] (-2.4598,-0.9605) -- (-2.4475,-0.9647) -- (-2.4355,-0.9694) -- (-2.4237,-0.9748) -- (-2.4123,-0.9808) -- (-2.4011,-0.9873) -- (-2.3902,-0.9943) -- (-2.3797,-1.0019) -- (-2.3697,-1.01) -- (-2.36,-1.0185) -- (-2.3507,-1.0276) -- (-2.3419,-1.037) -- (-2.3336,-1.0469) -- (-2.3258,-1.0572) -- (-2.3185,-1.0679) -- (-2.3117,-1.0789);
  \draw[edgegreen, semithick] (-2.3117,-1.0789) -- (-2.2901,-1.0793) -- (-2.2685,-1.0804) -- (-2.2469,-1.0822) -- (-2.2254,-1.0848) -- (-2.204,-1.0881) -- (-2.1828,-1.0922) -- (-2.1617,-1.097) -- (-2.1408,-1.1026) -- (-2.1201,-1.1089) -- (-2.0996,-1.1159) -- (-2.0794,-1.1236) -- (-2.0594,-1.132) -- (-2.0398,-1.1411) -- (-2.0205,-1.1509) -- (-2.0015,-1.1613);
  \draw[edgered, semithick] (-2.0015,-1.1613) -- (-1.9658,-1.1406) -- (-1.93,-1.1198) -- (-1.8943,-1.0991) -- (-1.8585,-1.0784) -- (-1.8228,-1.0576) -- (-1.787,-1.0369) -- (-1.7513,-1.0161) -- (-1.7155,-0.9954) -- (-1.6797,-0.9746) -- (-1.644,-0.9539) -- (-1.6082,-0.9331) -- (-1.5725,-0.9124) -- (-1.5367,-0.8917) -- (-1.501,-0.8709) -- (-1.4652,-0.8502);
  \draw[edgeblue, semithick] (-2.0015,-1.1613) -- (-2.0019,-1.183) -- (-2.0029,-1.2046) -- (-2.0048,-1.2262) -- (-2.0074,-1.2476) -- (-2.0107,-1.269) -- (-2.0148,-1.2903) -- (-2.0196,-1.3114) -- (-2.0252,-1.3323) -- (-2.0315,-1.353) -- (-2.0385,-1.3735) -- (-2.0462,-1.3937) -- (-2.0546,-1.4137) -- (-2.0637,-1.4333) -- (-2.0735,-1.4526) -- (-2.0839,-1.4715);
  \draw[edgeblue, semithick] (-2.0839,-1.4715) -- (-2.0777,-1.4829) -- (-2.0721,-1.4945) -- (-2.067,-1.5064) -- (-2.0625,-1.5185) -- (-2.0587,-1.5309) -- (-2.0554,-1.5434) -- (-2.0528,-1.5561) -- (-2.0508,-1.5688) -- (-2.0494,-1.5817) -- (-2.0487,-1.5946) -- (-2.0486,-1.6075) -- (-2.0491,-1.6205) -- (-2.0503,-1.6333) -- (-2.0521,-1.6461) -- (-2.0545,-1.6588);
  \draw[edgeblue, semithick] (-2.0545,-1.6588) -- (-2.0479,-1.6652) -- (-2.0416,-1.6719) -- (-2.0358,-1.679) -- (-2.0303,-1.6864) -- (-2.0252,-1.6941) -- (-2.0206,-1.702) -- (-2.0164,-1.7102) -- (-2.0127,-1.7186) -- (-2.0094,-1.7272) -- (-2.0066,-1.736) -- (-2.0043,-1.7449) -- (-2.0025,-1.7539) -- (-2.0012,-1.763) -- (-2.0005,-1.7722) -- (-2.0002,-1.7814);
  \draw[edgeblue, semithick] (-2.0002,-1.7814) -- (-1.9937,-1.7854) -- (-1.9875,-1.7897) -- (-1.9815,-1.7944) -- (-1.9758,-1.7994) -- (-1.9705,-1.8048) -- (-1.9654,-1.8104) -- (-1.9607,-1.8164) -- (-1.9563,-1.8226) -- (-1.9523,-1.829) -- (-1.9486,-1.8357) -- (-1.9454,-1.8425) -- (-1.9426,-1.8496) -- (-1.9401,-1.8568) -- (-1.9381,-1.8641) -- (-1.9366,-1.8715);
  \draw[edgeblue, semithick] (-1.9366,-1.8715) -- (-1.9299,-1.8741) -- (-1.9234,-1.8771) -- (-1.9171,-1.8804) -- (-1.911,-1.8842) -- (-1.9052,-1.8882) -- (-1.8996,-1.8926) -- (-1.8942,-1.8974) -- (-1.8892,-1.9024) -- (-1.8844,-1.9077) -- (-1.88,-1.9133) -- (-1.8759,-1.9192) -- (-1.8722,-1.9252) -- (-1.8688,-1.9315) -- (-1.8658,-1.938) -- (-1.8631,-1.9446);
  \draw[edgeblue, semithick] (-1.8631,-1.9446) -- (-1.8557,-1.9461) -- (-1.8484,-1.9481) -- (-1.8412,-1.9505) -- (-1.8341,-1.9533) -- (-1.8272,-1.9565) -- (-1.8206,-1.9601) -- (-1.8141,-1.9641) -- (-1.8079,-1.9685) -- (-1.8019,-1.9732) -- (-1.7963,-1.9782) -- (-1.7909,-1.9836) -- (-1.7858,-1.9892) -- (-1.7811,-1.9952) -- (-1.7767,-2.0014) -- (-1.7727,-2.0078);
  \draw[edgeblue, semithick] (-1.7727,-2.0078) -- (-1.7636,-2.0081) -- (-1.7544,-2.0088) -- (-1.7453,-2.0101) -- (-1.7362,-2.0118) -- (-1.7273,-2.0141) -- (-1.7185,-2.0168) -- (-1.7099,-2.02) -- (-1.7015,-2.0237) -- (-1.6933,-2.0279) -- (-1.6853,-2.0325) -- (-1.6776,-2.0375) -- (-1.6702,-2.043) -- (-1.6631,-2.0488) -- (-1.6564,-2.0551) -- (-1.65,-2.0617);
  \draw[edgeblue, semithick] (-1.65,-2.0617) -- (-1.6373,-2.0592) -- (-1.6245,-2.0573) -- (-1.6116,-2.0561) -- (-1.5987,-2.0555) -- (-1.5858,-2.0555) -- (-1.5729,-2.0562) -- (-1.56,-2.0575) -- (-1.5472,-2.0595) -- (-1.5345,-2.062) -- (-1.522,-2.0652) -- (-1.5096,-2.0691) -- (-1.4975,-2.0735) -- (-1.4856,-2.0785) -- (-1.4739,-2.0841) -- (-1.4625,-2.0903);
  \draw[edgeblue, semithick] (-1.4625,-2.0903) -- (-1.4436,-2.0797) -- (-1.4244,-2.0699) -- (-1.4048,-2.0607) -- (-1.3849,-2.0522) -- (-1.3647,-2.0444) -- (-1.3442,-2.0373) -- (-1.3236,-2.0309) -- (-1.3027,-2.0253) -- (-1.2816,-2.0203) -- (-1.2604,-2.0162) -- (-1.239,-2.0127) -- (-1.2175,-2.01) -- (-1.196,-2.0081) -- (-1.1743,-2.0069) -- (-1.1527,-2.0065);
  \draw[edgered, semithick] (-1.1527,-2.0065) -- (-1.1321,-1.9707) -- (-1.1115,-1.9348) -- (-1.0909,-1.899) -- (-1.0703,-1.8631) -- (-1.0497,-1.8273) -- (-1.0292,-1.7915) -- (-1.0086,-1.7556) -- (-0.988,-1.7198) -- (-0.9674,-1.6839) -- (-0.9468,-1.6481) -- (-0.9262,-1.6122) -- (-0.9056,-1.5764) -- (-0.885,-1.5406) -- (-0.8644,-1.5047) -- (-0.8438,-1.4689);
  \draw[edgegreen, semithick] (-1.1527,-2.0065) -- (-1.1422,-2.0254) -- (-1.1323,-2.0447) -- (-1.1231,-2.0643) -- (-1.1146,-2.0842) -- (-1.1068,-2.1044) -- (-1.0997,-2.1248) -- (-1.0934,-2.1455) -- (-1.0877,-2.1664) -- (-1.0828,-2.1875) -- (-1.0786,-2.2087) -- (-1.0752,-2.2301) -- (-1.0725,-2.2516) -- (-1.0706,-2.2731) -- (-1.0694,-2.2947) -- (-1.069,-2.3164);
  \draw[edgegreen, semithick] (-1.069,-2.3164) -- (-1.0579,-2.3231) -- (-1.0472,-2.3303) -- (-1.0369,-2.3381) -- (-1.0269,-2.3464) -- (-1.0174,-2.3551) -- (-1.0083,-2.3643) -- (-0.9997,-2.374) -- (-0.9916,-2.384) -- (-0.984,-2.3945) -- (-0.9769,-2.4053) -- (-0.9703,-2.4165) -- (-0.9644,-2.4279) -- (-0.9589,-2.4397) -- (-0.9541,-2.4516) -- (-0.9499,-2.4639);
  \draw[edgegreen, semithick] (-0.9499,-2.4639) -- (-0.9409,-2.4661) -- (-0.9321,-2.4688) -- (-0.9235,-2.4719) -- (-0.9151,-2.4756) -- (-0.9068,-2.4797) -- (-0.8989,-2.4843) -- (-0.8911,-2.4893) -- (-0.8837,-2.4947) -- (-0.8766,-2.5005) -- (-0.8698,-2.5067) -- (-0.8634,-2.5133) -- (-0.8573,-2.5202) -- (-0.8516,-2.5274) -- (-0.8464,-2.535) -- (-0.8415,-2.5428);
  \draw[edgegreen, semithick] (-0.8415,-2.5428) -- (-0.8339,-2.543) -- (-0.8264,-2.5437) -- (-0.8189,-2.5447) -- (-0.8114,-2.5463) -- (-0.8041,-2.5482) -- (-0.7969,-2.5506) -- (-0.7898,-2.5533) -- (-0.7829,-2.5565) -- (-0.7762,-2.5601) -- (-0.7697,-2.564) -- (-0.7635,-2.5684) -- (-0.7575,-2.5731) -- (-0.7518,-2.5781) -- (-0.7464,-2.5834) -- (-0.7414,-2.589);
  \draw[edgegreen, semithick] (-0.7414,-2.589) -- (-0.7343,-2.588) -- (-0.7272,-2.5873) -- (-0.7201,-2.5871) -- (-0.7129,-2.5873) -- (-0.7058,-2.5879) -- (-0.6988,-2.5889) -- (-0.6918,-2.5903) -- (-0.6849,-2.5921) -- (-0.6781,-2.5944) -- (-0.6715,-2.597) -- (-0.665,-2.6) -- (-0.6587,-2.6034) -- (-0.6527,-2.6071) -- (-0.6468,-2.6112) -- (-0.6412,-2.6156);
  \draw[edgegreen, semithick] (-0.6412,-2.6156) -- (-0.634,-2.6133) -- (-0.6267,-2.6113) -- (-0.6192,-2.6098) -- (-0.6117,-2.6087) -- (-0.6042,-2.608) -- (-0.5966,-2.6078) -- (-0.589,-2.608) -- (-0.5814,-2.6087) -- (-0.5739,-2.6098) -- (-0.5665,-2.6113) -- (-0.5592,-2.6133) -- (-0.552,-2.6156) -- (-0.5449,-2.6184) -- (-0.538,-2.6216) -- (-0.5313,-2.6252);
  \draw[edgegreen, semithick] (-0.5313,-2.6252) -- (-0.5232,-2.6208) -- (-0.5149,-2.6169) -- (-0.5064,-2.6134) -- (-0.4977,-2.6104) -- (-0.4889,-2.6079) -- (-0.4799,-2.6059) -- (-0.4708,-2.6044) -- (-0.4617,-2.6034) -- (-0.4525,-2.6028) -- (-0.4433,-2.6028) -- (-0.4341,-2.6034) -- (-0.425,-2.6044) -- (-0.4159,-2.6059) -- (-0.4069,-2.6079) -- (-0.3981,-2.6104);
  \draw[edgegreen, semithick] (-0.3981,-2.6104) -- (-0.3883,-2.6019) -- (-0.3782,-2.5939) -- (-0.3677,-2.5864) -- (-0.3568,-2.5794) -- (-0.3455,-2.573) -- (-0.334,-2.5672) -- (-0.3222,-2.5619) -- (-0.3102,-2.5572) -- (-0.2979,-2.5531) -- (-0.2855,-2.5496) -- (-0.2729,-2.5467) -- (-0.2601,-2.5444) -- (-0.2473,-2.5428) -- (-0.2344,-2.5418) -- (-0.2215,-2.5415);
  \draw[edgegreen, semithick] (-0.2215,-2.5415) -- (-0.2104,-2.5229) -- (-0.1986,-2.5047) -- (-0.1862,-2.487) -- (-0.1733,-2.4697) -- (-0.1597,-2.4528) -- (-0.1455,-2.4365) -- (-0.1308,-2.4206) -- (-0.1155,-2.4053) -- (-0.0997,-2.3905) -- (-0.0834,-2.3762) -- (-0.0666,-2.3626) -- (-0.0494,-2.3495) -- (-0.0317,-2.3371) -- (-0.0135,-2.3252) -- (0.005,-2.314);
  \draw[edgered, semithick] (0.005,-2.314) -- (0.0049,-2.2727) -- (0.0048,-2.2314) -- (0.0047,-2.19) -- (0.0046,-2.1487) -- (0.0045,-2.1074) -- (0.0045,-2.066) -- (0.0044,-2.0247) -- (0.0043,-1.9834) -- (0.0042,-1.942) -- (0.0041,-1.9007) -- (0.004,-1.8593) -- (0.0039,-1.818) -- (0.0038,-1.7767) -- (0.0037,-1.7353) -- (0.0037,-1.694);
  \draw[edgeblue, semithick] (0.005,-2.314) -- (0.0236,-2.3251) -- (0.0417,-2.3369) -- (0.0595,-2.3493) -- (0.0768,-2.3623) -- (0.0937,-2.3758) -- (0.11,-2.39) -- (0.1259,-2.4047) -- (0.1412,-2.42) -- (0.156,-2.4358) -- (0.1702,-2.4521) -- (0.1839,-2.4689) -- (0.197,-2.4862) -- (0.2094,-2.5039) -- (0.2212,-2.522) -- (0.2324,-2.5405);
  \draw[edgeblue, semithick] (0.2324,-2.5405) -- (0.2454,-2.5408) -- (0.2583,-2.5417) -- (0.2711,-2.5433) -- (0.2838,-2.5455) -- (0.2965,-2.5483) -- (0.3089,-2.5517) -- (0.3212,-2.5558) -- (0.3333,-2.5604) -- (0.3451,-2.5657) -- (0.3566,-2.5715) -- (0.3679,-2.5779) -- (0.3788,-2.5848) -- (0.3894,-2.5923) -- (0.3995,-2.6002) -- (0.4093,-2.6087);
  \draw[edgeblue, semithick] (0.4093,-2.6087) -- (0.4182,-2.6061) -- (0.4271,-2.6041) -- (0.4362,-2.6025) -- (0.4453,-2.6015) -- (0.4545,-2.6009) -- (0.4637,-2.6009) -- (0.4729,-2.6013) -- (0.482,-2.6023) -- (0.4911,-2.6038) -- (0.5001,-2.6058) -- (0.509,-2.6082) -- (0.5177,-2.6112) -- (0.5262,-2.6146) -- (0.5345,-2.6185) -- (0.5426,-2.6229);
  \draw[edgeblue, semithick] (0.5426,-2.6229) -- (0.5493,-2.6193) -- (0.5562,-2.6161) -- (0.5632,-2.6132) -- (0.5704,-2.6108) -- (0.5777,-2.6088) -- (0.5852,-2.6073) -- (0.5927,-2.6062) -- (0.6002,-2.6055) -- (0.6078,-2.6052) -- (0.6154,-2.6054) -- (0.623,-2.606) -- (0.6305,-2.6071) -- (0.6379,-2.6086) -- (0.6453,-2.6105) -- (0.6525,-2.6129);
  \draw[edgeblue, semithick] (0.6525,-2.6129) -- (0.6581,-2.6084) -- (0.6639,-2.6043) -- (0.6699,-2.6005) -- (0.6762,-2.5971) -- (0.6827,-2.5941) -- (0.6893,-2.5914) -- (0.696,-2.5891) -- (0.7029,-2.5873) -- (0.7099,-2.5858) -- (0.717,-2.5848) -- (0.7241,-2.5842) -- (0.7312,-2.5839) -- (0.7383,-2.5842) -- (0.7454,-2.5848) -- (0.7525,-2.5858);
  \draw[edgeblue, semithick] (0.7525,-2.5858) -- (0.7576,-2.5802) -- (0.7629,-2.5748) -- (0.7686,-2.5698) -- (0.7746,-2.5651) -- (0.7808,-2.5607) -- (0.7872,-2.5567) -- (0.7939,-2.5531) -- (0.8008,-2.5499) -- (0.8079,-2.5471) -- (0.8151,-2.5447) -- (0.8224,-2.5427) -- (0.8298,-2.5412) -- (0.8373,-2.5401) -- (0.8449,-2.5394) -- (0.8525,-2.5392);
  \draw[edgeblue, semithick] (0.8525,-2.5392) -- (0.8573,-2.5313) -- (0.8625,-2.5238) -- (0.8681,-2.5165) -- (0.8742,-2.5095) -- (0.8806,-2.5029) -- (0.8873,-2.4967) -- (0.8944,-2.4909) -- (0.9019,-2.4854) -- (0.9096,-2.4804) -- (0.9175,-2.4758) -- (0.9257,-2.4716) -- (0.9342,-2.4679) -- (0.9428,-2.4647) -- (0.9516,-2.462) -- (0.9605,-2.4598);
  \draw[edgeblue, semithick] (0.9605,-2.4598) -- (0.9647,-2.4475) -- (0.9694,-2.4355) -- (0.9748,-2.4237) -- (0.9808,-2.4123) -- (0.9873,-2.4011) -- (0.9943,-2.3902) -- (1.0019,-2.3797) -- (1.01,-2.3697) -- (1.0185,-2.36) -- (1.0276,-2.3507) -- (1.037,-2.3419) -- (1.0469,-2.3336) -- (1.0572,-2.3258) -- (1.0679,-2.3185) -- (1.0789,-2.3117);
  \draw[edgeblue, semithick] (1.0789,-2.3117) -- (1.0793,-2.2901) -- (1.0804,-2.2685) -- (1.0822,-2.2469) -- (1.0848,-2.2254) -- (1.0881,-2.204) -- (1.0922,-2.1828) -- (1.097,-2.1617) -- (1.1026,-2.1408) -- (1.1089,-2.1201) -- (1.1159,-2.0996) -- (1.1236,-2.0794) -- (1.132,-2.0594) -- (1.1411,-2.0398) -- (1.1509,-2.0205) -- (1.1613,-2.0015);
  \draw[edgered, semithick] (1.1613,-2.0015) -- (1.1406,-1.9658) -- (1.1198,-1.93) -- (1.0991,-1.8943) -- (1.0784,-1.8585) -- (1.0576,-1.8228) -- (1.0369,-1.787) -- (1.0161,-1.7513) -- (0.9954,-1.7155) -- (0.9746,-1.6797) -- (0.9539,-1.644) -- (0.9331,-1.6082) -- (0.9124,-1.5725) -- (0.8917,-1.5367) -- (0.8709,-1.501) -- (0.8502,-1.4652);
  \draw[edgegreen, semithick] (1.1613,-2.0015) -- (1.183,-2.0019) -- (1.2046,-2.0029) -- (1.2262,-2.0048) -- (1.2476,-2.0074) -- (1.269,-2.0107) -- (1.2903,-2.0148) -- (1.3114,-2.0196) -- (1.3323,-2.0252) -- (1.353,-2.0315) -- (1.3735,-2.0385) -- (1.3937,-2.0462) -- (1.4137,-2.0546) -- (1.4333,-2.0637) -- (1.4526,-2.0735) -- (1.4715,-2.0839);
  \draw[edgegreen, semithick] (1.4715,-2.0839) -- (1.4829,-2.0777) -- (1.4945,-2.0721) -- (1.5064,-2.067) -- (1.5185,-2.0625) -- (1.5309,-2.0587) -- (1.5434,-2.0554) -- (1.5561,-2.0528) -- (1.5688,-2.0508) -- (1.5817,-2.0494) -- (1.5946,-2.0487) -- (1.6075,-2.0486) -- (1.6205,-2.0491) -- (1.6333,-2.0503) -- (1.6461,-2.0521) -- (1.6588,-2.0545);
  \draw[edgegreen, semithick] (1.6588,-2.0545) -- (1.6652,-2.0479) -- (1.6719,-2.0416) -- (1.679,-2.0358) -- (1.6864,-2.0303) -- (1.6941,-2.0252) -- (1.702,-2.0206) -- (1.7102,-2.0164) -- (1.7186,-2.0127) -- (1.7272,-2.0094) -- (1.736,-2.0066) -- (1.7449,-2.0043) -- (1.7539,-2.0025) -- (1.763,-2.0012) -- (1.7722,-2.0005) -- (1.7814,-2.0002);
  \draw[edgegreen, semithick] (1.7814,-2.0002) -- (1.7854,-1.9937) -- (1.7897,-1.9875) -- (1.7944,-1.9815) -- (1.7994,-1.9758) -- (1.8048,-1.9705) -- (1.8104,-1.9654) -- (1.8164,-1.9607) -- (1.8226,-1.9563) -- (1.829,-1.9523) -- (1.8357,-1.9486) -- (1.8425,-1.9454) -- (1.8496,-1.9426) -- (1.8568,-1.9401) -- (1.8641,-1.9381) -- (1.8715,-1.9366);
  \draw[edgegreen, semithick] (1.8715,-1.9366) -- (1.8741,-1.9299) -- (1.8771,-1.9234) -- (1.8804,-1.9171) -- (1.8842,-1.911) -- (1.8882,-1.9052) -- (1.8926,-1.8996) -- (1.8974,-1.8942) -- (1.9024,-1.8892) -- (1.9077,-1.8844) -- (1.9133,-1.88) -- (1.9192,-1.8759) -- (1.9252,-1.8722) -- (1.9315,-1.8688) -- (1.938,-1.8658) -- (1.9446,-1.8631);
  \draw[edgegreen, semithick] (1.9446,-1.8631) -- (1.9461,-1.8557) -- (1.9481,-1.8484) -- (1.9505,-1.8412) -- (1.9533,-1.8341) -- (1.9565,-1.8272) -- (1.9601,-1.8206) -- (1.9641,-1.8141) -- (1.9685,-1.8079) -- (1.9732,-1.8019) -- (1.9782,-1.7963) -- (1.9836,-1.7909) -- (1.9892,-1.7858) -- (1.9952,-1.7811) -- (2.0014,-1.7767) -- (2.0078,-1.7727);
  \draw[edgegreen, semithick] (2.0078,-1.7727) -- (2.0081,-1.7636) -- (2.0088,-1.7544) -- (2.0101,-1.7453) -- (2.0118,-1.7362) -- (2.0141,-1.7273) -- (2.0168,-1.7185) -- (2.02,-1.7099) -- (2.0237,-1.7015) -- (2.0279,-1.6933) -- (2.0325,-1.6853) -- (2.0375,-1.6776) -- (2.043,-1.6702) -- (2.0488,-1.6631) -- (2.0551,-1.6564) -- (2.0617,-1.65);
  \draw[edgegreen, semithick] (2.0617,-1.65) -- (2.0592,-1.6373) -- (2.0573,-1.6245) -- (2.0561,-1.6116) -- (2.0555,-1.5987) -- (2.0555,-1.5858) -- (2.0562,-1.5729) -- (2.0575,-1.56) -- (2.0595,-1.5472) -- (2.062,-1.5345) -- (2.0652,-1.522) -- (2.0691,-1.5096) -- (2.0735,-1.4975) -- (2.0785,-1.4856) -- (2.0841,-1.4739) -- (2.0903,-1.4625);
  \draw[edgegreen, semithick] (2.0903,-1.4625) -- (2.0797,-1.4436) -- (2.0699,-1.4244) -- (2.0607,-1.4048) -- (2.0522,-1.3849) -- (2.0444,-1.3647) -- (2.0373,-1.3442) -- (2.0309,-1.3236) -- (2.0253,-1.3027) -- (2.0203,-1.2816) -- (2.0162,-1.2604) -- (2.0127,-1.239) -- (2.01,-1.2175) -- (2.0081,-1.196) -- (2.0069,-1.1743) -- (2.0065,-1.1527);
  \draw[edgered, semithick] (2.0065,-1.1527) -- (1.9707,-1.1321) -- (1.9348,-1.1115) -- (1.899,-1.0909) -- (1.8631,-1.0703) -- (1.8273,-1.0497) -- (1.7915,-1.0292) -- (1.7556,-1.0086) -- (1.7198,-0.988) -- (1.6839,-0.9674) -- (1.6481,-0.9468) -- (1.6122,-0.9262) -- (1.5764,-0.9056) -- (1.5406,-0.885) -- (1.5047,-0.8644) -- (1.4689,-0.8438);
  \draw[edgeblue, semithick] (2.0065,-1.1527) -- (2.0254,-1.1422) -- (2.0447,-1.1323) -- (2.0643,-1.1231) -- (2.0842,-1.1146) -- (2.1044,-1.1068) -- (2.1248,-1.0997) -- (2.1455,-1.0934) -- (2.1664,-1.0877) -- (2.1875,-1.0828) -- (2.2087,-1.0786) -- (2.2301,-1.0752) -- (2.2516,-1.0725) -- (2.2731,-1.0706) -- (2.2947,-1.0694) -- (2.3164,-1.069);
  \draw[edgeblue, semithick] (2.3164,-1.069) -- (2.3231,-1.0579) -- (2.3303,-1.0472) -- (2.3381,-1.0369) -- (2.3464,-1.0269) -- (2.3551,-1.0174) -- (2.3643,-1.0083) -- (2.374,-0.9997) -- (2.384,-0.9916) -- (2.3945,-0.984) -- (2.4053,-0.9769) -- (2.4165,-0.9703) -- (2.4279,-0.9644) -- (2.4397,-0.9589) -- (2.4516,-0.9541) -- (2.4639,-0.9499);
  \draw[edgeblue, semithick] (2.4639,-0.9499) -- (2.4661,-0.9409) -- (2.4688,-0.9321) -- (2.4719,-0.9235) -- (2.4756,-0.9151) -- (2.4797,-0.9068) -- (2.4843,-0.8989) -- (2.4893,-0.8911) -- (2.4947,-0.8837) -- (2.5005,-0.8766) -- (2.5067,-0.8698) -- (2.5133,-0.8634) -- (2.5202,-0.8573) -- (2.5274,-0.8516) -- (2.535,-0.8464) -- (2.5428,-0.8415);
  \draw[edgeblue, semithick] (2.5428,-0.8415) -- (2.543,-0.8339) -- (2.5437,-0.8264) -- (2.5447,-0.8189) -- (2.5463,-0.8114) -- (2.5482,-0.8041) -- (2.5506,-0.7969) -- (2.5533,-0.7898) -- (2.5565,-0.7829) -- (2.5601,-0.7762) -- (2.564,-0.7697) -- (2.5684,-0.7635) -- (2.5731,-0.7575) -- (2.5781,-0.7518) -- (2.5834,-0.7464) -- (2.589,-0.7414);
  \draw[edgeblue, semithick] (2.589,-0.7414) -- (2.588,-0.7343) -- (2.5873,-0.7272) -- (2.5871,-0.7201) -- (2.5873,-0.7129) -- (2.5879,-0.7058) -- (2.5889,-0.6988) -- (2.5903,-0.6918) -- (2.5921,-0.6849) -- (2.5944,-0.6781) -- (2.597,-0.6715) -- (2.6,-0.665) -- (2.6034,-0.6587) -- (2.6071,-0.6527) -- (2.6112,-0.6468) -- (2.6156,-0.6412);
  \draw[edgeblue, semithick] (2.6156,-0.6412) -- (2.6133,-0.634) -- (2.6113,-0.6267) -- (2.6098,-0.6192) -- (2.6087,-0.6117) -- (2.608,-0.6042) -- (2.6078,-0.5966) -- (2.608,-0.589) -- (2.6087,-0.5814) -- (2.6098,-0.5739) -- (2.6113,-0.5665) -- (2.6133,-0.5592) -- (2.6156,-0.552) -- (2.6184,-0.5449) -- (2.6216,-0.538) -- (2.6252,-0.5313);
  \draw[edgeblue, semithick] (2.6252,-0.5313) -- (2.6208,-0.5232) -- (2.6169,-0.5149) -- (2.6134,-0.5064) -- (2.6104,-0.4977) -- (2.6079,-0.4889) -- (2.6059,-0.4799) -- (2.6044,-0.4708) -- (2.6034,-0.4617) -- (2.6028,-0.4525) -- (2.6028,-0.4433) -- (2.6034,-0.4341) -- (2.6044,-0.425) -- (2.6059,-0.4159) -- (2.6079,-0.4069) -- (2.6104,-0.3981);
  \draw[edgeblue, semithick] (2.6104,-0.3981) -- (2.6019,-0.3883) -- (2.5939,-0.3782) -- (2.5864,-0.3677) -- (2.5794,-0.3568) -- (2.573,-0.3455) -- (2.5672,-0.334) -- (2.5619,-0.3222) -- (2.5572,-0.3102) -- (2.5531,-0.2979) -- (2.5496,-0.2855) -- (2.5467,-0.2729) -- (2.5444,-0.2601) -- (2.5428,-0.2473) -- (2.5418,-0.2344) -- (2.5415,-0.2215);
  \draw[edgeblue, semithick] (2.5415,-0.2215) -- (2.5229,-0.2104) -- (2.5047,-0.1986) -- (2.487,-0.1862) -- (2.4697,-0.1733) -- (2.4528,-0.1597) -- (2.4365,-0.1455) -- (2.4206,-0.1308) -- (2.4053,-0.1155) -- (2.3905,-0.0997) -- (2.3762,-0.0834) -- (2.3626,-0.0666) -- (2.3495,-0.0494) -- (2.3371,-0.0317) -- (2.3252,-0.0135) -- (2.314,0.005);
  % --- Vertices ---
  \fill[black] (1.694,0.0037) circle[radius=0.03cm];
  \fill[black] (1.4652,0.8502) circle[radius=0.03cm];
  \fill[black] (0.8438,1.4689) circle[radius=0.03cm];
  \fill[black] (-0.0037,1.694) circle[radius=0.03cm];
  \fill[black] (-0.8502,1.4652) circle[radius=0.03cm];
  \fill[black] (-1.4689,0.8438) circle[radius=0.03cm];
  \fill[black] (-1.694,-0.0037) circle[radius=0.03cm];
  \fill[black] (-1.4652,-0.8502) circle[radius=0.03cm];
  \fill[black] (-0.8438,-1.4689) circle[radius=0.03cm];
  \fill[black] (0.0037,-1.694) circle[radius=0.03cm];
  \fill[black] (0.8502,-1.4652) circle[radius=0.03cm];
  \fill[black] (1.4689,-0.8438) circle[radius=0.03cm];
  \fill[black] (2.314,0.005) circle[radius=0.03cm];
  \fill[black] (2.5405,0.2324) circle[radius=0.03cm];
  \fill[black] (2.6087,0.4093) circle[radius=0.03cm];
  \fill[black] (2.6229,0.5426) circle[radius=0.03cm];
  \fill[black] (2.6129,0.6525) circle[radius=0.03cm];
  \fill[black] (2.5858,0.7525) circle[radius=0.03cm];
  \fill[black] (2.5392,0.8525) circle[radius=0.03cm];
  \fill[black] (2.4598,0.9605) circle[radius=0.03cm];
  \fill[black] (2.3117,1.0789) circle[radius=0.03cm];
  \fill[black] (2.0015,1.1613) circle[radius=0.03cm];
  \fill[black] (2.0839,1.4715) circle[radius=0.03cm];
  \fill[black] (2.0545,1.6588) circle[radius=0.03cm];
  \fill[black] (2.0002,1.7814) circle[radius=0.03cm];
  \fill[black] (1.9366,1.8715) circle[radius=0.03cm];
  \fill[black] (1.8631,1.9446) circle[radius=0.03cm];
  \fill[black] (1.7727,2.0078) circle[radius=0.03cm];
  \fill[black] (1.65,2.0617) circle[radius=0.03cm];
  \fill[black] (1.4625,2.0903) circle[radius=0.03cm];
  \fill[black] (1.1527,2.0065) circle[radius=0.03cm];
  \fill[black] (1.069,2.3164) circle[radius=0.03cm];
  \fill[black] (0.9499,2.4639) circle[radius=0.03cm];
  \fill[black] (0.8415,2.5428) circle[radius=0.03cm];
  \fill[black] (0.7414,2.589) circle[radius=0.03cm];
  \fill[black] (0.6412,2.6156) circle[radius=0.03cm];
  \fill[black] (0.5313,2.6252) circle[radius=0.03cm];
  \fill[black] (0.3981,2.6104) circle[radius=0.03cm];
  \fill[black] (0.2215,2.5415) circle[radius=0.03cm];
  \fill[black] (-0.005,2.314) circle[radius=0.03cm];
  \fill[black] (-0.2324,2.5405) circle[radius=0.03cm];
  \fill[black] (-0.4093,2.6087) circle[radius=0.03cm];
  \fill[black] (-0.5426,2.6229) circle[radius=0.03cm];
  \fill[black] (-0.6525,2.6129) circle[radius=0.03cm];
  \fill[black] (-0.7525,2.5858) circle[radius=0.03cm];
  \fill[black] (-0.8525,2.5392) circle[radius=0.03cm];
  \fill[black] (-0.9605,2.4598) circle[radius=0.03cm];
  \fill[black] (-1.0789,2.3117) circle[radius=0.03cm];
  \fill[black] (-1.1613,2.0015) circle[radius=0.03cm];
  \fill[black] (-1.4715,2.0839) circle[radius=0.03cm];
  \fill[black] (-1.6588,2.0545) circle[radius=0.03cm];
  \fill[black] (-1.7814,2.0002) circle[radius=0.03cm];
  \fill[black] (-1.8715,1.9366) circle[radius=0.03cm];
  \fill[black] (-1.9446,1.8631) circle[radius=0.03cm];
  \fill[black] (-2.0078,1.7727) circle[radius=0.03cm];
  \fill[black] (-2.0617,1.65) circle[radius=0.03cm];
  \fill[black] (-2.0903,1.4625) circle[radius=0.03cm];
  \fill[black] (-2.0065,1.1527) circle[radius=0.03cm];
  \fill[black] (-2.3164,1.069) circle[radius=0.03cm];
  \fill[black] (-2.4639,0.9499) circle[radius=0.03cm];
  \fill[black] (-2.5428,0.8415) circle[radius=0.03cm];
  \fill[black] (-2.589,0.7414) circle[radius=0.03cm];
  \fill[black] (-2.6156,0.6412) circle[radius=0.03cm];
  \fill[black] (-2.6252,0.5313) circle[radius=0.03cm];
  \fill[black] (-2.6104,0.3981) circle[radius=0.03cm];
  \fill[black] (-2.5415,0.2215) circle[radius=0.03cm];
  \fill[black] (-2.314,-0.005) circle[radius=0.03cm];
  \fill[black] (-2.5405,-0.2324) circle[radius=0.03cm];
  \fill[black] (-2.6087,-0.4093) circle[radius=0.03cm];
  \fill[black] (-2.6229,-0.5426) circle[radius=0.03cm];
  \fill[black] (-2.6129,-0.6525) circle[radius=0.03cm];
  \fill[black] (-2.5858,-0.7525) circle[radius=0.03cm];
  \fill[black] (-2.5392,-0.8525) circle[radius=0.03cm];
  \fill[black] (-2.4598,-0.9605) circle[radius=0.03cm];
  \fill[black] (-2.3117,-1.0789) circle[radius=0.03cm];
  \fill[black] (-2.0015,-1.1613) circle[radius=0.03cm];
  \fill[black] (-2.0839,-1.4715) circle[radius=0.03cm];
  \fill[black] (-2.0545,-1.6588) circle[radius=0.03cm];
  \fill[black] (-2.0002,-1.7814) circle[radius=0.03cm];
  \fill[black] (-1.9366,-1.8715) circle[radius=0.03cm];
  \fill[black] (-1.8631,-1.9446) circle[radius=0.03cm];
  \fill[black] (-1.7727,-2.0078) circle[radius=0.03cm];
  \fill[black] (-1.65,-2.0617) circle[radius=0.03cm];
  \fill[black] (-1.4625,-2.0903) circle[radius=0.03cm];
  \fill[black] (-1.1527,-2.0065) circle[radius=0.03cm];
  \fill[black] (-1.069,-2.3164) circle[radius=0.03cm];
  \fill[black] (-0.9499,-2.4639) circle[radius=0.03cm];
  \fill[black] (-0.8415,-2.5428) circle[radius=0.03cm];
  \fill[black] (-0.7414,-2.589) circle[radius=0.03cm];
  \fill[black] (-0.6412,-2.6156) circle[radius=0.03cm];
  \fill[black] (-0.5313,-2.6252) circle[radius=0.03cm];
  \fill[black] (-0.3981,-2.6104) circle[radius=0.03cm];
  \fill[black] (-0.2215,-2.5415) circle[radius=0.03cm];
  \fill[black] (0.005,-2.314) circle[radius=0.03cm];
  \fill[black] (0.2324,-2.5405) circle[radius=0.03cm];
  \fill[black] (0.4093,-2.6087) circle[radius=0.03cm];
  \fill[black] (0.5426,-2.6229) circle[radius=0.03cm];
  \fill[black] (0.6525,-2.6129) circle[radius=0.03cm];
  \fill[black] (0.7525,-2.5858) circle[radius=0.03cm];
  \fill[black] (0.8525,-2.5392) circle[radius=0.03cm];
  \fill[black] (0.9605,-2.4598) circle[radius=0.03cm];
  \fill[black] (1.0789,-2.3117) circle[radius=0.03cm];
  \fill[black] (1.1613,-2.0015) circle[radius=0.03cm];
  \fill[black] (1.4715,-2.0839) circle[radius=0.03cm];
  \fill[black] (1.6588,-2.0545) circle[radius=0.03cm];
  \fill[black] (1.7814,-2.0002) circle[radius=0.03cm];
  \fill[black] (1.8715,-1.9366) circle[radius=0.03cm];
  \fill[black] (1.9446,-1.8631) circle[radius=0.03cm];
  \fill[black] (2.0078,-1.7727) circle[radius=0.03cm];
  \fill[black] (2.0617,-1.65) circle[radius=0.03cm];
  \fill[black] (2.0903,-1.4625) circle[radius=0.03cm];
  \fill[black] (2.0065,-1.1527) circle[radius=0.03cm];
  \fill[black] (2.3164,-1.069) circle[radius=0.03cm];
  \fill[black] (2.4639,-0.9499) circle[radius=0.03cm];
  \fill[black] (2.5428,-0.8415) circle[radius=0.03cm];
  \fill[black] (2.589,-0.7414) circle[radius=0.03cm];
  \fill[black] (2.6156,-0.6412) circle[radius=0.03cm];
  \fill[black] (2.6252,-0.5313) circle[radius=0.03cm];
  \fill[black] (2.6104,-0.3981) circle[radius=0.03cm];
  \fill[black] (2.5415,-0.2215) circle[radius=0.03cm];
  \end{scope}
  \draw[thick] (0,0) circle[radius=2.8cm];
\end{tikzpicture}
